3D Non-Stationary Channel Measurement and Analysis for MaMIMO-UAV Communications

Unmanned aerial vehicles (UAVs) have gained popularity in the communications research community because of their versatility in placement and potential to extend the functions of communication networks. However, there remains still a gap in existing works regarding detailed and measurement-verified air-to-ground (A2G) Massive Multi-Input Multi-Output (MaMIMO) channel characteristics which play an important role in realistic deployment. In this paper, we first design a UAV MaMIMO communication platform for channel acquisition. We then use the testbed to measure uplink Channel State Information (CSI) between a rotary-wing drone and a 64-element MaMIMO base station (BS). For characterization, we focus on multidimensional channel stationarity which is a fundamental metric in communication systems. Afterward, we present measurement results and analyze the channel statistics based on power delay profiles (PDPs) considering space, time, and frequency domains. We propose the stationary angle (SA) as a supplementary metric of stationary distance (SD) in the time domain. We analyze the coherence bandwidth and RMS delay spread for frequency stationarity. Finally, spatial correlations between elements are analyzed to indicate the spatial stationarity of the array. The space-time-frequency channel stationary characterization will benefit the physical layer design of MaMIMO-UAV communications.

==> img/comb_cmd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
%\definecolor{white!15!black}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=2cm}]
\nextgroupplot[
scale=\tikzscale,
axis equal image,
axis line style={white!80!black},
tick align=outside,
title={Height 8 m},
x grid style={white!80!black},
xtick pos=left,
ytick pos=left,
xmajorgrids,
xmajorticks=true,
xmin=40, xmax=140,
xtick style={color=black},
y grid style={white!80!black},
ylabel=\textcolor{darkslategray38}{Angle to basestation [deg]},
ymajorgrids,
ymajorticks=true,
ymin=40, ymax=140,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=41.4960615123498, xmax=139.005007232007, ymin=41.4960615123498, ymax=139.005007232007] {img/comb_cmd-000.png};

\nextgroupplot[
    scale=\tikzscale,
    axis equal image,
axis line style={white!80!black},
tick align=outside,
title={Height 11 m},
x grid style={white!80!black},
xlabel=\textcolor{darkslategray38}{Angle to basestation [deg]},
xtick pos=left,
ytick pos=left,
xmajorgrids,
xmajorticks=true,
xmin=40, xmax=140,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymin=40, ymax=140,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=41.4986051494578, xmax=139.00738896783, ymin=41.4986051494578, ymax=139.00738896783] {img/comb_cmd-001.png};

\nextgroupplot[
    scale=\tikzscale,
    axis equal image,
axis line style={white!80!black},
tick align=outside,
title={Height 24 m},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=40, xmax=140,
xtick pos=left,
ytick pos=left,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymin=40, ymax=140,
ytick style={color=black},
colorbar right,
    every colorbar/.append style={height=
        2*\pgfkeysvalueof{/pgfplots/parent axis height}+
        \pgfkeysvalueof{/pgfplots/group/vertical sep}},
colorbar style={ylabel={CMD, $d_{corr}$}},
colormap/viridis,
point meta max=1,
point meta min=0
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=41.4967063867429, xmax=139.003325871051, ymin=41.4967063867429, ymax=139.003325871051] {img/comb_cmd-002.png};

\nextgroupplot[
    scale=\tikzscale,
    axis equal image,
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=30.2476546901156,
xtick style={color=black},
xtick pos=left,
ytick pos=left,
y grid style={white!80!black},
ylabel=\textcolor{darkslategray38}{Distance travelled [m]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=30.2476546901156,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=33.6868035406563, ymin=0, ymax=33.6868035406563] {img/comb_cmd-003.png};

\nextgroupplot[
    scale=\tikzscale,
    axis equal image,
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel=\textcolor{darkslategray38}{Distance travelled [m]},
xtick pos=left,
ytick pos=left,
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=30.2476546901156,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=30.2476546901156,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30.2476546901156, ymin=0, ymax=30.2476546901156] {img/comb_cmd-004.png};

\nextgroupplot[
    scale=\tikzscale,
    axis equal image,
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=30.2476546901156,
xtick style={color=black},
xtick pos=left,
ytick pos=left,
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=30.2476546901156,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30.6237070977718, ymin=0, ymax=30.6237070977718] {img/comb_cmd-005.png};
\end{groupplot}

\end{tikzpicture}


==> img/comb_cmd0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  %\definecolor{white!15!black}{RGB}{204,204,204}
  

  \begin{axis}[
  axis line style={white!80!black},
  scale=\tikzscale,
  tick align=outside,
  title={height 8 m},
  x grid style={white!80!black},
  xmajorgrids,
  xmajorticks=false,
  xmin=40, xmax=140,
  xtick style={color=black},
  y grid style={white!80!black},
  ylabel=\textcolor{darkslategray38}{Angle to basestation [deg]},
  ymajorgrids,
  ymajorticks=false,
  ymin=40, ymax=140,
  ytick style={color=black}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=41.4960615123498, xmax=139.059380250066, ymin=41.4960615123498, ymax=139.059380250066] {chapters/chapter4/image/comb_cmd-000.png};
  

  \end{axis}
  
  \end{tikzpicture}
  

==> img/comb_cmd1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  %\definecolor{white!15!black}{RGB}{204,204,204}
  
   
  \begin{axis}[
  axis line style={white!80!black},
  scale=\tikzscale,
  tick align=outside,
  title={height 11 m},
  x grid style={white!80!black},
  xlabel=\textcolor{darkslategray38}{Angle to basestation [deg]},
  xmajorgrids,
  xmajorticks=false,
  xmin=40, xmax=140,
  xtick style={color=black},
  y grid style={white!80!black},
  ymajorgrids,
  ymajorticks=false,
  ymin=40, ymax=140,
  ytick style={color=black}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=41.4986051494578, xmax=139.06176189561, ymin=41.4986051494578, ymax=139.06176189561] {chapters/chapter4/image/comb_cmd-001.png};
  \end{axis}
  
  
  \end{tikzpicture}
  

==> img/comb_cmd2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  %\definecolor{white!15!black}{RGB}{204,204,204}
  
  \begin{axis}[
  axis line style={white!80!black},
  scale=\tikzscale,
  tick align=outside,
  title={height 24 m},
  x grid style={white!80!black},
  xmajorgrids,
  xmajorticks=false,
  xmin=40, xmax=140,
  xtick style={color=black},
  y grid style={white!80!black},
  ymajorgrids,
  ymajorticks=false,
  ymin=40, ymax=140,
  ytick style={color=black}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=41.4967063867429, xmax=139.057697591953, ymin=41.4967063867429, ymax=139.057697591953] {chapters/chapter4/image/comb_cmd-002.png};
  
  \end{axis}
  
  \end{tikzpicture}
  

==> img/comb_cmd3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  %\definecolor{white!15!black}{RGB}{204,204,204}
  
  \begin{axis}[
  axis line style={white!80!black},
  scale=\tikzscale,
  tick align=outside,
  x grid style={white!80!black},
  xmajorgrids,
  xmajorticks=false,
  xmin=0, xmax=30.2551939859008,
  xtick style={color=black},
  y grid style={white!80!black},
  ylabel=\textcolor{darkslategray38}{Distance travelled [m]},
  ymajorgrids,
  ymajorticks=false,
  ymin=0, ymax=30.2551939859008,
  ytick style={color=black}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=33.7098687947068, ymin=0, ymax=33.7098687947068] {chapters/chapter4/image/comb_cmd-003.png};
  \end{axis}
  
  \end{tikzpicture}
  

==> img/comb_cmd4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  %\definecolor{white!15!black}{RGB}{204,204,204}
  
  \begin{axis}[
  axis line style={white!80!black},
  scale=\tikzscale,
  tick align=outside,
  x grid style={white!80!black},
  xlabel=\textcolor{darkslategray38}{Distance travelled [m]},
  xmajorgrids,
  xmajorticks=false,
  xmin=0, xmax=30.2551939859008,
  xtick style={color=black},
  y grid style={white!80!black},
  ymajorgrids,
  ymajorticks=false,
  ymin=0, ymax=30.2551939859008,
  ytick style={color=black}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30.2551939859008, ymin=0, ymax=30.2551939859008] {chapters/chapter4/image/comb_cmd-004.png};
  \end{axis}
  
  \end{tikzpicture}
  

==> img/comb_cmd5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  %\definecolor{white!15!black}{RGB}{204,204,204}
  
  \begin{axis}[
  axis line style={white!80!black},
  scale=\tikzscale,
  colorbar,
  colorbar style={ylabel={}},
  colormap/viridis,
  point meta max=1,
  point meta min=0,
  tick align=outside,
  x grid style={white!80!black},
  xmajorgrids,
  xmajorticks=false,
  xmin=0, xmax=30.2551939859008,
  xtick style={color=black},
  y grid style={white!80!black},
  ymajorgrids,
  ymajorticks=false,
  ymin=0, ymax=30.2551939859008,
  ytick style={color=black}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30.6237070977718, ymin=0, ymax=30.6237070977718] {chapters/chapter4/image/comb_cmd-005.png};
  \end{axis}
  
  \end{tikzpicture}
  

==> img/comb_norm_sd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{color1}{RGB}{221,132,82}
%\definecolor{color0}{RGB}{76,114,176}

\begin{axis}[
axis line style={white!80!black},
scaled y ticks = false, 
scaled x ticks = false, 
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ytick style={color=black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.1,0.97)},anchor=north west},
legend cell align={left},
legend columns=2,
legend style={
    font=\mystrut,
    legend cell align=left,
},
xmin=40, xmax=140,
xlabel={Angle [$^\circ$]},
ymin=0, ymax=0.27,
ylabel={Normalized Stationarity, $S_N$}
]
\addlegendimage{legend image with text=SA}
\addlegendentry{}
\addlegendimage{legend image with text=SD}
\addlegendentry{}
\addplot [thick, color0]
table {%
47.8486442565918 0.133823394775391
48.038948059082 0.128393173217773
48.2292518615723 0.125447869300842
48.4195594787598 0.124251365661621
48.60986328125 0.123883247375488
48.8001708984375 0.124067306518555
48.9904747009277 0.124895691871643
49.3710861206055 0.127472758293152
49.561393737793 0.127840876579285
49.7516975402832 0.127288699150085
49.9420051574707 0.126184225082397
50.3226165771484 0.123239040374756
50.5129203796387 0.121674299240112
50.7032241821289 0.120017647743225
50.8935317993164 0.117624640464783
51.0838356018066 0.108420848846436
51.2741432189941 0.104463219642639
51.4644470214844 0.103358745574951
51.6547546386719 0.103542804718018
51.8450584411621 0.104463219642639
52.0353660583496 0.106027841567993
52.2256698608398 0.108420848846436
52.4159774780273 0.1117342710495
52.6062812805176 0.112930774688721
52.7965888977051 0.112194418907166
52.9868927001953 0.109893441200256
53.1771965026855 0.106948256492615
53.367504119873 0.104923367500305
53.5578079223633 0.103450775146484
53.7481155395508 0.102806568145752
53.938419342041 0.102806568145752
54.1287269592285 0.103450775146484
54.3190307617188 0.104555249214172
54.5093383789062 0.106764197349548
54.6996421813965 0.112194418907166
54.889949798584 0.120938062667847
55.0802536010742 0.127196669578552
55.2705612182617 0.130417943000793
55.460865020752 0.13032591342926
55.6511688232422 0.115323662757874
55.8414764404297 0.115507841110229
56.0317802429199 0.116152048110962
56.2220878601074 0.116888403892517
56.6026992797852 0.118913173675537
56.7930030822754 0.119833588600159
56.9833106994629 0.120477795600891
57.1736145019531 0.12103009223938
57.3639221191406 0.121122121810913
57.5542259216309 0.0975604057312012
57.7445335388184 0.0969160795211792
57.9348373413086 0.0965479612350464
58.1251411437988 0.0965479612350464
58.3154487609863 0.0964559316635132
58.8863639831543 0.0964559316635132
59.266975402832 0.096824049949646
59.4572830200195 0.0969160795211792
59.6475868225098 0.0971921682357788
60.0281982421875 0.097928524017334
60.218505859375 0.0984807014465332
60.4088096618652 0.0991250276565552
60.5991134643555 0.0998612642288208
60.789421081543 0.100689649581909
60.9797248840332 0.101610064506531
61.3603363037109 0.103634834289551
61.5506439208984 0.104831337928772
61.7409477233887 0.105843782424927
61.9312553405762 0.107132315635681
62.3118667602539 0.109157204627991
62.5021705627441 0.110077500343323
62.6924781799316 0.110721826553345
62.8827819824219 0.111274003982544
63.2633934020996 0.111826300621033
63.4536972045898 0.111918330192566
63.6440048217773 0.111550092697144
63.8343086242676 0.110721826553345
64.0246124267578 0.108696937561035
64.2149200439453 0.102990627288818
64.4052276611328 0.0966399908065796
64.5955352783203 0.0926823616027832
64.7858352661133 0.0906574726104736
64.9761428833008 0.0897371768951416
65.1664505004883 0.089276909828186
65.3567504882812 0.0891848802566528
65.5470581054688 0.0896451473236084
65.7373657226562 0.0907495021820068
65.9276733398438 0.0923142433166504
66.1179733276367 0.0947071313858032
66.3082809448242 0.097468376159668
66.4985885620117 0.0996772050857544
66.6888961791992 0.101057767868042
66.8791961669922 0.102346301078796
67.0695037841797 0.103266716003418
67.2598114013672 0.104003071784973
67.4501190185547 0.10418713092804
67.6404190063477 0.104003071784973
67.8307266235352 0.103450775146484
68.0210342407227 0.102806568145752
68.4016418457031 0.101149797439575
68.5919494628906 0.100045442581177
68.9725570678711 0.0976524353027344
69.1628646850586 0.0965479612350464
69.3531723022461 0.0953514575958252
69.5434799194336 0.0943390130996704
69.9240875244141 0.0926823616027832
70.495002746582 0.091025710105896
70.6853103637695 0.0905654430389404
71.2562255859375 0.0897371768951416
71.446533203125 0.0896451473236084
71.6368408203125 0.0893689393997192
72.017448425293 0.0893689393997192
72.2077560424805 0.0894609689712524
72.398063659668 0.0904734134674072
72.5883636474609 0.101333975791931
72.7786712646484 0.101426005363464
72.9689788818359 0.101241827011108
73.1592788696289 0.100689649581909
73.3495864868164 0.0999534130096436
73.5398941040039 0.0989409685134888
73.7302017211914 0.0977444648742676
73.9205017089844 0.0962718725204468
74.1108093261719 0.09461510181427
74.3011169433594 0.0927743911743164
74.4914245605469 0.0905654430389404
74.6817245483398 0.088172435760498
74.8720321655273 0.0886327028274536
75.0623397827148 0.08881676197052
75.2526397705078 0.0856873989105225
75.4429473876953 0.083478569984436
75.6332550048828 0.0818217992782593
75.8235626220703 0.080809473991394
76.0138626098633 0.0801651477813721
76.2041702270508 0.0802571773529053
76.3944778442383 0.0804412364959717
76.5847854614258 0.0809015035629272
76.7750854492188 0.0809935331344604
76.9653930664062 0.0804412364959717
77.1557006835938 0.0793368816375732
77.3460083007812 0.0780482292175293
77.5363082885742 0.0772199630737305
77.7266159057617 0.0774040222167969
77.9169235229492 0.0792447328567505
78.1072235107422 0.081913948059082
78.2975311279297 0.0832945108413696
78.4878387451172 0.0839387178421021
78.6781463623047 0.0840307474136353
78.8684463500977 0.0840307474136353
79.0587539672852 0.0838466882705688
79.2490615844727 0.0835705995559692
79.4393692016602 0.0835705995559692
79.6296691894531 0.0838466882705688
79.8199768066406 0.0842148065567017
80.0102844238281 0.0843988656997681
80.2005844116211 0.0840307474136353
80.3908920288086 0.0719738006591797
80.5811996459961 0.0705012083053589
80.7715072631836 0.0715135335922241
80.9618072509766 0.0736304521560669
81.1521148681641 0.0749189853668213
81.3424224853516 0.0754711627960205
81.5327301025391 0.0757473707199097
81.723030090332 0.0759314298629761
82.103645324707 0.0766676664352417
82.4842529296875 0.0772199630737305
82.674560546875 0.0775880813598633
82.8648681640625 0.0782324075698853
83.0551681518555 0.0785084962844849
83.245475769043 0.0717897415161133
83.4357833862305 0.0712374448776245
83.626091003418 0.0711454153060913
83.8163909912109 0.0711454153060913
84.0066986083984 0.0714215040206909
84.1970062255859 0.0719738006591797
84.3873138427734 0.0731703042984009
84.5776138305664 0.0744588375091553
84.7679214477539 0.0754711627960205
84.9582290649414 0.0758394002914429
85.1485290527344 0.0755633115768433
85.3388366699219 0.0742747783660889
85.5291442871094 0.0725259780883789
85.7194519042969 0.0716056823730469
85.9097518920898 0.0713294744491577
86.1000595092773 0.0713294744491577
86.2903671264648 0.0716977119445801
86.6709747314453 0.0720658302307129
87.0515899658203 0.0722498893737793
87.2418975830078 0.0722498893737793
87.4321975708008 0.0724339485168457
87.6225051879883 0.0725259780883789
87.8128128051758 0.0724339485168457
88.0031127929688 0.0721578598022461
88.1934204101562 0.0717897415161133
88.3837280273438 0.0713294744491577
88.5740356445312 0.0707772970199585
88.7643356323242 0.0705932378768921
89.1449508666992 0.0711454153060913
89.3352584838867 0.0716056823730469
89.5255584716797 0.0718817710876465
89.7158660888672 0.0717897415161133
89.9061737060547 0.0712374448776245
90.0964736938477 0.0700409412384033
90.2867813110352 0.0693047046661377
90.4770889282227 0.0693047046661377
90.6673965454102 0.0694887638092041
90.8576965332031 0.0699489116668701
91.0480041503906 0.0702250003814697
91.2383117675781 0.0702250003814697
91.4286193847656 0.0696728229522705
91.6189193725586 0.0683842897415161
91.8092269897461 0.0673718452453613
91.9995346069336 0.0671877861022949
92.1898422241211 0.0673718452453613
92.5704498291016 0.0681082010269165
92.7607574462891 0.0681082010269165
92.951057434082 0.0679241418838501
93.1413650512695 0.0673718452453613
93.331672668457 0.0669116973876953
93.5219802856445 0.0670037269592285
93.7122802734375 0.0677400827407837
93.902587890625 0.0688444375991821
94.0928955078125 0.0694887638092041
94.283203125 0.0698568820953369
94.473503112793 0.0699489116668701
94.6638107299805 0.0702250003814697
94.854118347168 0.0705932378768921
95.0444183349609 0.0711454153060913
95.2347259521484 0.0715135335922241
95.4250335693359 0.0716977119445801
95.6153411865234 0.0721578598022461
95.8056411743164 0.0728942155838013
95.9959487915039 0.0737224817276001
96.1862564086914 0.0740906000137329
96.3765640258789 0.0741827487945557
96.5668640136719 0.0741827487945557
97.3280868530273 0.0756553411483765
97.5183944702148 0.0757473707199097
97.8990020751953 0.0753791332244873
98.0893096923828 0.0751030445098877
98.2796173095703 0.0749189853668213
98.4699249267578 0.0749189853668213
98.8505325317383 0.0751030445098877
99.0408401489258 0.0752871036529541
99.2311477661133 0.0751950740814209
99.4214477539062 0.0751950740814209
99.6117553710938 0.0751030445098877
99.9923629760742 0.0754711627960205
100.182670593262 0.0758394002914429
100.372978210449 0.0761154890060425
100.563285827637 0.0762995481491089
100.75358581543 0.0762075185775757
100.943893432617 0.0760234594345093
101.134201049805 0.0757473707199097
101.705116271973 0.0751950740814209
102.276031494141 0.0740906000137329
102.466339111328 0.0741827487945557
102.656646728516 0.0743668079376221
102.846946716309 0.0743668079376221
103.037254333496 0.0740906000137329
103.227561950684 0.0734463930130005
103.417869567871 0.0728942155838013
103.608169555664 0.0727100372314453
103.988784790039 0.0727100372314453
104.179092407227 0.0725259780883789
104.36939239502 0.0720658302307129
104.559700012207 0.0718817710876465
104.940307617188 0.0718817710876465
105.51123046875 0.0724339485168457
105.701530456543 0.0725259780883789
105.89183807373 0.0727100372314453
106.082145690918 0.0728020668029785
106.272453308105 0.0729862451553345
106.462753295898 0.0729862451553345
106.653060913086 0.0728942155838013
107.223976135254 0.0723419189453125
107.414283752441 0.0723419189453125
107.794891357422 0.0727100372314453
107.985198974609 0.0730782747268677
108.175506591797 0.0733543634414673
108.746421813965 0.0736304521560669
108.936729431152 0.0735384225845337
109.12703704834 0.0736304521560669
109.317337036133 0.0735384225845337
109.50764465332 0.0731703042984009
109.697952270508 0.0729862451553345
109.888252258301 0.0728942155838013
110.078559875488 0.0728942155838013
110.649475097656 0.0734463930130005
110.839782714844 0.0737224817276001
111.030090332031 0.0740906000137329
111.410697937012 0.0746428966522217
111.791313171387 0.0753791332244873
111.981620788574 0.0756553411483765
112.171920776367 0.0758394002914429
112.362228393555 0.0762075185775757
112.552536010742 0.0763915777206421
112.742835998535 0.0767598152160645
112.933143615723 0.0773119926452637
113.12345123291 0.0779561996459961
113.313758850098 0.0784164667129517
113.504058837891 0.0790606737136841
113.694366455078 0.0795209407806396
113.884674072266 0.0797970294952393
114.265281677246 0.0805332660675049
114.455589294434 0.080809473991394
114.836196899414 0.0815457105636597
115.026504516602 0.0818217992782593
115.216812133789 0.0820059776306152
115.407119750977 0.081913948059082
115.59741973877 0.0817297697067261
116.168342590332 0.0820059776306152
116.358642578125 0.0822820663452148
116.548950195312 0.082374095916748
116.7392578125 0.082374095916748
117.11986541748 0.0829262733459473
118.071395874023 0.0852272510528564
118.261703491211 0.0855953693389893
118.452003479004 0.0858715772628784
118.832618713379 0.086607813835144
119.022926330566 0.0870680809020996
119.403533935547 0.088172435760498
119.593841552734 0.0889087915420532
119.784141540527 0.0894609689712524
119.974449157715 0.0901973247528076
120.164756774902 0.0913017988204956
120.545364379883 0.0933265686035156
120.73567199707 0.0944310426712036
120.925979614258 0.0951673984527588
121.116287231445 0.0956275463104248
121.306587219238 0.0959036350250244
121.496894836426 0.0964559316635132
121.687202453613 0.0971001386642456
121.877510070801 0.0976524353027344
122.067810058594 0.098388671875
122.258117675781 0.0993090867996216
122.638725280762 0.10041356086731
123.209648132324 0.101518034934998
123.780563354492 0.102070212364197
123.97087097168 0.102346301078796
124.161170959473 0.102714538574219
124.35147857666 0.103358745574951
124.732086181641 0.104095101356506
124.922393798828 0.104739308357239
125.112701416016 0.105291604995728
125.303009033203 0.105475664138794
125.493309020996 0.105843782424927
125.873924255371 0.106395959854126
126.064231872559 0.106764197349548
126.254531860352 0.106856226921082
126.444839477539 0.107224345207214
126.635147094727 0.10768461227417
127.206062316895 0.108512878417969
127.396369934082 0.108973026275635
127.586669921875 0.109249234199524
127.776977539062 0.109341263771057
127.96728515625 0.10970938205719
128.157592773438 0.109893441200256
128.347900390625 0.110169529914856
128.538208007812 0.110353708267212
128.728500366211 0.110905885696411
128.918807983398 0.111366033554077
129.109115600586 0.1117342710495
129.489730834961 0.112286448478699
129.680038452148 0.112286448478699
129.870346069336 0.112102389335632
130.060638427734 0.112194418907166
130.250946044922 0.111826300621033
130.441253662109 0.111274003982544
130.631561279297 0.110813856124878
130.821868896484 0.110077500343323
131.012176513672 0.10998547077179
131.202484130859 0.10970938205719
131.392791748047 0.109617352485657
131.583084106445 0.109617352485657
131.773391723633 0.110077500343323
131.96369934082 0.110905885696411
132.154006958008 0.112286448478699
132.344314575195 0.11348295211792
132.534622192383 0.115691900253296
132.72492980957 0.116888403892517
132.915222167969 0.118176937103271
};
\addlegendentry{}
\addplot [thick, color0, dashed]
table {%
47.8767929077148 0.109223604202271
48.1258125305176 0.103596210479736
48.3788032531738 0.102133989334106
48.625072479248 0.101646542549133
48.8664779663086 0.10204541683197
49.1137008666992 0.103684902191162
49.3691444396973 0.105501532554626
49.6244049072266 0.106121897697449
49.8739471435547 0.105102777481079
50.125301361084 0.103418946266174
50.377986907959 0.101380705833435
50.6325569152832 0.0994311571121216
50.8890228271484 0.096418023109436
51.1473960876465 0.0838783979415894
51.4077568054199 0.0817958116531372
51.670108795166 0.0820174217224121
51.9287071228027 0.0840113162994385
52.1838989257812 0.0864483118057251
52.4521942138672 0.0897716283798218
52.7438850402832 0.0907907485961914
53.0299987792969 0.0873788595199585
53.280101776123 0.0841885805130005
53.5319366455078 0.0822832584381104
53.7907676696777 0.0813083648681641
54.0514602661133 0.0816185474395752
54.2989959716797 0.0829036235809326
54.5449905395508 0.0849860906600952
54.8062400817871 0.0928289890289307
55.0767097473145 0.100007176399231
55.3329124450684 0.102532744407654
55.5729904174805 0.0891954898834229
55.8168106079102 0.0887525081634521
56.0673141479492 0.0892841815948486
56.3158569335938 0.09003746509552
56.7691535949707 0.0919427871704102
56.9818954467773 0.0924744606018066
57.1950378417969 0.0927846431732178
57.4318656921387 0.0747063159942627
57.676342010498 0.0736870765686035
57.933967590332 0.0734212398529053
58.2007484436035 0.073332667350769
58.9951934814453 0.0732883214950562
59.5643730163574 0.0736870765686035
60.1072616577148 0.0742188692092896
60.6825332641602 0.0753709077835083
61.2385177612305 0.0769217014312744
61.814868927002 0.0790042877197266
62.3488731384277 0.0808210372924805
62.6109619140625 0.0813083648681641
62.8915710449219 0.0816185474395752
63.173095703125 0.081707239151001
63.4416236877441 0.0812641382217407
63.7116432189941 0.0803335905075073
63.9922142028809 0.0780737400054932
64.2757797241211 0.070319652557373
64.5730590820312 0.0656670331954956
64.8772277832031 0.0634515285491943
65.1800003051758 0.0627425909042358
65.4814682006836 0.0627869367599487
65.7768325805664 0.0636731386184692
66.0593948364258 0.0655341148376465
66.3446273803711 0.0687687397003174
66.6383743286133 0.0705854892730713
66.9333190917969 0.0716046094894409
67.2120895385742 0.0721806287765503
67.4921188354492 0.0720919370651245
67.7776260375977 0.0713387727737427
68.0653305053711 0.0704525709152222
68.3455276489258 0.0694776773452759
68.6222839355469 0.06836998462677
68.9070129394531 0.0670406818389893
69.2004470825195 0.0658442974090576
69.7917633056641 0.0638946294784546
70.0903701782227 0.0631856918334961
70.3951721191406 0.0626096725463867
70.9782104492188 0.0617234706878662
71.5375747680664 0.0613690614700317
71.8227615356445 0.0611917972564697
72.1091537475586 0.0612361431121826
72.3966064453125 0.06163489818573
72.7060470581055 0.0706297159194946
73.0439910888672 0.0700980424880981
73.3689956665039 0.0692561864852905
73.6549835205078 0.0679268836975098
73.9426879882812 0.066243052482605
74.2404022216797 0.0641605854034424
74.822380065918 0.0593750476837158
75.1048889160156 0.0603499412536621
75.3886871337891 0.0575140714645386
75.6731185913086 0.0557416677474976
75.9509353637695 0.0549441576004028
76.223991394043 0.0548998117446899
76.5012893676758 0.0554314851760864
76.7848739624023 0.0557860136032104
77.0667114257812 0.0551656484603882
77.3401947021484 0.0538806915283203
77.6156845092773 0.053260326385498
77.9224472045898 0.0549441576004028
78.2296676635742 0.0579128265380859
78.5193176269531 0.0588877201080322
78.8068542480469 0.0589319467544556
79.4150772094727 0.0583117008209229
79.7090454101562 0.0585331916809082
79.9908599853516 0.0590206384658813
80.2770767211914 0.058444619178772
80.5712127685547 0.048474907875061
80.8631973266602 0.0502473115921021
81.1412811279297 0.0525957345962524
81.4198837280273 0.0530388355255127
81.7109527587891 0.053260326385498
82.5497970581055 0.0543237924575806
82.8292999267578 0.0548998117446899
83.1129531860352 0.0512220859527588
83.3925323486328 0.0507346391677856
83.6677856445312 0.0506017208099365
83.94775390625 0.0509119033813477
84.2378158569336 0.0517537593841553
84.5255279541016 0.0534819364547729
84.7947463989258 0.0547668933868408
85.0642700195312 0.0549883842468262
85.3430938720703 0.0534375905990601
85.6225967407227 0.051665186882019
85.8922729492188 0.0512220859527588
86.1593246459961 0.0519310235977173
86.4340515136719 0.0524628162384033
86.7137603759766 0.0527286529541016
87.2571563720703 0.0525957345962524
87.5294342041016 0.0531717538833618
87.8120651245117 0.0536148548126221
88.0944366455078 0.0534375905990601
88.651237487793 0.0524184703826904
88.9253768920898 0.0527728796005249
89.1991882324219 0.0537477731704712
89.4620208740234 0.0545452833175659
89.7209701538086 0.0548554658889771
89.9856262207031 0.0543237924575806
90.2546539306641 0.0532159805297852
90.5196838378906 0.0535705089569092
91.0390701293945 0.0555201768875122
91.3068237304688 0.0559632778167725
91.5731658935547 0.0551656484603882
91.8088302612305 0.0541465282440186
92.0444183349609 0.0543680191040039
92.5229415893555 0.0562291145324707
92.7611694335938 0.0566278696060181
92.9988708496094 0.056273341178894
93.2359237670898 0.0554314851760864
93.472526550293 0.0553872585296631
93.7045745849609 0.0564063787460327
93.9278106689453 0.0572924613952637
94.1517181396484 0.0576026439666748
94.3788146972656 0.0575584173202515
94.6058807373047 0.0573811531066895
94.8296661376953 0.0578685998916626
95.0533828735352 0.0587104558944702
95.2789535522461 0.0589762926101685
95.5049057006836 0.0591535568237305
95.7360153198242 0.0594637393951416
95.9697570800781 0.0602612495422363
96.211051940918 0.0603941679000854
96.460563659668 0.0601726770401001
96.7094192504883 0.0605270862579346
96.9570236206055 0.0613690614700317
97.2143478393555 0.0621223449707031
97.5375366210938 0.0625653266906738
97.8606262207031 0.0624324083328247
98.107307434082 0.0622109174728394
98.3503112792969 0.0623881816864014
98.8453979492188 0.0636731386184692
99.0836563110352 0.0641162395477295
99.57421875 0.0638504028320312
99.8676376342773 0.0641605854034424
100.142524719238 0.0647808313369751
100.365859985352 0.0654897689819336
100.58960723877 0.0660215616226196
100.820587158203 0.0660659074783325
101.051216125488 0.0658886432647705
101.256546020508 0.0659329891204834
101.663963317871 0.0671736001968384
101.869247436523 0.0674837827682495
102.046516418457 0.0673065185546875
102.202224731445 0.0669519901275635
102.380981445312 0.0670850276947021
102.595680236816 0.0675281286239624
102.809608459473 0.067838191986084
103.021530151367 0.067838191986084
103.233787536621 0.0673065185546875
103.460556030273 0.0672179460525513
103.686920166016 0.0677496194839478
103.899108886719 0.0681041479110718
104.108909606934 0.068015456199646
104.33617401123 0.0676610469818115
104.570869445801 0.0674837827682495
104.792304992676 0.0676167011260986
105.001541137695 0.067838191986084
105.211853027344 0.0679712295532227
105.879821777344 0.0679712295532227
106.797348022461 0.0685029029846191
107.011856079102 0.0685029029846191
107.662986755371 0.0688574314117432
107.858810424805 0.0692561864852905
108.058731079102 0.0700536966323853
108.268379211426 0.0704525709152222
108.476356506348 0.070319652557373
108.67561340332 0.070319652557373
108.874458312988 0.0710285902023315
109.082916259766 0.0715159177780151
109.488883972168 0.0721806287765503
109.869750976562 0.0729339122772217
110.051330566406 0.0736428499221802
110.23942565918 0.0744847059249878
110.436180114746 0.0749721527099609
110.845191955566 0.0758140087127686
111.053527832031 0.0764343738555908
111.462020874023 0.0773205757141113
111.908561706543 0.0784282684326172
112.104301452637 0.0790929794311523
112.475044250488 0.0796689987182617
112.659896850586 0.0805552005767822
112.84162902832 0.0813083648681641
113.018821716309 0.081707239151001
113.352966308594 0.0830807685852051
113.514282226562 0.0832580327987671
113.696136474609 0.0837454795837402
113.877532958984 0.0849418640136719
114.068786621094 0.0856950283050537
114.448532104492 0.086315393447876
114.63370513916 0.0871130228042603
114.829872131348 0.0881321430206299
115.036163330078 0.0893285274505615
115.233825683594 0.0902589559555054
115.415542602539 0.0908793210983276
115.786407470703 0.0918540954589844
115.974243164062 0.0928289890289307
116.148056030273 0.0945127010345459
116.32145690918 0.0950887203216553
116.499206542969 0.0959749221801758
116.67749786377 0.0967282056808472
116.872245788574 0.0977029800415039
117.075607299805 0.0985006093978882
117.27180480957 0.0993868112564087
117.460205078125 0.100051403045654
117.642181396484 0.101292133331299
117.810119628906 0.102266907691956
117.978042602539 0.102975845336914
118.148124694824 0.103906393051147
118.31778717041 0.105058431625366
118.497665405273 0.10643208026886
118.677627563477 0.107185363769531
118.840972900391 0.108204483985901
119.155265808105 0.109932541847229
119.30940246582 0.111173152923584
119.466972351074 0.112280964851379
119.629104614258 0.113521575927734
119.781036376953 0.114230513572693
119.904975891113 0.115692734718323
120.03084564209 0.116268873214722
120.18017578125 0.117819666862488
120.459358215332 0.121009945869446
120.587532043457 0.122206330299377
120.717216491699 0.123092532157898
120.847175598145 0.12428891658783
120.980209350586 0.125263690948486
121.115562438965 0.126016974449158
121.256324768066 0.126991748809814
121.405647277832 0.12765645980835
121.553894042969 0.128409743309021
121.699356079102 0.12956178188324
121.844825744629 0.130846738815308
121.999694824219 0.1324862241745
122.154037475586 0.133017897605896
122.296478271484 0.13381552696228
122.43677520752 0.13527774810791
122.575492858887 0.136119604110718
122.713310241699 0.136784195899963
122.854682922363 0.137360215187073
122.999252319336 0.138468027114868
123.14762878418 0.139354228973389
123.303497314453 0.140461921691895
123.457656860352 0.140993714332581
123.605575561523 0.14112663269043
123.753028869629 0.141481041908264
123.908157348633 0.142189979553223
124.062767028809 0.142765998840332
124.504501342773 0.144715666770935
124.655921936035 0.146620988845825
124.806121826172 0.147329926490784
124.955047607422 0.147329926490784
125.105110168457 0.14786171913147
125.258323669434 0.149013757705688
125.563148498535 0.150697469711304
125.71475982666 0.151140570640564
125.866943359375 0.151805281639099
126.018600463867 0.153178811073303
126.165008544922 0.1540207862854
126.309608459473 0.155084133148193
126.460403442383 0.156369209289551
126.614959716797 0.157166719436646
126.764701843262 0.158052921295166
126.908401489258 0.159603714942932
127.053642272949 0.160489916801453
127.204040527344 0.161198854446411
127.353324890137 0.161996483802795
127.495468139648 0.162971258163452
127.637145996094 0.164832353591919
127.783103942871 0.167535185813904
127.929008483887 0.16806697845459
128.074401855469 0.167668104171753
128.219314575195 0.167978286743164
128.356460571289 0.170681238174438
128.487594604492 0.172010540962219
128.618286132812 0.173871517181396
128.74853515625 0.174979209899902
128.878448486328 0.175954103469849
129.00830078125 0.177770733833313
129.137954711914 0.180828094482422
129.273025512695 0.182113170623779
129.407653808594 0.182955026626587
129.542953491211 0.183929800987244
129.677978515625 0.185303449630737
129.806274414062 0.188094973564148
129.931427001953 0.189690113067627
130.059005737305 0.191107988357544
130.188751220703 0.192348718643188
130.316452026367 0.195494651794434
130.440704345703 0.197843074798584
130.564575195312 0.198596358299255
130.688095092773 0.199615478515625
130.915679931641 0.20276141166687
131.019821166992 0.204711079597473
131.123611450195 0.207281112670898
131.227081298828 0.210515737533569
131.322845458984 0.211623430252075
131.414398193359 0.213927507400513
131.514663696289 0.215832829475403
131.624420166016 0.218181252479553
131.733245849609 0.218225598335266
131.840377807617 0.22208046913147
131.947875976562 0.224118828773499
132.059768676758 0.227309107780457
132.171279907227 0.229834794998169
132.276260375977 0.232670545578003
132.380645751953 0.236392617225647
132.491302490234 0.236303925514221
132.603469848633 0.241310954093933
132.70735168457 0.248400568962097
132.805816650391 0.251635074615479
132.905242919922 0.253939270973206
133.006011962891 0.255800247192383
133.105407714844 0.256730794906616
133.201461791992 0.264174818992615
};
\addlegendentry{8~m}
\addplot [thick, color1]
table {%
48.4220924377441 0.138517260551453
48.6123962402344 0.138609409332275
48.8027000427246 0.139069557189941
48.9930076599121 0.139437675476074
49.1833114624023 0.139345645904541
49.3736190795898 0.138885498046875
49.5639228820801 0.138609409332275
49.7542266845703 0.138517260551453
49.9445343017578 0.138057112693787
50.134838104248 0.136952638626099
50.3251419067383 0.135480046272278
50.5154495239258 0.133731365203857
50.705753326416 0.132258772850037
50.8960609436035 0.131430387496948
51.0863647460938 0.132442831993103
51.276668548584 0.155912518501282
51.4669761657715 0.153979659080505
51.6572799682617 0.151034474372864
51.8475875854492 0.138425230979919
52.0378913879395 0.13437557220459
52.2281951904297 0.132626891136169
52.4185028076172 0.131522417068481
52.6088066101074 0.130786061286926
52.7991104125977 0.130509972572327
52.9894180297852 0.131246328353882
53.1797218322754 0.135111927986145
53.3700294494629 0.142935156822205
53.5603332519531 0.144867897033691
53.7506370544434 0.14569628238678
53.9409446716309 0.145880341529846
54.1312484741211 0.145144104957581
54.3215522766113 0.14164662361145
54.5118598937988 0.137228727340698
54.7021636962891 0.134559631347656
54.8924713134766 0.132995009422302
55.0827751159668 0.132074594497681
55.273078918457 0.131614446640015
55.4633865356445 0.131338357925415
55.6536903381348 0.112286448478699
55.843994140625 0.112746596336365
56.0343017578125 0.115139603614807
56.2246055603027 0.117716670036316
56.4149131774902 0.118913173675537
56.6052169799805 0.118913173675537
56.7955207824707 0.118268966674805
56.9858283996582 0.116888403892517
57.1761322021484 0.115047574043274
57.3664360046387 0.113298892974854
57.5567436218262 0.112194418907166
57.7470474243164 0.111826300621033
57.9373550415039 0.112194418907166
58.1276588439941 0.112654566764832
58.3179626464844 0.113390922546387
58.5082702636719 0.114771485328674
58.6985740661621 0.117808699607849
58.8888816833496 0.121766328811646
59.0791854858398 0.12480366230011
59.2694892883301 0.126736402511597
59.4597969055176 0.103358745574951
59.6501007080078 0.102806568145752
59.840404510498 0.103174686431885
60.0307121276855 0.10391104221344
60.2210159301758 0.104739308357239
60.4113235473633 0.105475664138794
60.6016273498535 0.106303930282593
60.7919311523438 0.106856226921082
61.1725425720215 0.107776641845703
61.3628463745117 0.108144760131836
61.5531539916992 0.108420848846436
61.7434577941895 0.0838466882705688
61.933765411377 0.0830183029174805
62.1240692138672 0.0827422142028809
62.3143730163574 0.0826501846313477
62.6949844360352 0.0826501846313477
62.8852882385254 0.0827422142028809
63.2658996582031 0.0831103324890137
63.6465110778809 0.0838466882705688
63.8368148803711 0.0843988656997681
64.2174301147461 0.0856873989105225
64.4077301025391 0.0865157842636108
64.7883453369141 0.0883564949035645
65.1689529418945 0.0900132656097412
65.359260559082 0.0905654430389404
65.549560546875 0.0909335613250732
65.7398681640625 0.0912097692489624
65.93017578125 0.0912097692489624
66.120475769043 0.0909335613250732
66.3107833862305 0.0901973247528076
66.501091003418 0.0889087915420532
66.6913986206055 0.0868839025497437
66.8816986083984 0.0839387178421021
67.0720062255859 0.0820059776306152
67.2623138427734 0.0825581550598145
67.4526138305664 0.0847671031951904
67.6429214477539 0.0865157842636108
67.8332290649414 0.0873441696166992
68.0235290527344 0.0876202583312988
68.2138366699219 0.0876202583312988
68.4041442871094 0.0875282287597656
68.5944442749023 0.087252140045166
68.7847518920898 0.0867918729782104
68.9750595092773 0.0862396955490112
69.1653594970703 0.0855033397674561
69.3556671142578 0.0848591327667236
69.5459747314453 0.0839387178421021
69.7362823486328 0.0832023620605469
69.9265823364258 0.0822820663452148
70.1168899536133 0.0816377401351929
70.3071975708008 0.080809473991394
70.6878051757812 0.0795209407806396
70.8781127929688 0.0789686441421509
71.0684127807617 0.0786925554275513
71.2587203979492 0.0785084962844849
71.4490280151367 0.0785084962844849
71.6393280029297 0.0786925554275513
71.8296356201172 0.0792447328567505
72.0199432373047 0.0921300649642944
72.2102508544922 0.0920380353927612
72.4005508422852 0.0917619466781616
72.5908584594727 0.0913017988204956
72.7811660766602 0.0907495021820068
72.9714660644531 0.089921236038208
73.1617736816406 0.08881676197052
73.3520812988281 0.0875282287597656
73.5423812866211 0.0860556364059448
73.7326889038086 0.0843988656997681
73.9229965209961 0.0829262733459473
74.1132965087891 0.082374095916748
74.3036041259766 0.0905654430389404
74.4939117431641 0.0889087915420532
74.684211730957 0.0863317251205444
74.8745193481445 0.0830183029174805
75.064826965332 0.0796129703521729
75.2551345825195 0.0775880813598633
75.4454345703125 0.0774040222167969
75.6357421875 0.0785084962844849
75.8260498046875 0.0800731182098389
76.0163497924805 0.0811775922775269
76.206657409668 0.0811775922775269
76.3969650268555 0.0792447328567505
76.5872650146484 0.0749189853668213
76.7775726318359 0.0716056823730469
76.9678802490234 0.0725259780883789
77.1581802368164 0.0750110149383545
77.7291030883789 0.0766676664352417
77.9194030761719 0.0771279335021973
78.1097106933594 0.0771279335021973
78.3000183105469 0.0768518447875977
78.4903182983398 0.0768518447875977
78.6806259155273 0.0773119926452637
78.8709335327148 0.0784164667129517
79.0612335205078 0.0802571773529053
79.2515411376953 0.0818217992782593
79.4418487548828 0.082374095916748
79.6321487426758 0.0681082010269165
79.8224563598633 0.0687524080276489
80.3933715820312 0.0701329708099365
80.5836791992188 0.0709613561630249
80.7739868164062 0.0720658302307129
80.9642868041992 0.0732623338699341
81.1545944213867 0.0743668079376221
81.3449020385742 0.0750110149383545
81.5352020263672 0.0752871036529541
81.7255096435547 0.0747349262237549
81.9158172607422 0.0664515495300293
82.1061172485352 0.0667276382446289
82.2964248657227 0.0671877861022949
82.4867324829102 0.0678321123123169
82.6770324707031 0.0682002305984497
82.8673400878906 0.0687524080276489
83.0576477050781 0.0691206455230713
83.2479553222656 0.0696728229522705
83.4382553100586 0.0703171491622925
83.6285629272461 0.0705012083053589
83.8188705444336 0.0690286159515381
84.0091705322266 0.0671877861022949
84.1994781494141 0.0663594007492065
84.3897857666016 0.0660833120346069
84.5800857543945 0.0662673711776733
84.770393371582 0.0670037269592285
84.9607009887695 0.0676479339599609
85.1510009765625 0.0673718452453613
85.34130859375 0.0667276382446289
85.5316162109375 0.0658992528915405
85.7219161987305 0.0654391050338745
85.912223815918 0.0655311346054077
86.1025314331055 0.0658072233200073
86.292839050293 0.0656231641769409
86.4831390380859 0.0652550458908081
86.6734466552734 0.0650708675384521
87.0540542602539 0.0656231641769409
87.2443618774414 0.0655311346054077
87.4346694946289 0.0647947788238525
87.6249694824219 0.0643346309661865
87.8152770996094 0.0642426013946533
88.1958847045898 0.0644266605377197
88.3861923217773 0.0642426013946533
88.5764999389648 0.0635982751846313
88.7667999267578 0.0630460977554321
88.9571075439453 0.0628620386123657
89.1474151611328 0.0630460977554321
89.3377227783203 0.0633221864700317
89.5280227661133 0.0634142160415649
89.7183303833008 0.0630460977554321
89.9086380004883 0.0624938011169434
90.0989379882812 0.0621256828308105
90.2892456054688 0.0622177124023438
90.6698532104492 0.0627700090408325
90.8601608276367 0.0628620386123657
91.2407684326172 0.0619416236877441
91.4310760498047 0.0620336532592773
91.6213836669922 0.0624938011169434
91.8116912841797 0.0627700090408325
92.0019912719727 0.0624938011169434
92.1922988891602 0.0618495941162109
92.3826065063477 0.0617575645446777
92.5729064941406 0.0619416236877441
92.7632141113281 0.0620336532592773
92.9535217285156 0.0616655349731445
93.1438217163086 0.061205267906189
93.3341293334961 0.0610212087631226
93.5244369506836 0.0611132383346558
93.7147369384766 0.0613894462585449
93.9050445556641 0.0614814758300781
94.0953521728516 0.0613894462585449
94.475959777832 0.0613894462585449
94.6662673950195 0.0615735054016113
94.856575012207 0.0618495941162109
95.046875 0.0618495941162109
95.2371826171875 0.0617575645446777
95.427490234375 0.0617575645446777
95.8080978393555 0.0621256828308105
95.998405456543 0.0624017715454102
96.1887054443359 0.0624938011169434
96.3790130615234 0.0627700090408325
96.9499282836914 0.0641505718231201
97.3305435180664 0.0648868083953857
97.5208435058594 0.0649788379669189
97.7111511230469 0.0651630163192749
98.0917587280273 0.0657151937484741
98.2820663452148 0.0658992528915405
99.0432891845703 0.0658992528915405
99.2335891723633 0.0657151937484741
99.6142044067383 0.0655311346054077
99.8045043945312 0.0656231641769409
99.9948120117188 0.0656231641769409
100.185119628906 0.0657151937484741
100.756034851074 0.0657151937484741
100.946342468262 0.0658072233200073
101.136642456055 0.0658072233200073
101.326950073242 0.0660833120346069
101.51725769043 0.0661753416061401
101.707557678223 0.0664515495300293
101.89786529541 0.0665435791015625
102.278472900391 0.0669116973876953
102.849395751953 0.0677400827407837
103.039695739746 0.0677400827407837
103.420310974121 0.0682922601699829
103.800918579102 0.0690286159515381
104.181526184082 0.0695807933807373
104.37183380127 0.0699489116668701
104.562141418457 0.0704091787338257
104.75244140625 0.0710533857345581
104.942749023438 0.0717897415161133
105.323356628418 0.0730782747268677
105.513664245605 0.0735384225845337
105.703971862793 0.0739065408706665
106.084579467773 0.0748269557952881
106.274887084961 0.0751030445098877
106.465194702148 0.0754711627960205
107.607025146484 0.0771279335021973
107.797325134277 0.0774960517883301
108.558547973633 0.0786005258560181
108.74885559082 0.0790606737136841
108.939163208008 0.0794289112091064
109.319770812988 0.0803492069244385
109.510078430176 0.0809015035629272
110.080993652344 0.0833865404129028
110.271293640137 0.0843988656997681
110.461601257324 0.08504319190979
110.651908874512 0.0855953693389893
110.842208862305 0.0859636068344116
111.032516479492 0.086147665977478
111.22282409668 0.0862396955490112
111.413131713867 0.0862396955490112
111.60343170166 0.0864237546920776
111.984046936035 0.0862396955490112
112.174346923828 0.0860556364059448
112.554962158203 0.0851352214813232
112.745262145996 0.0848591327667236
112.935569763184 0.0846750736236572
113.125877380371 0.084583044052124
113.316177368164 0.084583044052124
113.887092590332 0.0851352214813232
114.07740020752 0.0854113101959229
114.458015441895 0.0857794284820557
114.648315429688 0.086147665977478
114.838623046875 0.0863317251205444
115.219230651855 0.0868839025497437
115.59984588623 0.0878043174743652
115.980453491211 0.0889087915420532
116.361061096191 0.0898292064666748
116.551368713379 0.090381383895874
116.741676330566 0.0907495021820068
116.931983947754 0.0909335613250732
117.122283935547 0.0912097692489624
117.693199157715 0.0912097692489624
117.883506774902 0.0911177396774292
118.264114379883 0.0905654430389404
118.644729614258 0.0901973247528076
118.835029602051 0.0901973247528076
119.025337219238 0.0902893543243408
119.405944824219 0.0906574726104736
119.596252441406 0.0909335613250732
119.786560058594 0.091025710105896
119.976867675781 0.0913017988204956
120.167167663574 0.0913017988204956
120.357475280762 0.0915778875350952
120.547782897949 0.091946005821228
120.92839050293 0.093050479888916
121.118698120117 0.0938788652420044
121.499305725098 0.0953514575958252
121.689613342285 0.095719575881958
122.260528564453 0.0973763465881348
122.450836181641 0.0980205535888672
122.641136169434 0.098388671875
122.831443786621 0.0985727310180664
123.212051391602 0.0993090867996216
123.402359008789 0.0998612642288208
123.78296661377 0.100597620010376
123.973274230957 0.100781679153442
124.163581848145 0.100873708724976
124.353881835938 0.100781679153442
124.544189453125 0.100597620010376
124.734497070312 0.100505590438843
124.924797058105 0.100229501724243
125.30541229248 0.0998612642288208
125.495719909668 0.0998612642288208
125.876327514648 0.100045442581177
126.066635131836 0.100505590438843
126.447242736816 0.101610064506531
126.637550354004 0.102254271507263
126.827850341797 0.102990627288818
127.018157958984 0.104003071784973
127.208465576172 0.105383634567261
127.589073181152 0.108328819274902
127.77938079834 0.10998547077179
127.969688415527 0.111918330192566
128.15998840332 0.11375904083252
128.350296020508 0.115783929824829
128.730911254883 0.118913173675537
129.111511230469 0.121674299240112
129.301818847656 0.122870802879333
129.492126464844 0.124619603157043
129.682434082031 0.127012491226196
129.872741699219 0.129037380218506
130.063049316406 0.130694031715393
130.253341674805 0.131706476211548
130.443649291992 0.131890535354614
130.63395690918 0.131430387496948
130.824264526367 0.130694031715393
131.014572143555 0.130049824714661
131.204879760742 0.129313468933105
131.395172119141 0.128761291503906
131.585479736328 0.12830114364624
131.966094970703 0.127196669578552
132.156402587891 0.12655234336853
132.346710205078 0.126000165939331
};
\addlegendentry{}
\addplot [thick, color1, dashed]
table {%
48.025749206543 0.121718883514404
48.1794929504395 0.1203453540802
48.3409729003906 0.119592070579529
48.5046730041504 0.119104623794556
48.6693382263184 0.119547724723816
48.8378105163574 0.120478272438049
49.1798095703125 0.121674656867981
49.3563423156738 0.121896147727966
49.536735534668 0.121763229370117
49.7182159423828 0.121320128440857
49.8968200683594 0.120478272438049
50.0719375610352 0.119326233863831
50.2480354309082 0.117332220077515
50.4284057617188 0.114983797073364
50.616096496582 0.112280964851379
50.8048858642578 0.109710931777954
50.9957580566406 0.108293056488037
51.191291809082 0.123225450515747
51.3880157470703 0.120655536651611
51.5855751037598 0.116844892501831
51.7807273864746 0.10248851776123
51.9770545959473 0.0977029800415039
52.1745567321777 0.0956205129623413
52.3631629943848 0.0942468643188477
52.5524978637695 0.0934935808181763
52.7428894042969 0.0932720899581909
52.9421005249023 0.0938037633895874
53.1439018249512 0.0964623689651489
53.3468704223633 0.106520652770996
53.538028717041 0.109134912490845
53.7251129150391 0.110109806060791
53.9131774902344 0.110419988632202
54.103328704834 0.109755277633667
54.2952270507812 0.106254816055298
54.4881172180176 0.100627422332764
54.6843910217285 0.0975258350372314
54.8844223022461 0.0950887203216553
55.0855293273926 0.0934492349624634
55.2923355102539 0.0922086238861084
55.5091400146484 0.0911895036697388
55.727165222168 0.0740416049957275
55.9432182312012 0.074927806854248
56.1489601135254 0.0768774747848511
56.3557815551758 0.0778965950012207
56.5649261474609 0.0778522491455078
56.787296295166 0.0773205757141113
57.0109062194824 0.0763014554977417
57.4495010375977 0.0737757682800293
57.6639366149902 0.0734212398529053
57.8794555664062 0.0736428499221802
58.3345603942871 0.0746176242828369
58.5647811889648 0.0756367444992065
58.787956237793 0.0780295133590698
59.0090065002441 0.0805108547210693
59.2311477661133 0.0820174217224121
59.4732360839844 0.0642935037612915
59.7295532226562 0.0640275478363037
59.9872550964355 0.0643377304077148
60.2285842895508 0.0647808313369751
60.4508819580078 0.0653126239776611
60.9012718200684 0.0661544799804688
61.1347389221191 0.0664646625518799
61.369270324707 0.0666419267654419
61.6007080078125 0.0514435768127441
61.8182487487793 0.0503802299499512
62.0366821289062 0.0501586198806763
62.2574081420898 0.0500257015228271
62.7288818359375 0.0499813556671143
63.4048652648926 0.0502915382385254
63.6252593994141 0.0505574941635132
64.0869064331055 0.0513993501663208
64.5440139770508 0.0526399612426758
64.7651519775391 0.0533046722412109
65.2160186767578 0.0544567108154297
65.4500198364258 0.0548554658889771
65.6848907470703 0.055077075958252
65.9148330688477 0.0550327301025391
66.1389389038086 0.054678201675415
66.3637237548828 0.0538806915283203
66.594612121582 0.0526399612426758
66.8366165161133 0.0502473115921021
67.0794296264648 0.0483862161636353
67.3204727172852 0.0486078262329102
67.5529937744141 0.0499813556671143
67.7862243652344 0.0506460666656494
68.0212631225586 0.0506460666656494
68.2677459716797 0.0505131483078003
68.5149841308594 0.0502029657363892
68.9948425292969 0.0491838455200195
69.4594268798828 0.0478545427322388
70.452522277832 0.0448415279388428
70.7000122070312 0.0442655086517334
70.9482650756836 0.0438224077224731
71.2063064575195 0.0435564517974854
71.4713668823242 0.0434235334396362
71.7372589111328 0.043512225151062
71.9932250976562 0.0501586198806763
72.2377243041992 0.0499813556671143
72.4828948974609 0.0496712923049927
72.7333755493164 0.0491394996643066
72.9933853149414 0.0484305620193481
73.2540969848633 0.0474557876586914
73.5160217285156 0.046170711517334
73.7805099487305 0.0446642637252808
74.0457229614258 0.043512225151062
74.3132629394531 0.0475000143051147
74.5971221923828 0.0457277297973633
74.8817825317383 0.0430691242218018
75.1672286987305 0.0405877828598022
75.4460830688477 0.0401003360748291
76.0052108764648 0.0422271490097046
76.2797317504883 0.0420942306518555
76.5537643432617 0.0393027067184448
76.8284149169922 0.03659987449646
77.0980529785156 0.0385937690734863
77.3661041259766 0.0390368700027466
77.9118270874023 0.039790153503418
78.1949310302734 0.0397015810012817
78.4786605834961 0.0395243167877197
78.7488327026367 0.0398788452148438
79.0034484863281 0.0410308837890625
79.2585220336914 0.0423601865768433
79.514518737793 0.0355807542800903
79.7718124389648 0.0358465909957886
80.0294952392578 0.0362453460693359
80.2880554199219 0.0365555286407471
80.5488357543945 0.0370429754257202
81.0727767944336 0.0388153791427612
81.3479461669922 0.0394357442855835
81.6235046386719 0.0394799709320068
81.8994445800781 0.0348718166351318
82.1568603515625 0.035181999206543
82.6715393066406 0.0360238552093506
83.2172775268555 0.0366884469985962
83.4921264648438 0.0372644662857056
83.7551574707031 0.0369100570678711
84.0137100219727 0.0353591442108154
84.2725601196289 0.0348718166351318
84.538932800293 0.0348718166351318
84.810546875 0.0356251001358032
85.0824584960938 0.0358909368515015
85.3483200073242 0.0354034900665283
85.6072845458984 0.0346945524215698
85.8665237426758 0.0346059799194336
86.1260375976562 0.0349160432815552
86.6458282470703 0.0344287157058716
86.9043350219727 0.0345172882080078
87.1567535400391 0.0347831249237061
87.4092788696289 0.0343400239944458
87.6632080078125 0.0341628789901733
87.929931640625 0.0342957973480225
88.1967163085938 0.0346059799194336
88.4635467529297 0.0344729423522949
88.722412109375 0.0339856147766113
88.9810562133789 0.0339856147766113
89.5247421264648 0.0346502065658569
89.8144836425781 0.0344287157058716
90.1040496826172 0.0340298414230347
90.3578033447266 0.0341185331344604
90.5975952148438 0.0346059799194336
90.8373870849609 0.0349603891372681
91.0807342529297 0.0346059799194336
91.3265151977539 0.0343843698501587
91.5722885131836 0.0349160432815552
91.8121566772461 0.0353149175643921
92.0453414916992 0.035004734992981
92.2785263061523 0.0348274707794189
92.5154800415039 0.0352705717086792
92.7596130371094 0.0355807542800903
93.2447662353516 0.0352262258529663
93.7051086425781 0.0357580184936523
93.9375 0.0357580184936523
94.1904830932617 0.0356693267822266
94.9324798583984 0.0361124277114868
95.1680145263672 0.0360682010650635
95.6467056274414 0.0362453460693359
96.8344268798828 0.0369100570678711
97.3093490600586 0.0375746488571167
97.7833404541016 0.0378848314285278
98.0145568847656 0.0382393598556519
98.2454528808594 0.0385051965713501
98.7226638793945 0.038549542427063
99.2095718383789 0.0390368700027466
99.7216033935547 0.0391255617141724
99.975700378418 0.0392584800720215
100.456336975098 0.0396572351455688
100.924842834473 0.039790153503418
101.38053894043 0.0402776002883911
101.618629455566 0.0405877828598022
102.30590057373 0.0412523746490479
102.909545898438 0.0422714948654175
103.353843688965 0.0427589416503906
103.569801330566 0.043157696723938
103.779014587402 0.0433793067932129
104.199989318848 0.0436893701553345
104.854644775391 0.044575572013855
105.948806762695 0.0457277297973633
106.402244567871 0.0460377931594849
106.853965759277 0.0465695858001709
107.091987609863 0.0469683408737183
107.570983886719 0.0474114418029785
108.027290344238 0.0480318069458008
108.252792358398 0.0485191345214844
109.061027526855 0.0496712923049927
109.311157226562 0.0502029657363892
109.978050231934 0.0521082878112793
110.207588195801 0.0525513887405396
110.436408996582 0.0531717538833618
110.65909576416 0.0538806915283203
110.861831665039 0.0543237924575806
111.265830993652 0.0549883842468262
111.471351623535 0.0554758310317993
111.880081176758 0.0565392971038818
112.27604675293 0.0570266246795654
112.472999572754 0.0573368072509766
113.296447753906 0.0590206384658813
113.701530456543 0.059685230255127
114.659553527832 0.0615462064743042
115.24772644043 0.0629198551177979
115.651176452637 0.0640718936920166
116.350830078125 0.0667304992675781
116.697937011719 0.0679268836975098
117.031951904297 0.0686358213424683
117.192443847656 0.0688130855560303
117.35245513916 0.0691232681274414
117.715896606445 0.0694334506988525
118.274024963379 0.0699207782745361
118.461761474609 0.0702309608459473
118.64249420166 0.0706297159194946
118.818206787109 0.0711615085601807
119.855758666992 0.0735985040664673
120.02515411377 0.0737757682800293
120.192390441895 0.0740416049957275
120.353813171387 0.0741745233535767
120.514640808105 0.0745290517807007
120.67578125 0.0750607252120972
120.845115661621 0.0758140087127686
121.181777954102 0.0769217014312744
121.362945556641 0.0775420665740967
121.543838500977 0.0779851675033569
121.903602600098 0.0784282684326172
122.082458496094 0.0788713693618774
122.260551452637 0.0797575712203979
122.43603515625 0.0805108547210693
122.610046386719 0.0809983015060425
123.127586364746 0.081707239151001
123.298614501953 0.0822832584381104
123.638458251953 0.0836125612258911
123.807266235352 0.0840113162994385
124.148529052734 0.0843658447265625
124.319389343262 0.0846759080886841
124.486457824707 0.085074782371521
124.642097473145 0.0852962732315063
124.797058105469 0.0853406190872192
124.951972961426 0.0855621099472046
125.11222076416 0.0860939025878906
125.27173614502 0.0867142677307129
125.430526733398 0.0872015953063965
125.586708068848 0.0875117778778076
125.896911621094 0.0885308980941772
126.073532104492 0.0893727540969849
126.253448486328 0.0905691385269165
126.761856079102 0.0932720899581909
127.090759277344 0.0955318212509155
127.596260070801 0.0985449552536011
127.908790588379 0.100627422332764
128.250549316406 0.103330373764038
128.427825927734 0.104748249053955
128.597579956055 0.105634450912476
128.743408203125 0.106299161911011
129.033676147461 0.108115792274475
129.183486938477 0.109445095062256
129.481002807617 0.111616253852844
129.615478515625 0.113078474998474
129.748977661133 0.115914344787598
129.989105224609 0.118750214576721
130.091278076172 0.120744109153748
130.193161010742 0.122161984443665
130.308029174805 0.122782349586487
130.669372558594 0.123491287231445
130.793975830078 0.123801469802856
130.918075561523 0.123757123947144
131.047302246094 0.123535633087158
131.449798583984 0.123446941375732
131.581207275391 0.124111652374268
131.711929321289 0.124554753303528
131.846908569336 0.125130772590637
131.998809814453 0.125130772590637
132.14990234375 0.125485181808472
132.302398681641 0.127257585525513
132.474975585938 0.128055214881897
132.646530151367 0.128188133239746
132.817077636719 0.128188133239746
132.995971679688 0.128055214881897
133.174072265625 0.127789378166199
133.351058959961 0.127877950668335
133.539840698242 0.128143787384033
};
\addlegendentry{11~m}
\addplot [thick, color2]
table {%
47.4685325622559 0.113298892974854
47.6588363647461 0.113390922546387
47.8491363525391 0.113114833831787
48.039436340332 0.112654566764832
48.229736328125 0.112378478050232
48.4200401306152 0.112378478050232
48.6103401184082 0.112194418907166
48.8006401062012 0.111918330192566
49.1812438964844 0.1117342710495
49.3715438842773 0.111918330192566
49.5618438720703 0.112286448478699
49.7521476745605 0.112562537193298
49.9424476623535 0.112930774688721
50.3230476379395 0.113851070404053
50.5133514404297 0.114403367042542
50.8939514160156 0.116060018539429
51.0842514038086 0.116704225540161
51.4648551940918 0.117808699607849
51.6551551818848 0.118176937103271
52.035758972168 0.119097232818604
52.2260589599609 0.119465470314026
52.6066627502441 0.120017647743225
52.9872627258301 0.12075400352478
53.177562713623 0.121214151382446
53.3678665161133 0.121766328811646
53.5581665039062 0.122594714164734
53.7484664916992 0.122962832450867
54.3193702697754 0.123515129089355
54.8902740478516 0.124619603157043
55.2708740234375 0.125171780586243
55.4611778259277 0.125355839729309
55.6514778137207 0.125447869300842
55.8417778015137 0.125447869300842
56.0320816040039 0.125631928443909
56.6029815673828 0.125908136367798
56.793285369873 0.126092195510864
57.173885345459 0.126644372940063
57.364185333252 0.127012491226196
57.5544891357422 0.127472758293152
57.7447891235352 0.127840876579285
57.9350891113281 0.12830114364624
58.1253929138184 0.12857723236084
58.3156929016113 0.128669261932373
58.5059928894043 0.12857723236084
59.0768966674805 0.128024935722351
59.4574966430664 0.128024935722351
59.6478004455566 0.128116965293884
59.8381004333496 0.128116965293884
60.2187004089355 0.127748847007751
60.4090042114258 0.127472758293152
60.5993041992188 0.127104640007019
60.7896041870117 0.127012491226196
61.1702079772949 0.127012491226196
61.3605079650879 0.127104640007019
61.9314117431641 0.127104640007019
62.121711730957 0.127196669578552
62.31201171875 0.127380728721619
62.5023155212402 0.127656817436218
62.8829154968262 0.127840876579285
63.2635192871094 0.127840876579285
63.4538192749023 0.127656817436218
63.6441192626953 0.127748847007751
64.2150268554688 0.127748847007751
64.7859268188477 0.128024935722351
64.9762268066406 0.127932906150818
65.5471343994141 0.127932906150818
65.737434387207 0.127748847007751
65.927734375 0.127748847007751
66.118034362793 0.127472758293152
66.3083343505859 0.127564787864685
66.6889343261719 0.127564787864685
67.0695419311523 0.127380728721619
67.4501419067383 0.127748847007751
67.6404418945312 0.128116965293884
68.0210418701172 0.128669261932373
68.2113418579102 0.128853321075439
68.4016494750977 0.128945350646973
68.5919494628906 0.128945350646973
68.7822494506836 0.129037380218506
69.1628494262695 0.129037380218506
69.3531494140625 0.128945350646973
69.733757019043 0.12857723236084
70.3046569824219 0.127748847007751
70.4949569702148 0.127380728721619
70.6852569580078 0.127104640007019
70.8755569458008 0.126736402511597
71.2561645507812 0.126368284225464
72.0173645019531 0.125263810157776
72.2076644897461 0.125171780586243
72.3979644775391 0.124987721443176
72.5882720947266 0.125079751014709
72.7785720825195 0.125079751014709
73.1591720581055 0.124895691871643
73.3494720458984 0.124711632728577
73.5397720336914 0.124711632728577
73.7300720214844 0.124619603157043
73.9203796386719 0.124711632728577
74.1106796264648 0.124619603157043
74.3009796142578 0.124711632728577
74.4912796020508 0.124619603157043
74.6815795898438 0.124435424804688
74.8718795776367 0.124159336090088
75.0621795654297 0.123975276947021
75.2524795532227 0.123699188232422
75.4427871704102 0.123607158660889
75.6330871582031 0.123331069946289
76.203987121582 0.1230548620224
76.394287109375 0.1230548620224
76.9651947021484 0.123331069946289
77.1554946899414 0.123331069946289
77.3457946777344 0.123239040374756
77.5360946655273 0.123239040374756
77.9166946411133 0.1230548620224
78.1070022583008 0.123147010803223
78.2973022460938 0.123147010803223
78.4876022338867 0.123331069946289
78.6779022216797 0.123423099517822
78.8682022094727 0.123699188232422
79.2488021850586 0.124067306518555
79.4391021728516 0.124343395233154
79.6294097900391 0.124435424804688
79.819709777832 0.124435424804688
80.010009765625 0.124251365661621
80.200309753418 0.124251365661621
80.3906097412109 0.124343395233154
80.5809097290039 0.124159336090088
80.7712097167969 0.124343395233154
80.9615173339844 0.124343395233154
81.3421173095703 0.124711632728577
81.5324172973633 0.125079751014709
81.7227172851562 0.125539898872375
82.1033172607422 0.126092195510864
82.2936172485352 0.12655234336853
82.4839248657227 0.127104640007019
82.6742248535156 0.127748847007751
82.8645248413086 0.12830114364624
83.0548248291016 0.129129409790039
83.2451248168945 0.129773736000061
83.4354248046875 0.130509972572327
83.6257247924805 0.131154298782349
83.816032409668 0.131614446640015
84.0063323974609 0.132166624069214
84.3869323730469 0.133087038993835
84.5772323608398 0.133455276489258
84.7675323486328 0.133639335632324
84.9578323364258 0.134007453918457
85.3384399414062 0.134559631347656
85.5287399291992 0.134743690490723
85.7190399169922 0.135019898414612
85.9093399047852 0.135111927986145
86.0996398925781 0.135295987129211
86.2899398803711 0.135388016700745
86.4802398681641 0.135572075843811
86.8608474731445 0.1361243724823
87.0511474609375 0.136308431625366
87.2414474487305 0.136584520339966
87.4317474365234 0.136768579483032
87.6220474243164 0.136860609054565
87.8123474121094 0.137136697769165
88.3832550048828 0.137688994407654
88.7638549804688 0.13787305355072
89.3347625732422 0.13787305355072
89.7153625488281 0.137688994407654
90.8571701049805 0.138241171836853
91.0474700927734 0.13814914226532
91.2377700805664 0.137965083122253
91.4280700683594 0.137965083122253
91.9989700317383 0.137688994407654
92.1892776489258 0.137504935264587
92.3795776367188 0.137228727340698
92.7601776123047 0.136492490768433
92.9504776000977 0.136216402053833
93.3310775756836 0.135848164558411
94.09228515625 0.135848164558411
94.282585144043 0.135756134986877
94.4728851318359 0.135572075843811
94.6631851196289 0.135203957557678
94.8534851074219 0.134927868843079
95.0437927246094 0.13437557220459
95.2340927124023 0.134007453918457
95.6146926879883 0.133087038993835
95.8049926757812 0.132442831993103
96.3759002685547 0.130786061286926
96.5662002563477 0.130141854286194
97.5177001953125 0.127380728721619
97.7080001831055 0.126736402511597
98.0886077880859 0.125816106796265
98.2789077758789 0.125539898872375
98.4692077636719 0.125171780586243
98.6595077514648 0.124987721443176
98.8498077392578 0.124619603157043
99.0401077270508 0.124159336090088
99.2304153442383 0.123791217803955
99.8013153076172 0.122962832450867
99.9916152954102 0.122594714164734
100.372215270996 0.122042536735535
100.562522888184 0.121582269668579
100.94312286377 0.120293736457825
101.133422851562 0.119557499885559
101.323722839355 0.118637084960938
101.514022827148 0.117900729179382
101.704322814941 0.117072463035583
101.894622802734 0.116428136825562
102.275230407715 0.115323662757874
102.655830383301 0.114403367042542
102.846130371094 0.114035129547119
103.22673034668 0.112930774688721
103.60733795166 0.11145806312561
103.797637939453 0.110813856124878
103.987937927246 0.110261678695679
104.178237915039 0.109617352485657
104.368537902832 0.109157204627991
104.558837890625 0.108604907989502
104.749145507812 0.108236789703369
104.939445495605 0.108052730560303
105.129745483398 0.107408404350281
105.320045471191 0.106948256492615
105.510345458984 0.106395959854126
105.700645446777 0.105567693710327
106.081245422363 0.104279160499573
106.271553039551 0.103726863861084
106.461853027344 0.103266716003418
106.652153015137 0.102714538574219
106.84245300293 0.10243833065033
107.032752990723 0.10188615322113
107.413352966309 0.100965738296509
107.603660583496 0.10041356086731
107.984260559082 0.099493145942688
108.174560546875 0.0992170572280884
108.745460510254 0.0981125831604004
108.935760498047 0.0978364944458008
109.126068115234 0.0976524353027344
109.316368103027 0.0973763465881348
109.50666809082 0.0971921682357788
109.887268066406 0.0966399908065796
110.45817565918 0.0955355167388916
110.648475646973 0.0950753688812256
111.029075622559 0.0945230722427368
111.219375610352 0.094154953956604
111.409675598145 0.0938788652420044
111.599975585938 0.093694806098938
111.790283203125 0.0933265686035156
112.170883178711 0.0927743911743164
112.361183166504 0.0927743911743164
112.551483154297 0.0926823616027832
112.932083129883 0.0926823616027832
113.122383117676 0.0927743911743164
113.312690734863 0.0927743911743164
113.883590698242 0.093050479888916
114.073890686035 0.0932345390319824
114.264190673828 0.0933265686035156
114.454490661621 0.0933265686035156
114.644798278809 0.093510627746582
114.835098266602 0.0934185981750488
115.40599822998 0.093694806098938
115.786598205566 0.093510627746582
115.976905822754 0.0932345390319824
116.167205810547 0.093050479888916
116.35750579834 0.0929584503173828
116.547805786133 0.093050479888916
116.928405761719 0.0928664207458496
117.118705749512 0.09259033203125
117.499313354492 0.0922222137451172
117.689613342285 0.091946005821228
117.879913330078 0.0917619466781616
118.070213317871 0.0913938283920288
118.64111328125 0.09084153175354
118.831420898438 0.0909335613250732
119.02172088623 0.0912097692489624
119.212020874023 0.0913938283920288
119.402320861816 0.0918539762496948
119.592620849609 0.0924062728881836
119.782920837402 0.093050479888916
120.163520812988 0.094154953956604
120.353828430176 0.094799280166626
120.734428405762 0.095719575881958
120.924728393555 0.0959956645965576
121.115028381348 0.09636390209198
121.305328369141 0.0965479612350464
121.495628356934 0.0966399908065796
121.685935974121 0.096824049949646
122.066535949707 0.0973763465881348
122.447135925293 0.0981125831604004
122.637435913086 0.0982966423034668
122.827735900879 0.098388671875
123.398643493652 0.098388671875
123.588943481445 0.0986647605895996
123.779243469238 0.099032998085022
123.969543457031 0.0993090867996216
124.540451049805 0.10041356086731
124.730751037598 0.100873708724976
125.111351013184 0.101978182792664
125.301651000977 0.102346301078796
125.682250976562 0.103266716003418
125.87255859375 0.103450775146484
126.062858581543 0.103818893432617
126.633758544922 0.104371190071106
126.824058532715 0.104647278785706
127.014358520508 0.104831337928772
127.394966125488 0.105383634567261
127.585266113281 0.105567693710327
127.775566101074 0.105843782424927
128.346466064453 0.106395959854126
128.536773681641 0.106488108634949
128.917373657227 0.106488108634949
129.107666015625 0.106395959854126
129.678573608398 0.105567693710327
129.868881225586 0.105199575424194
130.059173583984 0.105015397071838
130.249481201172 0.104739308357239
130.43977355957 0.104555249214172
130.630081176758 0.104463219642639
130.820388793945 0.104463219642639
131.010681152344 0.104371190071106
131.39128112793 0.104371190071106
131.581588745117 0.104279160499573
132.342788696289 0.103542804718018
132.533096313477 0.103450775146484
132.723388671875 0.103450775146484
132.913696289062 0.103266716003418
133.103988647461 0.103266716003418
133.294296264648 0.103174686431885
133.484588623047 0.102898597717285
133.674896240234 0.102714538574219
133.865203857422 0.102622509002686
134.05549621582 0.102346301078796
134.245803833008 0.10216224193573
134.626403808594 0.101610064506531
};
\addlegendentry{}
\addplot [thick, color2, dashed]
table {%
47.0603675842285 0.17963171005249
47.2882347106934 0.179676055908203
47.4066352844238 0.179454565048218
47.5186386108398 0.178789854049683
47.6095161437988 0.178125262260437
47.7006988525391 0.177549242973328
47.8069610595703 0.17670726776123
47.9172286987305 0.175023555755615
48.0282669067383 0.173871517181396
48.3708610534668 0.171966195106506
48.4897880554199 0.171523094177246
48.6060981750488 0.170725464820862
48.8337020874023 0.168509960174561
48.9508819580078 0.167668104171753
49.0685081481934 0.167136430740356
49.4197616577148 0.165984392166138
50.0169486999512 0.165319681167603
50.1340751647949 0.164965271949768
50.3717498779297 0.164566516876221
50.6158638000488 0.164522171020508
50.7425651550293 0.164876580238342
50.9837265014648 0.165718555450439
51.0976867675781 0.165674209594727
51.2071113586426 0.165452718734741
51.4199829101562 0.164788007736206
51.6626586914062 0.164566516876221
52.1838493347168 0.164566516876221
52.4541320800781 0.164344906806946
52.5955810546875 0.164167642593384
52.9960517883301 0.16279411315918
53.1319389343262 0.162616848945618
53.2687950134277 0.162528157234192
53.5304908752441 0.162129402160645
53.6597099304199 0.162173748016357
53.7941017150879 0.161730647087097
53.9290313720703 0.161420464515686
54.0612640380859 0.160224080085754
54.1917457580566 0.159249305725098
54.3241195678711 0.158850431442261
54.4649085998535 0.158673286437988
54.6062927246094 0.158673286437988
54.7450828552246 0.158451676368713
54.8831024169922 0.15796434879303
55.1720008850098 0.157255411148071
55.3205833435059 0.156191945075989
55.4600677490234 0.155615925788879
55.5980415344238 0.155394315719604
55.7409286499023 0.154951214790344
56.0423583984375 0.153001546859741
56.1913681030273 0.152071118354797
56.3408393859863 0.15122926235199
56.4949340820312 0.150520324707031
56.6535110473633 0.149988532066345
56.8117218017578 0.1493239402771
57.1038589477539 0.148393392562866
57.7221412658691 0.145734786987305
57.8740463256836 0.145291686058044
58.0330085754395 0.144627094268799
58.1947898864746 0.143696546554565
58.3552474975586 0.142899036407471
58.6692008972168 0.140816450119019
58.832935333252 0.1396644115448
58.9981651306152 0.138689517974854
59.5057334899902 0.13629686832428
59.6897430419922 0.135543584823608
59.874568939209 0.134967565536499
60.0536613464355 0.134214282035828
60.2283973693848 0.133017897605896
60.4041709899902 0.131688594818115
60.7622528076172 0.129340171813965
60.9370002746582 0.12854266166687
61.285572052002 0.1275235414505
61.836986541748 0.125308036804199
62.0219192504883 0.124466180801392
62.2123565673828 0.123757123947144
62.6117401123047 0.122782349586487
62.798828125 0.122206330299377
62.9855918884277 0.121497392654419
63.1778526306152 0.120522499084473
63.766731262207 0.118218421936035
65.0039825439453 0.114762306213379
65.4260101318359 0.113388657569885
65.8296813964844 0.112192273139954
66.227294921875 0.110996007919312
66.4303436279297 0.1106858253479
66.6327056884766 0.110286951065063
66.8334884643555 0.109489440917969
67.0350952148438 0.109001994132996
67.8790283203125 0.107849955558777
68.0871810913086 0.107628464698792
68.3068389892578 0.107273936271667
68.9775161743164 0.106387734413147
69.4386978149414 0.105457186698914
69.6726760864258 0.104792594909668
69.8923416137695 0.104039311408997
70.3293228149414 0.102710008621216
70.7885055541992 0.101646542549133
71.0114059448242 0.101070523262024
71.7033309936523 0.0995197296142578
72.3853302001953 0.0978360176086426
72.8443298339844 0.0969940423965454
73.2965621948242 0.0961078405380249
73.5187911987305 0.0957090854644775
73.9943237304688 0.0951330661773682
74.2321395874023 0.0949114561080933
74.4607009887695 0.0946013927459717
74.6899032592773 0.0940253734588623
75.4115982055664 0.0925631523132324
76.6243438720703 0.0905691385269165
77.3395690917969 0.0898158550262451
77.5862655639648 0.0894170999526978
78.0659408569336 0.0888854265213013
78.5731353759766 0.088442325592041
79.3300170898438 0.0875117778778076
79.5794982910156 0.0871572494506836
80.352424621582 0.0856508016586304
81.1341323852539 0.084542989730835
81.9319458007812 0.0840998888015747
82.2037582397461 0.0840113162994385
82.4831619262695 0.0840113162994385
83.2728652954102 0.0842328071594238
83.5295486450195 0.0841885805130005
83.7863464355469 0.0840556621551514
85.1831130981445 0.0842328071594238
85.7603988647461 0.0840113162994385
86.0467681884766 0.0837454795837402
86.6440887451172 0.0833909511566162
87.2221069335938 0.0832580327987671
90.0099716186523 0.0818843841552734
90.6770782470703 0.0813970565795898
91.6055526733398 0.0805552005767822
92.1937484741211 0.07993483543396
92.8027038574219 0.0789599418640137
93.1164398193359 0.0786498785018921
94.3827209472656 0.0778965950012207
94.6897735595703 0.0775864124298096
95.9599075317383 0.0759025812149048
96.2426605224609 0.0753709077835083
97.463493347168 0.0734212398529053
97.7728805541992 0.0728009939193726
98.0821685791016 0.0723578929901123
98.7325973510742 0.0716931819915771
99.0475234985352 0.0712944269180298
99.3496704101562 0.0710285902023315
100.303894042969 0.0705854892730713
100.613243103027 0.070319652557373
101.824310302734 0.0684142112731934
102.429389953613 0.0676167011260986
102.740669250488 0.0673508644104004
103.079086303711 0.0671736001968384
104.024826049805 0.0663759708404541
104.330795288086 0.0662873983383179
104.959823608398 0.066420316696167
105.248992919922 0.0661988258361816
105.827239990234 0.0655784606933594
107.505348205566 0.0642935037612915
107.779052734375 0.0642048120498657
109.796180725098 0.065179705619812
110.316429138184 0.0654011964797974
110.573699951172 0.0655784606933594
111.114944458008 0.0662873983383179
111.398773193359 0.066774845123291
111.922470092773 0.0675281286239624
112.444694519043 0.06836998462677
112.709754943848 0.0689460039138794
113.481224060059 0.0702309608459473
114.011337280273 0.0708513259887695
114.513893127441 0.0714273452758789
114.757118225098 0.0717818737030029
114.989074707031 0.0722248554229736
116.201759338379 0.0750163793563843
116.772705078125 0.0770103931427002
117.180450439453 0.0778965950012207
117.379859924316 0.0782067775726318
117.784240722656 0.0790486335754395
118.688659667969 0.0811754465103149
118.907249450684 0.0818843841552734
119.331398010254 0.0837011337280273
119.738151550293 0.0856508016586304
119.949234008789 0.086669921875
120.159721374512 0.0874232053756714
120.349555969238 0.0879992246627808
120.695739746094 0.0896387100219727
121.082077026367 0.0909236669540405
121.267036437988 0.091455340385437
121.81721496582 0.0932720899581909
123.071800231934 0.0974371433258057
123.422393798828 0.0983676910400391
123.602981567383 0.0989437103271484
123.960845947266 0.100405931472778
124.138229370117 0.100937604904175
124.514366149902 0.101912498474121
125.215255737305 0.104172229766846
125.562461853027 0.105058431625366
125.883171081543 0.10585606098175
126.178428649902 0.106166243553162
126.331687927246 0.10643208026886
126.833427429199 0.107008099555969
127.006645202637 0.10731828212738
127.177032470703 0.107761383056641
127.344673156738 0.108071565628052
128.373107910156 0.109400749206543
128.544158935547 0.109489440917969
129.056381225586 0.109400749206543
129.230621337891 0.109400749206543
129.412963867188 0.109223604202271
129.594482421875 0.108957767486572
129.961898803711 0.108558893203735
130.144897460938 0.10833740234375
130.327346801758 0.108248710632324
130.508972167969 0.108248710632324
130.853805541992 0.108027219772339
131.209762573242 0.107849955558777
132.288955688477 0.106254816055298
132.628967285156 0.106210470199585
132.807418823242 0.106210470199585
132.987258911133 0.106077551841736
133.163269042969 0.106077551841736
133.333435058594 0.105944633483887
133.502838134766 0.105944633483887
133.860580444336 0.105102777481079
134.035232543945 0.105058431625366
134.375610351562 0.104704022407532
134.730575561523 0.104172229766846
135.064315795898 0.103994965553284
};
\addlegendentry{24~m}
\end{axis}

\end{tikzpicture}


==> img/comb_norm_sd_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{color1}{RGB}{221,132,82}
%\definecolor{color0}{RGB}{76,114,176}

\begin{axis}[
axis line style={white!80!black},
scaled y ticks = false, 
scaled x ticks = false, 
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ytick style={color=black},
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend cell align={left},
legend columns=2,
legend style={
    font=\mystrut,
    legend cell align=left,
},
ymin=0, ymax=1,
ylabel={CDF},
xmin=0, xmax=0.25,
xlabel={Normalized Stationarity, $S_N$}
]
\addlegendimage{legend image with text=SA}
\addlegendentry{}
\addlegendimage{legend image with text=SD}
\addlegendentry{}
\addplot [thick, color0]
table {%
0.0668196678161621 0
0.0669116973876953 0.000957250595092773
0.0669116973876953 0.00191450119018555
0.0671877861022949 0.00478625297546387
0.0671877861022949 0.00670075416564941
0.0672798156738281 0.00765800476074219
0.0672798156738281 0.00861513614654541
0.0673718452453613 0.00957238674163818
0.0673718452453613 0.010529637336731
0.0674638748168945 0.0114868879318237
0.0674638748168945 0.0124441385269165
0.0676479339599609 0.0143586397171021
0.0676479339599609 0.0153158903121948
0.0680161714553833 0.0191448926925659
0.0680161714553833 0.0210593938827515
0.0681082010269165 0.0220166444778442
0.0681082010269165 0.0229737758636475
0.0682002305984497 0.0239310264587402
0.0682002305984497 0.024888277053833
0.0685683488845825 0.0268027782440186
0.0689364671707153 0.0277600288391113
0.0691206455230713 0.0287172794342041
0.0693047046661377 0.0306317806243896
0.0693047046661377 0.0325462818145752
0.0693967342376709 0.033503532409668
0.0693967342376709 0.0344607830047607
0.0694887638092041 0.0354180335998535
0.0694887638092041 0.0363752841949463
0.0697648525238037 0.0392469167709351
0.0697648525238037 0.0402041673660278
0.0698568820953369 0.0411614179611206
0.0698568820953369 0.0421186685562134
0.0699489116668701 0.0430759191513062
0.0699489116668701 0.0440331697463989
0.0700409412384033 0.0449904203414917
0.0700409412384033 0.04786217212677
0.0701329708099365 0.0488194227218628
0.0701329708099365 0.0497766733169556
0.0702250003814697 0.0507339239120483
0.0702250003814697 0.0526484251022339
0.0703171491622925 0.0536055564880371
0.0703171491622925 0.0545628070831299
0.0705012083053589 0.0564773082733154
0.0705012083053589 0.0574345588684082
0.0705932378768921 0.058391809463501
0.0705932378768921 0.0593490600585938
0.0706852674484253 0.0603063106536865
0.0706852674484253 0.0622208118438721
0.0707772970199585 0.0631780624389648
0.0707772970199585 0.0641353130340576
0.0708693265914917 0.0650925636291504
0.0708693265914917 0.0660498142242432
0.0709613561630249 0.0670070648193359
0.0709613561630249 0.0679643154144287
0.0710533857345581 0.0689215660095215
0.0710533857345581 0.0717931985855103
0.0711454153060913 0.072750449180603
0.0711454153060913 0.0765794515609741
0.0712374448776245 0.0775367021560669
0.0712374448776245 0.0804084539413452
0.0713294744491577 0.081365704536438
0.0713294744491577 0.0861518383026123
0.0714215040206909 0.0871090888977051
0.0714215040206909 0.0909380912780762
0.0715135335922241 0.0918953418731689
0.0715135335922241 0.0947670936584473
0.0716056823730469 0.09572434425354
0.0716056823730469 0.0995533466339111
0.0716977119445801 0.100510478019714
0.0716977119445801 0.103382229804993
0.0717897415161133 0.104339480400085
0.0717897415161133 0.110082983970642
0.0718817710876465 0.111040234565735
0.0718817710876465 0.118698120117188
0.0719738006591797 0.11965537071228
0.0719738006591797 0.122527122497559
0.0720658302307129 0.123484373092651
0.0720658302307129 0.127313375473022
0.0721578598022461 0.128270626068115
0.0721578598022461 0.134014010429382
0.0722498893737793 0.134971261024475
0.0722498893737793 0.141672015190125
0.0723419189453125 0.142629265785217
0.0723419189453125 0.149329900741577
0.0724339485168457 0.15028715133667
0.0724339485168457 0.156030654907227
0.0725259780883789 0.156987905502319
0.0725259780883789 0.163688540458679
0.0726180076599121 0.164645791053772
0.0726180076599121 0.170389294624329
0.0727100372314453 0.171346545219421
0.0727100372314453 0.18091893196106
0.0728020668029785 0.181876182556152
0.0728020668029785 0.185705184936523
0.0728942155838013 0.186662435531616
0.0728942155838013 0.195277571678162
0.0729862451553345 0.196234822273254
0.0729862451553345 0.202935576438904
0.0730782747268677 0.203892827033997
0.0730782747268677 0.205807209014893
0.0731703042984009 0.206764459609985
0.0731703042984009 0.209636211395264
0.0732623338699341 0.210593461990356
0.0732623338699341 0.213465213775635
0.0733543634414673 0.214422464370728
0.0733543634414673 0.217294216156006
0.0734463930130005 0.218251466751099
0.0734463930130005 0.22208046913147
0.0735384225845337 0.223037600517273
0.0735384225845337 0.229738354682922
0.0736304521560669 0.230695605278015
0.0736304521560669 0.236438989639282
0.0737224817276001 0.237396240234375
0.0737224817276001 0.238353490829468
0.0739065408706665 0.240267992019653
0.0739065408706665 0.241225242614746
0.0739985704421997 0.242182493209839
0.0739985704421997 0.244096994400024
0.0740906000137329 0.245054244995117
0.0740906000137329 0.248883247375488
0.0741827487945557 0.249840497970581
0.0741827487945557 0.256541132926941
0.0742747783660889 0.257498383522034
0.0742747783660889 0.260370135307312
0.0743668079376221 0.261327385902405
0.0743668079376221 0.264199137687683
0.0744588375091553 0.265156388282776
0.0744588375091553 0.268028020858765
0.0745508670806885 0.268985271453857
0.0745508670806885 0.270899772644043
0.0746428966522217 0.271857023239136
0.0746428966522217 0.272814273834229
0.0747349262237549 0.273771524429321
0.0747349262237549 0.274728775024414
0.0748269557952881 0.275686025619507
0.0748269557952881 0.2766432762146
0.0749189853668213 0.277600526809692
0.0749189853668213 0.280472278594971
0.0750110149383545 0.281429529190063
0.0750110149383545 0.288130164146423
0.0751030445098877 0.289087414741516
0.0751030445098877 0.294830918312073
0.0751950740814209 0.295788168907166
0.0751950740814209 0.305360555648804
0.0752871036529541 0.306317806243896
0.0752871036529541 0.313018560409546
0.0753791332244873 0.313975811004639
0.0753791332244873 0.31780469417572
0.0754711627960205 0.318761944770813
0.0754711627960205 0.323548197746277
0.0755633115768433 0.32450544834137
0.0755633115768433 0.329291582107544
0.0756553411483765 0.330248832702637
0.0756553411483765 0.335992336273193
0.0757473707199097 0.336949586868286
0.0757473707199097 0.34173583984375
0.0758394002914429 0.342693090438843
0.0758394002914429 0.346521973609924
0.0759314298629761 0.347479224205017
0.0759314298629761 0.349393725395203
0.0760234594345093 0.350350975990295
0.0760234594345093 0.352265477180481
0.0761154890060425 0.353222727775574
0.0761154890060425 0.355137228965759
0.0762075185775757 0.356094479560852
0.0762075185775757 0.359923362731934
0.0762995481491089 0.360880613327026
0.0762995481491089 0.362795114517212
0.0763915777206421 0.363752365112305
0.0763915777206421 0.364709615707397
0.0765756368637085 0.366624116897583
0.0765756368637085 0.367581367492676
0.0769438743591309 0.371410369873047
0.0769438743591309 0.37236762046814
0.0771279335021973 0.373324871063232
0.0771279335021973 0.374282121658325
0.0772199630737305 0.375239372253418
0.0772199630737305 0.377153754234314
0.0774040222167969 0.3790682554245
0.0774040222167969 0.380025506019592
0.0776801109313965 0.382897257804871
0.0776801109313965 0.383854508399963
0.0788766145706177 0.39629864692688
0.0790606737136841 0.397255897521973
0.0791527032852173 0.398213148117065
0.0793368816375732 0.399170398712158
0.0796129703521729 0.402042150497437
0.0797970294952393 0.402999401092529
0.0801651477813721 0.4068284034729
0.0801651477813721 0.408742785453796
0.0802571773529053 0.409700036048889
0.0802571773529053 0.410657286643982
0.0803492069244385 0.411614537239075
0.0803492069244385 0.41352903842926
0.0804412364959717 0.414486289024353
0.0804412364959717 0.415443539619446
0.0805332660675049 0.416400790214539
0.0805332660675049 0.417358040809631
0.0807174444198608 0.419272422790527
0.0807174444198608 0.42022967338562
0.080809473991394 0.421186923980713
0.080809473991394 0.422144174575806
0.0809015035629272 0.423101425170898
0.0809015035629272 0.425015926361084
0.0809935331344604 0.425973176956177
0.0809935331344604 0.42693042755127
0.0810855627059937 0.427887678146362
0.0810855627059937 0.428844928741455
0.0811775922775269 0.429802179336548
0.0813616514205933 0.430759429931641
0.0813616514205933 0.431716680526733
0.0815457105636597 0.432673931121826
0.0817297697067261 0.434588432312012
0.0817297697067261 0.435545682907104
0.0818217992782593 0.436502933502197
0.0818217992782593 0.440331816673279
0.081913948059082 0.441289067268372
0.081913948059082 0.446075320243835
0.0820059776306152 0.447032570838928
0.0820059776306152 0.449904203414917
0.0822820663452148 0.452775955200195
0.0822820663452148 0.453733205795288
0.082374095916748 0.454690456390381
0.082374095916748 0.456604957580566
0.0824661254882812 0.457562208175659
0.0824661254882812 0.458519458770752
0.0828342437744141 0.462348461151123
0.0828342437744141 0.463305711746216
0.0831103324890137 0.466177463531494
0.0832945108413696 0.467134714126587
0.083478569984436 0.469049096107483
0.083478569984436 0.470006346702576
0.0835705995559692 0.470963597297668
0.0835705995559692 0.473835349082947
0.0836626291275024 0.47479259967804
0.0836626291275024 0.475749850273132
0.0837546586990356 0.476707100868225
0.0837546586990356 0.478621602058411
0.0838466882705688 0.479578852653503
0.0838466882705688 0.481493234634399
0.0839387178421021 0.482450485229492
0.0839387178421021 0.483407735824585
0.0840307474136353 0.484364986419678
0.0840307474136353 0.487236738204956
0.0841227769851685 0.488193988800049
0.0841227769851685 0.491065740585327
0.0843068361282349 0.492980241775513
0.0843068361282349 0.494894742965698
0.0844910144805908 0.496809244155884
0.0844910144805908 0.497766494750977
0.08504319190979 0.500638246536255
0.0851352214813232 0.501595377922058
0.0853192806243896 0.502552628517151
0.0855033397674561 0.504467129707336
0.0856873989105225 0.505424380302429
0.0858715772628784 0.507338881492615
0.0860556364059448 0.508296132087708
0.086147665977478 0.509253263473511
0.0865157842636108 0.511167764663696
0.086607813835144 0.512125015258789
0.0869759321212769 0.514039516448975
0.0870680809020996 0.514996767044067
0.087252140045166 0.51595401763916
0.0874361991882324 0.517868518829346
0.0878043174743652 0.519783020019531
0.0878963470458984 0.520740270614624
0.08881676197052 0.525526523590088
0.0890928506851196 0.526483774185181
0.0891848802566528 0.527441024780273
0.0891848802566528 0.528398275375366
0.089276909828186 0.529355525970459
0.089276909828186 0.533184409141541
0.0893689393997192 0.534141659736633
0.0893689393997192 0.538927912712097
0.0894609689712524 0.5398850440979
0.0894609689712524 0.542756795883179
0.0895529985427856 0.543714046478271
0.0895529985427856 0.544671297073364
0.0896451473236084 0.545628547668457
0.0896451473236084 0.54658579826355
0.0897371768951416 0.547543048858643
0.0897371768951416 0.549457550048828
0.0898292064666748 0.550414800643921
0.0898292064666748 0.551372051239014
0.089921236038208 0.552329301834106
0.089921236038208 0.553286552429199
0.0900132656097412 0.554243803024292
0.0900132656097412 0.555201053619385
0.0901052951812744 0.556158304214478
0.0901052951812744 0.55711555480957
0.0901973247528076 0.558072805404663
0.0901973247528076 0.559030055999756
0.090381383895874 0.560944557189941
0.090381383895874 0.561901807785034
0.0904734134674072 0.562858939170837
0.0904734134674072 0.56381618976593
0.0906574726104736 0.565730690956116
0.0906574726104736 0.566687941551208
0.0912097692489624 0.572431325912476
0.0912097692489624 0.573388576507568
0.0913938283920288 0.574345827102661
0.0916699171066284 0.577217578887939
0.0916699171066284 0.578174829483032
0.0918539762496948 0.579132080078125
0.0924983024597168 0.585832834243774
0.0926823616027832 0.586790084838867
0.0928664207458496 0.588704586029053
0.093050479888916 0.589661836624146
0.0932345390319824 0.591576337814331
0.0934185981750488 0.592533588409424
0.0936027765274048 0.59444797039032
0.0939708948135376 0.596362471580505
0.094154953956604 0.598276972770691
0.0943390130996704 0.599234223365784
0.0944310426712036 0.600191473960876
0.09461510181427 0.60114860534668
0.0948913097381592 0.604020357131958
0.0950753688812256 0.604977607727051
0.0959036350250244 0.613592863082886
0.0959036350250244 0.614550113677979
0.0959956645965576 0.615507364273071
0.0961798429489136 0.616464614868164
0.0964559316635132 0.619336366653442
0.0964559316635132 0.626037001609802
0.0965479612350464 0.626994252204895
0.0965479612350464 0.631780385971069
0.0966399908065796 0.632737636566162
0.0966399908065796 0.63560938835144
0.0967320203781128 0.636566638946533
0.0967320203781128 0.637523889541626
0.096824049949646 0.638481140136719
0.096824049949646 0.640395641326904
0.0969160795211792 0.641352891921997
0.0969160795211792 0.64231014251709
0.0970081090927124 0.643267393112183
0.0970081090927124 0.645181894302368
0.0971001386642456 0.646139144897461
0.0971001386642456 0.647096395492554
0.0971921682357788 0.648053646087646
0.0971921682357788 0.649010896682739
0.097284197807312 0.649968147277832
0.097284197807312 0.650925397872925
0.097468376159668 0.65283989906311
0.097468376159668 0.653797149658203
0.0975604057312012 0.654754281044006
0.0975604057312012 0.655711531639099
0.0976524353027344 0.656668782234192
0.0976524353027344 0.657626032829285
0.097928524017334 0.660497784614563
0.097928524017334 0.661455035209656
0.0981125831604004 0.663369417190552
0.0981125831604004 0.664326667785645
0.0982966423034668 0.665283918380737
0.0982966423034668 0.66624116897583
0.0991250276565552 0.674856424331665
0.0991250276565552 0.675813674926758
0.0993090867996216 0.676770925521851
0.0993090867996216 0.677728176116943
0.0996772050857544 0.681557178497314
0.0996772050857544 0.682514429092407
0.0999534130096436 0.685386061668396
0.0999534130096436 0.686343312263489
0.10013747215271 0.688257813453674
0.10013747215271 0.689215064048767
0.100505590438843 0.693043947219849
0.100505590438843 0.694001197814941
0.100597620010376 0.694958448410034
0.100597620010376 0.695915699005127
0.100781679153442 0.697830200195312
0.100781679153442 0.698787450790405
0.100965738296509 0.700701951980591
0.100965738296509 0.701659202575684
0.101057767868042 0.702616453170776
0.101057767868042 0.703573703765869
0.101149797439575 0.704530954360962
0.101149797439575 0.705488204956055
0.101241827011108 0.706445455551147
0.101241827011108 0.70740270614624
0.101333975791931 0.708359956741333
0.101333975791931 0.710274457931519
0.101426005363464 0.711231708526611
0.101426005363464 0.713146209716797
0.101518034934998 0.71410346031189
0.101518034934998 0.716017842292786
0.101702094078064 0.717932343482971
0.101702094078064 0.718889594078064
0.10188615322113 0.72080409526825
0.10188615322113 0.721761345863342
0.101978182792664 0.722718596458435
0.101978182792664 0.723675727844238
0.102070212364197 0.724632978439331
0.102070212364197 0.725590229034424
0.10216224193573 0.726547479629517
0.10216224193573 0.727504730224609
0.102346301078796 0.729419231414795
0.102346301078796 0.730376482009888
0.102622509002686 0.733248233795166
0.102622509002686 0.734205484390259
0.102806568145752 0.736119985580444
0.102806568145752 0.73803448677063
0.102898597717285 0.738991737365723
0.102898597717285 0.740906238555908
0.103082656860352 0.742820739746094
0.103082656860352 0.743777990341187
0.103174686431885 0.744735240936279
0.103174686431885 0.745692491531372
0.103266716003418 0.746649622917175
0.103266716003418 0.747606873512268
0.103358745574951 0.748564124107361
0.103358745574951 0.750478625297546
0.103450775146484 0.751435875892639
0.103450775146484 0.753350377082825
0.103542804718018 0.754307508468628
0.103542804718018 0.755264759063721
0.103634834289551 0.756222009658813
0.103634834289551 0.758136510848999
0.103726863861084 0.759093761444092
0.103726863861084 0.760051012039185
0.103818893432617 0.761008262634277
0.103818893432617 0.76196551322937
0.10391104221344 0.762922763824463
0.10391104221344 0.764837265014648
0.104003071784973 0.765794515609741
0.104003071784973 0.766751766204834
0.104095101356506 0.767709016799927
0.104095101356506 0.769623517990112
0.10418713092804 0.770580768585205
0.10418713092804 0.773452520370483
0.104279160499573 0.774409770965576
0.104279160499573 0.775367021560669
0.105015397071838 0.783024907112122
0.105015397071838 0.783982157707214
0.105107545852661 0.784939289093018
0.105291604995728 0.78589653968811
0.105291604995728 0.786853790283203
0.105475664138794 0.788768291473389
0.105475664138794 0.790682792663574
0.106027841567993 0.796426296234131
0.106027841567993 0.797383546829224
0.106395959854126 0.801212549209595
0.106395959854126 0.802169799804688
0.106672167778015 0.805041551589966
0.106672167778015 0.805998802185059
0.106856226921082 0.807913184165955
0.106856226921082 0.808870434761047
0.10768461227417 0.817485570907593
0.10768461227417 0.818442821502686
0.108052730560303 0.822271823883057
0.108052730560303 0.823229074478149
0.108328819274902 0.826100826263428
0.108328819274902 0.827058076858521
0.109065175056458 0.834716081619263
0.109065175056458 0.835673332214355
0.109249234199524 0.836630582809448
0.109249234199524 0.838544964790344
0.109341263771057 0.839502215385437
0.109341263771057 0.84045946598053
0.109617352485657 0.843331217765808
0.109617352485657 0.846202850341797
0.10970938205719 0.84716010093689
0.10970938205719 0.850989103317261
0.109801411628723 0.851946353912354
0.109801411628723 0.852903604507446
0.109893441200256 0.853860855102539
0.109893441200256 0.855775356292725
0.10998547077179 0.856732606887817
0.10998547077179 0.85768985748291
0.110077500343323 0.858647108078003
0.110077500343323 0.862476110458374
0.110169529914856 0.863433361053467
0.110169529914856 0.86439061164856
0.110261678695679 0.865347862243652
0.110261678695679 0.866305112838745
0.110445737838745 0.868219614028931
0.110445737838745 0.869176745414734
0.110629796981812 0.871091246604919
0.110629796981812 0.872048497200012
0.110721826553345 0.873005747795105
0.110721826553345 0.873962998390198
0.110813856124878 0.874920248985291
0.110813856124878 0.875877499580383
0.110905885696411 0.876834630966187
0.110905885696411 0.877791881561279
0.110997915267944 0.878749132156372
0.110997915267944 0.879706382751465
0.111181974411011 0.88162088394165
0.111181974411011 0.882578134536743
0.111274003982544 0.883535385131836
0.111274003982544 0.885449886322021
0.11145806312561 0.887364387512207
0.11145806312561 0.889278888702393
0.111550092697144 0.890236139297485
0.111550092697144 0.891193389892578
0.111642241477966 0.892150640487671
0.111642241477966 0.894065141677856
0.1117342710495 0.895022392272949
0.1117342710495 0.896936893463135
0.111826300621033 0.897894144058228
0.111826300621033 0.899808526039124
0.111918330192566 0.900765776634216
0.111918330192566 0.903637528419495
0.112010359764099 0.904594779014587
0.112010359764099 0.90555202960968
0.112102389335632 0.906509280204773
0.112102389335632 0.908423662185669
0.112194418907166 0.909380912780762
0.112194418907166 0.913209915161133
0.112286448478699 0.914167165756226
0.112286448478699 0.917038917541504
0.112654566764832 0.918953418731689
0.112838745117188 0.920867919921875
0.113022804260254 0.921825170516968
0.11348295211792 0.922782421112061
0.114219307899475 0.923739671707153
0.114863514900208 0.924696922302246
0.115323662757874 0.925654172897339
0.115323662757874 0.926611423492432
0.115599870681763 0.92948317527771
0.115783929824829 0.930440306663513
0.115967988967896 0.932354807853699
0.116520166397095 0.935226559638977
0.116612195968628 0.93618381023407
0.11698043346405 0.938098192214966
0.117072463035583 0.939055442810059
0.117440581321716 0.940969944000244
0.117716670036316 0.941927194595337
0.118637084960938 0.946713447570801
0.118729114532471 0.947670698165894
0.119097232818604 0.948627948760986
0.119465470314026 0.950542449951172
0.120017647743225 0.952456951141357
0.12075400352478 0.956285953521729
0.120846033096313 0.957243204116821
0.12103009223938 0.958200454711914
0.121122121810913 0.959157705307007
0.121122121810913 0.9601149559021
0.121214151382446 0.961072087287903
0.122870802879333 0.963943839073181
0.123791217803955 0.965858340263367
0.123883247375488 0.966815590858459
0.123883247375488 0.967772841453552
0.124343395233154 0.972558975219727
0.124895691871643 0.975430727005005
0.124987721443176 0.976387977600098
0.125539898872375 0.979259729385376
0.125816106796265 0.980216979980469
0.12655234336853 0.98404598236084
0.12682843208313 0.985003232955933
0.127564787864685 0.988832235336304
0.127840876579285 0.991703867912292
0.127840876579285 0.992661118507385
0.12830114364624 0.993618369102478
0.129037380218506 0.994575619697571
0.129865765571594 0.995532870292664
0.130417943000793 0.996490120887756
0.130786061286926 0.997447371482849
0.131062269210815 0.998404622077942
0.13235080242157 0.999361753463745
};
\addlegendentry{}
\addplot [thick, color0, dashed]
table {%
0.0484305620193481 0
0.0485191345214844 0.000988483428955078
0.0487407445907593 0.00197708606719971
0.0490952730178833 0.00296556949615479
0.0498042106628418 0.00395405292510986
0.0506017208099365 0.00494265556335449
0.0509562492370605 0.0118622779846191
0.0519753694534302 0.0227359533309937
0.0523297786712646 0.0257015228271484
0.0525957345962524 0.0326212644577026
0.0526399612426758 0.0365753173828125
0.0527286529541016 0.0395408868789673
0.0527728796005249 0.0425064563751221
0.052905797958374 0.0444835424423218
0.0532159805297852 0.0523916482925415
0.053260326385498 0.0563458204269409
0.0533488988876343 0.0593113899230957
0.0533932447433472 0.0612883567810059
0.0535261631011963 0.0652424097061157
0.0535705089569092 0.0682079792022705
0.0542351007461548 0.0840244293212891
0.0542794466018677 0.0869899988174438
0.0546339750289917 0.0958867073059082
0.054678201675415 0.0978636741638184
0.0548111200332642 0.101817727088928
0.0548554658889771 0.105771899223328
0.0549883842468262 0.109725952148438
0.0550327301025391 0.112691521644592
0.0554758310317993 0.123565316200256
0.0555201768875122 0.125542283058167
0.0557416677474976 0.131473422050476
0.0557860136032104 0.133450508117676
0.0561404228210449 0.14037013053894
0.0564506053924561 0.14432418346405
0.056672215461731 0.149266839027405
0.0572924613952637 0.15223240852356
0.0573811531066895 0.153220891952515
0.0574254989624023 0.155197978019714
0.0576026439666748 0.160140633583069
0.0576469898223877 0.162117600440979
0.0576913356781006 0.163106203079224
0.0582230091094971 0.166071772575378
0.0583117008209229 0.167060256004333
0.0583559274673462 0.169037342071533
0.0589319467544556 0.182876586914062
0.0589762926101685 0.186830639839172
0.0592864751815796 0.192761778831482
0.059685230255127 0.195727348327637
0.0600839853286743 0.197704434394836
0.0601726770401001 0.198692917823792
0.060217022895813 0.200670003890991
0.0605270862579346 0.206601142883301
0.0609259605407715 0.208578109741211
0.0611474514007568 0.209566712379456
0.0611917972564697 0.211543798446655
0.0612361431121826 0.213520765304565
0.0619007349014282 0.227360129356384
0.0622109174728394 0.231314182281494
0.0622552633285522 0.234279751777649
0.0625653266906738 0.242187976837158
0.0626096725463867 0.244164943695068
0.0627425909042358 0.248119115829468
0.0627425909042358 0.249107599258423
0.062875509262085 0.251084566116333
0.0631856918334961 0.257015705108643
0.0638504028320312 0.264923930168152
0.0639389753341675 0.267889499664307
0.0639833211898804 0.269866585731506
0.0641162395477295 0.273820638656616
0.0641605854034424 0.276786208152771
0.0647366046905518 0.282717347145081
0.0650910139083862 0.285682916641235
0.0655784606933594 0.29062557220459
0.0657999515533447 0.2926025390625
0.0659772157669067 0.297545194625854
0.0660215616226196 0.300510764122009
0.0662873983383179 0.305453300476074
0.0669077634811401 0.310395956039429
0.0669963359832764 0.313361525535583
0.0669963359832764 0.314350008964539
0.0670850276947021 0.315338611602783
0.0670850276947021 0.316327095031738
0.0671736001968384 0.317315578460693
0.0672179460525513 0.320281147956848
0.0673508644104004 0.324235200881958
0.0673952102661133 0.327200889587402
0.0674837827682495 0.330166339874268
0.0675281286239624 0.335108995437622
0.0676167011260986 0.338074564933777
0.0676610469818115 0.341040134429932
0.0677939653396606 0.344994306564331
0.067838191986084 0.348948359489441
0.0678825378417969 0.350925326347351
0.0679268836975098 0.357845067977905
0.0679712295532227 0.359822034835815
0.068015456199646 0.365753173828125
0.0681041479110718 0.36871874332428
0.0681483745574951 0.371684312820435
0.0685029029846191 0.380581021308899
0.068547248840332 0.384535074234009
0.0686358213424683 0.385523676872253
0.0686801671981812 0.387500643730164
0.0690345764160156 0.395408868789673
0.0695220232009888 0.399362921714783
0.0702753067016602 0.408259630203247
0.070319652557373 0.411225199699402
0.0704525709152222 0.415179252624512
0.0704967975616455 0.418144941329956
0.0706297159194946 0.421110391616821
0.0711171627044678 0.425064563751221
0.0715159177780151 0.430007100105286
0.07173752784729 0.433961272239685
0.0720477104187012 0.437915325164795
0.0723578929901123 0.443846464157104
0.0729339122772217 0.447800517082214
0.0731997489929199 0.448789119720459
0.0732883214950562 0.449777603149414
0.073332667350769 0.457685708999634
0.0734212398529053 0.460651397705078
0.0734655857086182 0.462628364562988
0.0740416049957275 0.474490642547607
0.0758583545684814 0.494261026382446
0.0766115188598633 0.500192165374756
0.0769217014312744 0.5031578540802
0.0771433115005493 0.50513482093811
0.0773648023605347 0.507111787796021
0.0791815519332886 0.520951151847839
0.0793144702911377 0.522928237915039
0.0794473886489868 0.524905204772949
0.0798461437225342 0.528859376907349
0.0801563262939453 0.530836343765259
0.0809096097946167 0.536767482757568
0.0812197923660278 0.540721654891968
0.0815743207931519 0.549618244171143
0.0816185474395752 0.552583932876587
0.081707239151001 0.555549383163452
0.0817514657974243 0.557526469230652
0.0819287300109863 0.560492038726807
0.0825047492980957 0.566423177719116
0.0828592777252197 0.569388747215271
0.0831694602966309 0.573342800140381
0.0833909511566162 0.57729697227478
0.0840998888015747 0.582239627838135
0.0854735374450684 0.590147733688354
0.0859609842300415 0.594101905822754
0.0864483118057251 0.599044442176819
0.0868028402328491 0.601021528244019
0.0878219604492188 0.604975581169128
0.0879992246627808 0.605964064598083
0.0887525081634521 0.608929634094238
0.0889739990234375 0.612883806228638
0.0892841815948486 0.615849256515503
0.0899045467376709 0.620791912078857
0.0903918743133545 0.625734567642212
0.0906134843826294 0.627711534500122
0.0908349752426147 0.630677223205566
0.0908793210983276 0.631665706634521
0.0917655229568481 0.638585329055786
0.0920757055282593 0.641550898551941
0.0927402973175049 0.646493434906006
0.092873215675354 0.64945912361145
0.0938923358917236 0.65143609046936
0.0943797826766968 0.652424573898315
0.0946899652481079 0.65341317653656
0.0952659845352173 0.656378746032715
0.0978802442550659 0.666263937950134
0.0998299121856689 0.675160646438599
0.10058319568634 0.679114699363708
0.10115921497345 0.681091785430908
0.101646542549133 0.683068752288818
0.101690888404846 0.685045838356018
0.101868152618408 0.688011407852173
0.102975845336914 0.699873685836792
0.103684902191162 0.704816341400146
0.104349493980408 0.708770394325256
0.104482412338257 0.709758996963501
0.104704022407532 0.710747480392456
0.105014085769653 0.712724447250366
0.105678796768188 0.716678619384766
0.106077551841736 0.719644069671631
0.106121897697449 0.720632672309875
0.106299161911011 0.721621155738831
0.106653571128845 0.722609758377075
0.107495546340942 0.72557520866394
0.108647584915161 0.728540897369385
0.109489440917969 0.73150634765625
0.110154032707214 0.73348343372345
0.110996007919312 0.735460519790649
0.111394762992859 0.736449003219604
0.112059354782104 0.738425970077515
0.113787412643433 0.742380142211914
0.114363551139832 0.744357109069824
0.114850878715515 0.745345711708069
0.11551558971405 0.746334314346313
0.115914344787598 0.747322797775269
0.116313099861145 0.749299764633179
0.116667628288269 0.750288248062134
0.117376565933228 0.751276850700378
0.118262767791748 0.752265334129333
0.118971705436707 0.753253936767578
0.120079517364502 0.755230903625488
0.121763229370117 0.758196473121643
0.122117757797241 0.759185075759888
0.122605085372925 0.760173559188843
0.122870922088623 0.761162042617798
0.123225450515747 0.762150526046753
0.12415599822998 0.764127612113953
0.124776244163513 0.765116214752197
0.125352382659912 0.767093181610107
0.12619423866272 0.770058751106262
0.127036094665527 0.772035837173462
0.128409743309021 0.776978492736816
0.129340171813965 0.778955459594727
0.129739046096802 0.779943943023682
0.130758047103882 0.781921029090881
0.132131695747375 0.783898115158081
0.132574796676636 0.784886598587036
0.132973551750183 0.786863565444946
0.133150815963745 0.787852168083191
0.133416652679443 0.788840770721436
0.133948445320129 0.789829254150391
0.134613037109375 0.790817737579346
0.135144710540771 0.791806221008301
0.135897994041443 0.7937833070755
0.136917114257812 0.79773736000061
0.137360215187073 0.79971444606781
0.13775908946991 0.800702929496765
0.138246417045593 0.80169153213501
0.1396644115448 0.80564558506012
0.140594840049744 0.807622671127319
0.140905022621155 0.808611154556274
0.140993714332581 0.809599637985229
0.141037940979004 0.81157660484314
0.141259551048279 0.813553810119629
0.141436815261841 0.814542293548584
0.14245593547821 0.818496346473694
0.143164873123169 0.821461915969849
0.143962383270264 0.824427485466003
0.144361257553101 0.826404571533203
0.144671440124512 0.827393054962158
0.145114421844482 0.828381538391113
0.1468425989151 0.830358624458313
0.147152662277222 0.831347107887268
0.147329926490784 0.832335710525513
0.147374272346497 0.835301160812378
0.147507190704346 0.836289763450623
0.147728681564331 0.837278246879578
0.148083209991455 0.838266849517822
0.149013757705688 0.840243816375732
0.150387287139893 0.844197988510132
0.150697469711304 0.845186471939087
0.151273488998413 0.848152041435242
0.151495099067688 0.849140524864197
0.152159690856934 0.851117610931396
0.153311729431152 0.853094577789307
0.153976440429688 0.855071663856506
0.154330968856812 0.856060266494751
0.155172824859619 0.858037233352661
0.155571579933167 0.859025716781616
0.156280517578125 0.860014200210571
0.156767964363098 0.861991405487061
0.157698392868042 0.863968372344971
0.158230185508728 0.865945339202881
0.158983469009399 0.866933941841125
0.159603714942932 0.86792254447937
0.160046815872192 0.868911027908325
0.160356998443604 0.86989951133728
0.160800099372864 0.87187647819519
0.161154627799988 0.872865080833435
0.161642074584961 0.87385356426239
0.161907911300659 0.874842166900635
0.162040829658508 0.87583065032959
0.162306666374207 0.876819133758545
0.162838339805603 0.8778076171875
0.163547277450562 0.878796219825745
0.164344906806946 0.8797847032547
0.165053844451904 0.880773305892944
0.166028738021851 0.881761789321899
0.167446613311768 0.882750272750854
0.16762387752533 0.88373875617981
0.167801022529602 0.886704444885254
0.168022632598877 0.889669895172119
0.16806697845459 0.890658378601074
0.171035647392273 0.893624067306519
0.171744585037231 0.894612550735474
0.172010540962219 0.895601034164429
0.172187685966492 0.896589517593384
0.172630786895752 0.897578120231628
0.174580454826355 0.898566722869873
0.174934983253479 0.899555206298828
0.175067901611328 0.901532173156738
0.175378084182739 0.902520656585693
0.177371978759766 0.904497861862183
0.177637815475464 0.905486345291138
0.179011464118958 0.906474828720093
0.180783867835999 0.907463312149048
0.180828094482422 0.908451795578003
0.181005358695984 0.909440398216248
0.181625723838806 0.910428881645203
0.182689189910889 0.911417484283447
0.182955026626587 0.913394451141357
0.183796882629395 0.915371537208557
0.184195637702942 0.916360020637512
0.185170531272888 0.918337106704712
0.186278223991394 0.919325590133667
0.187740445137024 0.920314073562622
0.18827223777771 0.921302676200867
0.189202666282654 0.922291159629822
0.189645767211914 0.923279762268066
0.190487623214722 0.924268245697021
0.190842151641846 0.925256729125977
0.191285252571106 0.926245212554932
0.191905617713928 0.927233815193176
0.192215800285339 0.928222298622131
0.193146228790283 0.929210901260376
0.194254040718079 0.930199384689331
0.195804834365845 0.931187868118286
0.196735382080078 0.932176351547241
0.197798728942871 0.933164834976196
0.19793176651001 0.934153437614441
0.198507785797119 0.935142040252686
0.198596358299255 0.936130523681641
0.199083805084229 0.937119007110596
0.199482560157776 0.938107490539551
0.199659824371338 0.939095973968506
0.200014233589172 0.94008457660675
0.20129919052124 0.941073179244995
0.201476454734802 0.94206166267395
0.202274084091187 0.943050146102905
0.202938675880432 0.94403862953186
0.204046487808228 0.945027112960815
0.204622507095337 0.94601571559906
0.205951809883118 0.947004199028015
0.206705093383789 0.94799280166626
0.207679867744446 0.948981285095215
0.208876252174377 0.94996976852417
0.210515737533569 0.950958251953125
0.210559964179993 0.95194685459137
0.210737228393555 0.952935338020325
0.211800694465637 0.953923940658569
0.213041305541992 0.954912424087524
0.213838934898376 0.955900907516479
0.214016199111938 0.956889390945435
0.21432638168335 0.957877993583679
0.217427968978882 0.959855079650879
0.218048334121704 0.960843563079834
0.218181252479553 0.961832046508789
0.218225598335266 0.963809132575989
0.218447089195251 0.964797616004944
0.219111800193787 0.965786218643188
0.222213506698608 0.966774702072144
0.222612261772156 0.967763185501099
0.223675727844238 0.968751668930054
0.226245641708374 0.969740152359009
0.226998925209045 0.970728754997253
0.22735333442688 0.971717357635498
0.227973699569702 0.972705841064453
0.229391574859619 0.973694324493408
0.231075406074524 0.974682807922363
0.232050180435181 0.975671291351318
0.232759237289429 0.976659893989563
0.236126661300659 0.977648496627808
0.236303925514221 0.978636980056763
0.236525535583496 0.982591032981873
0.241222381591797 0.983579635620117
0.241443872451782 0.984568119049072
0.247425675392151 0.985556602478027
0.248223304748535 0.986545085906982
0.251103401184082 0.987533569335938
};
\addlegendentry{8~m}
\addplot [thick, color1]
table {%
0.0610212087631226 0
0.0610212087631226 0.0019383430480957
0.0611132383346558 0.00290763378143311
0.0611132383346558 0.00387680530548096
0.0612974166870117 0.00581514835357666
0.0612974166870117 0.00775361061096191
0.0613894462585449 0.00872278213500977
0.0613894462585449 0.0135687589645386
0.0614814758300781 0.014538049697876
0.0614814758300781 0.0184148550033569
0.0615735054016113 0.0193840265274048
0.0615735054016113 0.0203531980514526
0.0616655349731445 0.0213223695755005
0.0616655349731445 0.0222916603088379
0.0617575645446777 0.0232608318328857
0.0617575645446777 0.0290759801864624
0.0618495941162109 0.0300452709197998
0.0618495941162109 0.0358604192733765
0.0619416236877441 0.0368295907974243
0.0619416236877441 0.0416756868362427
0.0620336532592773 0.0426448583602905
0.0620336532592773 0.0455524921417236
0.0621256828308105 0.0465216636657715
0.0621256828308105 0.0484600067138672
0.0622177124023438 0.0494292974472046
0.0622177124023438 0.0533061027526855
0.062309741973877 0.0542752742767334
0.062309741973877 0.0571829080581665
0.0624017715454102 0.0581520795822144
0.0624017715454102 0.0600904226303101
0.0624938011169434 0.0610597133636475
0.0624938011169434 0.0649365186691284
0.0625859498977661 0.0659056901931763
0.0625859498977661 0.0668748617172241
0.0626779794692993 0.067844033241272
0.0626779794692993 0.0707516670227051
0.0627700090408325 0.0717208385467529
0.0627700090408325 0.0755976438522339
0.0628620386123657 0.0765669345855713
0.0628620386123657 0.0804436206817627
0.0629540681838989 0.0814129114151001
0.0629540681838989 0.0843205451965332
0.0630460977554321 0.0852897167205811
0.0630460977554321 0.0862588882446289
0.0631381273269653 0.0872280597686768
0.0631381273269653 0.0881972312927246
0.0632301568984985 0.089166522026062
0.0632301568984985 0.0911048650741577
0.0633221864700317 0.0920740365982056
0.0633221864700317 0.093043327331543
0.0634142160415649 0.0940124988555908
0.0634142160415649 0.0959508419036865
0.0637823343276978 0.0978893041610718
0.0642426013946533 0.102735280990601
0.0642426013946533 0.105642914772034
0.0643346309661865 0.106612086296082
0.0643346309661865 0.108550548553467
0.0644266605377197 0.109519720077515
0.0644266605377197 0.112427353858948
0.0647027492523193 0.115334868431091
0.0647027492523193 0.116304159164429
0.0648868083953857 0.118242502212524
0.0648868083953857 0.119211673736572
0.0649788379669189 0.12018096446991
0.0649788379669189 0.121150135993958
0.0651630163192749 0.123088479042053
0.0651630163192749 0.125996112823486
0.0652550458908081 0.126965284347534
0.0652550458908081 0.128903746604919
0.0653470754623413 0.129872918128967
0.0653470754623413 0.1327805519104
0.0654391050338745 0.133749723434448
0.0654391050338745 0.135688066482544
0.0655311346054077 0.136657357215881
0.0655311346054077 0.14150333404541
0.0656231641769409 0.142472505569458
0.0656231641769409 0.151195287704468
0.0657151937484741 0.152164578437805
0.0657151937484741 0.165733337402344
0.0658072233200073 0.166702508926392
0.0658072233200073 0.174456119537354
0.0658992528915405 0.175425410270691
0.0658992528915405 0.185117363929749
0.0659912824630737 0.186086535453796
0.0659912824630737 0.188024997711182
0.0660833120346069 0.188994169235229
0.0660833120346069 0.190932631492615
0.0661753416061401 0.191901803016663
0.0661753416061401 0.193840146064758
0.0662673711776733 0.194809436798096
0.0662673711776733 0.195778608322144
0.0663594007492065 0.196747779846191
0.0663594007492065 0.198686242103577
0.0664515495300293 0.199655413627625
0.0664515495300293 0.202563047409058
0.0665435791015625 0.203532218933105
0.0665435791015625 0.205470561981201
0.0666356086730957 0.206439852714539
0.0666356086730957 0.208378195762634
0.0667276382446289 0.209347367286682
0.0667276382446289 0.211285829544067
0.0668196678161621 0.212255001068115
0.0668196678161621 0.213224172592163
0.0669116973876953 0.214193344116211
0.0669116973876953 0.215162634849548
0.0670037269592285 0.216131806373596
0.0670037269592285 0.217100977897644
0.0670957565307617 0.218070268630981
0.0670957565307617 0.220008611679077
0.0672798156738281 0.221946954727173
0.0672798156738281 0.22291624546051
0.0673718452453613 0.223885416984558
0.0673718452453613 0.224854588508606
0.0674638748168945 0.225823879241943
0.0674638748168945 0.226793050765991
0.0675559043884277 0.227762222290039
0.0675559043884277 0.229700565338135
0.0676479339599609 0.230669856071472
0.0676479339599609 0.232608199119568
0.0677400827407837 0.233577489852905
0.0677400827407837 0.235515832901001
0.0678321123123169 0.236485004425049
0.0678321123123169 0.237454175949097
0.0680161714553833 0.239392638206482
0.0680161714553833 0.24036180973053
0.0681082010269165 0.241331100463867
0.0681082010269165 0.243269443511963
0.0682922601699829 0.245207786560059
0.0682922601699829 0.246177077293396
0.0684763193130493 0.248115420341492
0.0684763193130493 0.24908459186554
0.0685683488845825 0.250053882598877
0.0685683488845825 0.251023054122925
0.0688444375991821 0.253930687904358
0.0688444375991821 0.254899859428406
0.0689364671707153 0.255869030952454
0.0689364671707153 0.256838321685791
0.0690286159515381 0.257807493209839
0.0690286159515381 0.258776664733887
0.0691206455230713 0.259745836257935
0.0691206455230713 0.260715007781982
0.0692126750946045 0.26168429851532
0.0692126750946045 0.262653470039368
0.0693047046661377 0.263622641563416
0.0693047046661377 0.264591932296753
0.0693967342376709 0.265561103820801
0.0693967342376709 0.266530275344849
0.0695807933807373 0.268468618392944
0.0695807933807373 0.269437789916992
0.0697648525238037 0.271376252174377
0.0697648525238037 0.272345423698425
0.0699489116668701 0.274283885955811
0.0699489116668701 0.275253057479858
0.0704091787338257 0.280099034309387
0.0704091787338257 0.281068325042725
0.0705012083053589 0.282037496566772
0.0705012083053589 0.28300666809082
0.0706852674484253 0.284945011138916
0.0710533857345581 0.286883473396301
0.0713294744491577 0.289791107177734
0.0715135335922241 0.290760278701782
0.0716056823730469 0.29172945022583
0.0717897415161133 0.292698621749878
0.0718817710876465 0.293667912483215
0.0722498893737793 0.295606255531311
0.0724339485168457 0.297544717788696
0.0728020668029785 0.299483060836792
0.0728942155838013 0.30045223236084
0.0732623338699341 0.302390694618225
0.0732623338699341 0.303359866142273
0.0736304521560669 0.305298328399658
0.0739985704421997 0.309175133705139
0.0741827487945557 0.310144305229187
0.0742747783660889 0.311113476753235
0.0742747783660889 0.312082767486572
0.0744588375091553 0.31305193901062
0.0747349262237549 0.315959453582764
0.0747349262237549 0.316928744316101
0.0750110149383545 0.319836378097534
0.0750110149383545 0.32177472114563
0.0751950740814209 0.323713064193726
0.0751950740814209 0.325651526451111
0.0752871036529541 0.326620697975159
0.0752871036529541 0.327589988708496
0.0755633115768433 0.33049750328064
0.0755633115768433 0.331466674804688
0.0758394002914429 0.334374308586121
0.0758394002914429 0.335343599319458
0.0759314298629761 0.336312770843506
0.0761154890060425 0.337281942367554
0.0761154890060425 0.338251113891602
0.0763915777206421 0.341158747673035
0.0763915777206421 0.342127919197083
0.0767598152160645 0.346004724502563
0.0767598152160645 0.346973896026611
0.0768518447875977 0.347943067550659
0.0768518447875977 0.350850701332092
0.0769438743591309 0.35181999206543
0.0769438743591309 0.352789163589478
0.0770359039306641 0.353758335113525
0.0770359039306641 0.355696678161621
0.0771279335021973 0.356665968894958
0.0771279335021973 0.358604311943054
0.0772199630737305 0.359573602676392
0.0772199630737305 0.360542774200439
0.0773119926452637 0.361511945724487
0.0773119926452637 0.363450288772583
0.0774040222167969 0.36441957950592
0.0774040222167969 0.365388751029968
0.0775880813598633 0.367327213287354
0.0775880813598633 0.368296384811401
0.0778641700744629 0.371203899383545
0.0778641700744629 0.372173190116882
0.0784164667129517 0.377988338470459
0.0784164667129517 0.378957509994507
0.0785084962844849 0.379926800727844
0.0785084962844849 0.383803606033325
0.0786005258560181 0.384772777557373
0.0786005258560181 0.386711120605469
0.0786925554275513 0.387680411338806
0.0786925554275513 0.389618754386902
0.0787845849990845 0.390588045120239
0.0787845849990845 0.391557216644287
0.0788766145706177 0.392526388168335
0.0788766145706177 0.393495559692383
0.0789686441421509 0.394464731216431
0.0789686441421509 0.395434021949768
0.0790606737136841 0.396403193473816
0.0790606737136841 0.397372364997864
0.0792447328567505 0.399310827255249
0.0792447328567505 0.400279998779297
0.0793368816375732 0.401249170303345
0.0793368816375732 0.402218341827393
0.0797049999237061 0.406095266342163
0.0797049999237061 0.407064437866211
0.0798890590667725 0.409002780914307
0.0798890590667725 0.409971952438354
0.0802571773529053 0.413848876953125
0.0802571773529053 0.414818048477173
0.0809015035629272 0.421602368354797
0.0809015035629272 0.422571659088135
0.0812696218490601 0.426448345184326
0.0812696218490601 0.427417635917664
0.0813616514205933 0.428386807441711
0.0813616514205933 0.429355978965759
0.0814536809921265 0.430325269699097
0.0816377401351929 0.431294441223145
0.0820059776306152 0.435171246528625
0.0820059776306152 0.436140418052673
0.0820980072021484 0.437109589576721
0.0820980072021484 0.438078880310059
0.082374095916748 0.440986394882202
0.082374095916748 0.442924857139587
0.0825581550598145 0.444863200187683
0.0825581550598145 0.445832490921021
0.0826501846313477 0.446801662445068
0.0826501846313477 0.453586101531982
0.0827422142028809 0.45455527305603
0.0827422142028809 0.457462787628174
0.0828342437744141 0.458432078361511
0.0828342437744141 0.460370421409607
0.0829262733459473 0.461339712142944
0.0829262733459473 0.46327805519104
0.0830183029174805 0.464247226715088
0.0830183029174805 0.465216398239136
0.0831103324890137 0.466185688972473
0.0831103324890137 0.468124032020569
0.0832023620605469 0.469093322753906
0.0832023620605469 0.470062494277954
0.0832945108413696 0.471031665802002
0.0832945108413696 0.47200083732605
0.083478569984436 0.473939299583435
0.083478569984436 0.474908471107483
0.0836626291275024 0.476846933364868
0.0836626291275024 0.477816104888916
0.0837546586990356 0.478785276412964
0.0837546586990356 0.479754447937012
0.0839387178421021 0.481692910194397
0.0839387178421021 0.482662081718445
0.0841227769851685 0.48460054397583
0.0841227769851685 0.485569715499878
0.0843988656997681 0.488477230072021
0.0843988656997681 0.489446520805359
0.0844910144805908 0.490415692329407
0.0844910144805908 0.491384863853455
0.084583044052124 0.492354154586792
0.084583044052124 0.496230840682983
0.0846750736236572 0.497200012207031
0.0846750736236572 0.500107765197754
0.0847671031951904 0.501076936721802
0.0847671031951904 0.503984451293945
0.0848591327667236 0.504953622817993
0.0848591327667236 0.506892085075378
0.0849511623382568 0.507861375808716
0.0849511623382568 0.510768890380859
0.08504319190979 0.511738061904907
0.08504319190979 0.512707233428955
0.0851352214813232 0.513676524162292
0.0851352214813232 0.515614986419678
0.0852272510528564 0.516584157943726
0.0852272510528564 0.518522500991821
0.0853192806243896 0.519491672515869
0.0853192806243896 0.520460844039917
0.0854113101959229 0.521430134773254
0.0854113101959229 0.524337768554688
0.0855033397674561 0.525306940078735
0.0855033397674561 0.527245283126831
0.0855953693389893 0.528214454650879
0.0855953693389893 0.529183745384216
0.0856873989105225 0.530152916908264
0.0856873989105225 0.532091379165649
0.0857794284820557 0.533060550689697
0.0857794284820557 0.534998893737793
0.0858715772628784 0.535968065261841
0.0858715772628784 0.537906527519226
0.0859636068344116 0.538875699043274
0.0859636068344116 0.540814161300659
0.0860556364059448 0.541783332824707
0.0860556364059448 0.544690847396851
0.086147665977478 0.545660138130188
0.086147665977478 0.549536943435669
0.0862396955490112 0.550506114959717
0.0862396955490112 0.555352210998535
0.0863317251205444 0.556321382522583
0.0863317251205444 0.563105821609497
0.0864237546920776 0.564074993133545
0.0864237546920776 0.566013336181641
0.0865157842636108 0.566982507705688
0.0865157842636108 0.567951679229736
0.086607813835144 0.568920969963074
0.086607813835144 0.569890141487122
0.0866998434066772 0.570859432220459
0.0866998434066772 0.571828603744507
0.0868839025497437 0.573766946792603
0.0868839025497437 0.575705289840698
0.0869759321212769 0.576674580574036
0.0869759321212769 0.577643752098083
0.0871601104736328 0.579582214355469
0.0871601104736328 0.580551385879517
0.087252140045166 0.581520557403564
0.087252140045166 0.582489728927612
0.0873441696166992 0.58345890045166
0.0873441696166992 0.585397362709045
0.0874361991882324 0.586366653442383
0.0874361991882324 0.587335824966431
0.0875282287597656 0.588304996490479
0.0875282287597656 0.590243339538574
0.0876202583312988 0.591212511062622
0.0876202583312988 0.595089435577393
0.0889087915420532 0.608658194541931
0.0889087915420532 0.609627485275269
0.0894609689712524 0.615442514419556
0.0894609689712524 0.616411805152893
0.0896451473236084 0.617380976676941
0.0896451473236084 0.618350267410278
0.0898292064666748 0.620288610458374
0.0898292064666748 0.621257781982422
0.0901052951812744 0.624165415763855
0.0901052951812744 0.627073049545288
0.0901973247528076 0.628042221069336
0.0901973247528076 0.630949735641479
0.0902893543243408 0.631919026374817
0.0902893543243408 0.63482666015625
0.090381383895874 0.635795831680298
0.090381383895874 0.638703346252441
0.0904734134674072 0.639672636985779
0.0904734134674072 0.642580270767212
0.0905654430389404 0.64354944229126
0.0905654430389404 0.646456956863403
0.0906574726104736 0.647426247596741
0.0906574726104736 0.650333881378174
0.0907495021820068 0.651303052902222
0.0907495021820068 0.653241395950317
0.09084153175354 0.654210567474365
0.09084153175354 0.65614902973175
0.0909335613250732 0.657118320465088
0.0909335613250732 0.660995006561279
0.091025710105896 0.661964178085327
0.091025710105896 0.665841102600098
0.0911177396774292 0.666810274124146
0.0911177396774292 0.671656250953674
0.0912097692489624 0.672625541687012
0.0912097692489624 0.682317495346069
0.0913017988204956 0.683286666870117
0.0913017988204956 0.688132643699646
0.091485857963562 0.690071105957031
0.091485857963562 0.691040277481079
0.091946005821228 0.695886254310608
0.091946005821228 0.696855545043945
0.0921300649642944 0.698793888092041
0.0921300649642944 0.700732231140137
0.0924983024597168 0.702670693397522
0.093050479888916 0.704609155654907
0.0934185981750488 0.705578327178955
0.0939708948135376 0.707516670227051
0.0947071313858032 0.709455013275146
0.0949833393096924 0.710424304008484
0.0953514575958252 0.711393475532532
0.0959036350250244 0.714301109313965
0.0959956645965576 0.715270280838013
0.0965479612350464 0.717208623886108
0.0966399908065796 0.718177914619446
0.0970081090927124 0.719147086143494
0.097284197807312 0.720116376876831
0.097468376159668 0.721085548400879
0.097928524017334 0.722054719924927
0.0980205535888672 0.723023891448975
0.098388671875 0.72496223449707
0.0987569093704224 0.728839159011841
0.099493145942688 0.732715845108032
0.0997692346572876 0.73368513584137
0.0998612642288208 0.734654307365417
0.0998612642288208 0.738531112670898
0.0999534130096436 0.739500284194946
0.0999534130096436 0.742407917976379
0.100045442581177 0.743377208709717
0.100045442581177 0.744346380233765
0.10013747215271 0.745315551757812
0.10013747215271 0.74628472328186
0.100229501724243 0.747253894805908
0.100229501724243 0.748223066329956
0.10041356086731 0.750161528587341
0.10041356086731 0.752099990844727
0.100505590438843 0.753069162368774
0.100505590438843 0.754038333892822
0.100597620010376 0.75500750541687
0.100597620010376 0.756945967674255
0.100689649581909 0.757915139198303
0.100689649581909 0.758884429931641
0.100781679153442 0.759853601455688
0.100781679153442 0.762761116027832
0.100873708724976 0.76373028755188
0.100873708724976 0.76760721206665
0.102806568145752 0.774391531944275
0.102806568145752 0.77632999420166
0.102898597717285 0.777299165725708
0.103082656860352 0.778268337249756
0.103266716003418 0.780206680297852
0.103634834289551 0.782145142555237
0.103726863861084 0.783114433288574
0.104095101356506 0.78505277633667
0.104371190071106 0.786021947860718
0.104463219642639 0.786991119384766
0.104739308357239 0.787960290908813
0.105107545852661 0.789898753166199
0.105383634567261 0.790868043899536
0.105567693710327 0.791837215423584
0.105843782424927 0.792806386947632
0.10621190071106 0.794744729995728
0.106488108634949 0.795713901519775
0.106672167778015 0.796683192253113
0.106764197349548 0.797652363777161
0.107132315635681 0.799590826034546
0.107224345207214 0.800559997558594
0.107592463493347 0.802498340606689
0.10768461227417 0.803467512130737
0.107868671417236 0.804436802864075
0.108420848846436 0.810251951217651
0.109065175056458 0.811221122741699
0.109801411628723 0.812190413475037
0.110629796981812 0.813159584999084
0.111366033554077 0.814128875732422
0.111826300621033 0.81509804725647
0.112010359764099 0.817036390304565
0.112010359764099 0.818005561828613
0.112102389335632 0.818974733352661
0.112102389335632 0.819944024085999
0.112378478050232 0.822851657867432
0.112378478050232 0.823820829391479
0.112562537193298 0.824790000915527
0.112838745117188 0.82769763469696
0.113022804260254 0.828666806221008
0.113114833831787 0.829636096954346
0.113298892974854 0.830605268478394
0.113390922546387 0.831574440002441
0.11375904083252 0.833512783050537
0.113851070404053 0.834481954574585
0.114127159118652 0.835451245307922
0.114863514900208 0.839328050613403
0.115691900253296 0.842235565185547
0.116060018539429 0.844174027442932
0.116612195968628 0.846112489700317
0.11698043346405 0.848050832748413
0.11725652217865 0.849020004272461
0.117624640464783 0.850958347320557
0.117900729179382 0.851927638053894
0.118268966674805 0.853866100311279
0.118360996246338 0.854835271835327
0.118545055389404 0.855804443359375
0.118637084960938 0.856773614883423
0.118821144104004 0.857742786407471
0.119097232818604 0.860650420188904
0.119097232818604 0.861619710922241
0.119373440742493 0.862588882446289
0.119833588600159 0.863558053970337
0.120385766029358 0.864527225494385
0.12075400352478 0.865496397018433
0.121674299240112 0.867434859275818
0.121950507164001 0.868404030799866
0.122410655021667 0.869373321533203
0.1227787733078 0.870342493057251
0.123239040374756 0.871311664581299
0.123607158660889 0.872280836105347
0.124067306518555 0.873250007629395
0.125171780586243 0.87518846988678
0.125908136367798 0.877126932144165
0.126276254653931 0.879065275192261
0.126368284225464 0.880034446716309
0.126920461654663 0.882942080497742
0.127012491226196 0.88391125202179
0.127380728721619 0.885849714279175
0.127472758293152 0.886818885803223
0.127656817436218 0.887788057327271
0.127748847007751 0.888757228851318
0.128669261932373 0.893603324890137
0.128761291503906 0.894572496414185
0.128945350646973 0.895541667938232
0.129221439361572 0.89651083946228
0.129773736000061 0.899418473243713
0.130049824714661 0.900387763977051
0.130417943000793 0.902326107025146
0.13060200214386 0.904264450073242
0.13060200214386 0.90523362159729
0.130694031715393 0.906202912330627
0.130694031715393 0.907172083854675
0.130878210067749 0.908141374588013
0.131246328353882 0.912018060684204
0.131246328353882 0.912987232208252
0.131338357925415 0.913956522941589
0.131338357925415 0.915894865989685
0.131430387496948 0.916864156723022
0.131430387496948 0.918802499771118
0.131522417068481 0.919771671295166
0.131522417068481 0.920740842819214
0.131614446640015 0.921710014343262
0.131614446640015 0.922679305076599
0.131706476211548 0.923648476600647
0.131706476211548 0.924617767333984
0.131798505783081 0.925586938858032
0.131798505783081 0.92655611038208
0.131890535354614 0.927525281906128
0.131890535354614 0.928494453430176
0.131982564926147 0.929463624954224
0.131982564926147 0.930432915687561
0.132258772850037 0.933340549468994
0.132442831993103 0.934309720993042
0.132534861564636 0.93527889251709
0.133087038993835 0.938186526298523
0.133179068565369 0.939155697822571
0.133455276489258 0.940124988555908
0.133823394775391 0.942063331604004
0.13437557220459 0.9440016746521
0.134559631347656 0.944970846176147
0.134927868843079 0.945940136909485
0.136308431625366 0.950786113739014
0.136676549911499 0.951755285263062
0.136952638626099 0.952724456787109
0.137320756912231 0.953693747520447
0.138425230979919 0.957570552825928
0.138517260551453 0.958539724349976
0.138517260551453 0.960478067398071
0.138609409332275 0.961447358131409
0.138609409332275 0.964354991912842
0.138701438903809 0.96532416343689
0.138701438903809 0.966293334960938
0.138885498046875 0.968231678009033
0.138885498046875 0.969200968742371
0.139069557189941 0.971139430999756
0.139069557189941 0.972108602523804
0.139621734619141 0.97792375087738
0.140634179115295 0.978893041610718
0.142014741897583 0.979862213134766
0.142935156822205 0.980831384658813
0.143579363822937 0.981800556182861
0.144131660461426 0.982769727706909
0.144591808319092 0.983738899230957
0.144959926605225 0.984708189964294
0.145236134529114 0.985677361488342
0.145788311958313 0.988584995269775
0.145880341529846 0.989554166793823
0.145880341529846 0.990523338317871
0.145972371101379 0.991492509841919
0.148917675018311 0.992461681365967
0.150758385658264 0.993430972099304
0.152323007583618 0.994400143623352
0.153611540794373 0.995369434356689
0.154531955718994 0.996338605880737
0.155360221862793 0.997307777404785
0.156096577644348 0.998276948928833
0.156556725502014 0.999246120452881
};
\addlegendentry{}
\addplot [thick, color1, dashed]
table {%
0.0339412689208984 0
0.0339856147766113 0.00278830528259277
0.0340298414230347 0.00464725494384766
0.0340741872787476 0.00650608539581299
0.0341185331344604 0.00836491584777832
0.0341628789901733 0.0120826959609985
0.0342514514923096 0.0148710012435913
0.0342957973480225 0.0167299509048462
0.0343843698501587 0.019518256187439
0.0344287157058716 0.0250948667526245
0.0344729423522949 0.0269538164138794
0.0345172882080078 0.0316009521484375
0.0345616340637207 0.0334599018096924
0.0346059799194336 0.0390365123748779
0.0346502065658569 0.0408953428268433
0.0346945524215698 0.0464719533920288
0.0347831249237061 0.0492603778839111
0.0348274707794189 0.0548369884490967
0.0348718166351318 0.056695818901062
0.0349160432815552 0.063201904296875
0.0349603891372681 0.0650608539581299
0.035004734992981 0.0687785148620605
0.0351376533508301 0.0724962949752808
0.035181999206543 0.0752846002578735
0.0352262258529663 0.0771435499191284
0.0352705717086792 0.0799318552017212
0.0353149175643921 0.0817906856536865
0.0353591442108154 0.0845789909362793
0.0354478359222412 0.0873674154281616
0.0354920625686646 0.0901557207107544
0.0355364084243774 0.0920145511627197
0.0355807542800903 0.0957323312759399
0.0356693267822266 0.0985206365585327
0.0357136726379395 0.104097247123718
0.0357580184936523 0.105956196784973
0.0358022451400757 0.110603332519531
0.0358909368515015 0.113391637802124
0.0359351634979248 0.116179943084717
0.0360238552093506 0.118968367576599
0.0360682010650635 0.124544978141785
0.0361124277114868 0.12640380859375
0.0361567735671997 0.129192113876343
0.0362896919250488 0.132909893989563
0.0363340377807617 0.135698199272156
0.0364226102828979 0.138486623764038
0.0364669561386108 0.140345454216003
0.0365111827850342 0.142204284667969
0.0365555286407471 0.145922064781189
0.0366884469985962 0.149639844894409
0.0367327928543091 0.151498675346375
0.0376189947128296 0.169158101081848
0.0377519130706787 0.171016931533813
0.0379735231399536 0.174734711647034
0.038372278213501 0.179381966590881
0.0385051965713501 0.183099746704102
0.038549542427063 0.186817407608032
0.0390812158584595 0.19890022277832
0.0391255617141724 0.202617883682251
0.0393913984298706 0.209123969078064
0.0394357442855835 0.210982918739319
0.0395243167877197 0.213771224021912
0.0395686626434326 0.217489004135132
0.039612889289856 0.219347834587097
0.0396572351455688 0.223065614700317
0.0397015810012817 0.224924445152283
0.0397458076477051 0.227712869644165
0.039790153503418 0.22957170009613
0.0398344993591309 0.231430530548096
0.0404548645019531 0.243513345718384
0.0405877828598022 0.245372176170349
0.0408536195755005 0.250019311904907
0.0409865379333496 0.251878261566162
0.041208028793335 0.255596041679382
0.0415182113647461 0.259313821792603
0.0416511297225952 0.261172652244568
0.0419613122940063 0.264890432357788
0.0426260232925415 0.277902603149414
0.0430247783660889 0.281620264053345
0.0433793067932129 0.284408569335938
0.0434235334396362 0.289055824279785
0.0434678792953491 0.29091477394104
0.043512225151062 0.294632434844971
0.0436893701553345 0.299279689788818
0.0437337160110474 0.301138520240784
0.0441768169403076 0.309503555297852
0.0443097352981567 0.311362385749817
0.0447084903717041 0.318797945976257
0.0448415279388428 0.320656776428223
0.045107364654541 0.32530403137207
0.0453288555145264 0.328092336654663
0.0461264848709106 0.343892812728882
0.0462594032287598 0.345751643180847
0.0464366674423218 0.348540067672729
0.0466581583023071 0.351328372955322
0.0468354225158691 0.354116678237915
0.0470569133758545 0.356904983520508
0.0475000143051147 0.365269899368286
0.0476330518722534 0.367128849029541
0.0478988885879517 0.371775984764099
0.0482090711593628 0.375493764877319
0.0487407445907593 0.385717630386353
0.0488736629486084 0.387576460838318
0.0492724180221558 0.395012021064758
0.0494053363800049 0.396870851516724
0.0499813556671143 0.40988302230835
0.0500257015228271 0.418247938156128
0.05007004737854 0.420106887817383
0.0501143932342529 0.42475414276123
0.0501586198806763 0.426612973213196
0.0502029657363892 0.429401278495789
0.0502915382385254 0.432189583778381
0.0503358840942383 0.434048414230347
0.0504688024520874 0.437766313552856
0.0505131483078003 0.439625144004822
0.0506017208099365 0.442413449287415
0.0506460666656494 0.445201754570007
0.0506904125213623 0.447060585021973
0.0507346391677856 0.448919534683228
0.051310658454895 0.455425620079041
0.0514435768127441 0.457284450531006
0.051665186882019 0.459143400192261
0.0528615713119507 0.471226096153259
0.053083062171936 0.473084926605225
0.0543680191040039 0.487026572227478
0.0552542209625244 0.504685878753662
0.0556530952453613 0.506544828414917
0.056273341178894 0.50933313369751
0.0567607879638672 0.51305091381073
0.0571595430374146 0.51676869392395
0.0576026439666748 0.519556999206543
0.058444619178772 0.524204254150391
0.0600839853286743 0.535357475280762
0.0633186101913452 0.552087306976318
0.0639389753341675 0.554875612258911
0.0640275478363037 0.555805206298828
0.0640718936920166 0.557664036750793
0.0642491579055786 0.560452342033386
0.06500244140625 0.567887783050537
0.0653568506240845 0.57067608833313
0.0664646625518799 0.582758903503418
0.066774845123291 0.588335514068604
0.0671736001968384 0.590194463729858
0.068015456199646 0.593912124633789
0.0683256387710571 0.595771074295044
0.0686801671981812 0.598559379577637
0.0688130855560303 0.600418329238892
0.0693004131317139 0.605994939804077
0.0696992874145508 0.613430380821228
0.0701866149902344 0.618077635765076
0.0704082250595093 0.619007110595703
0.0708513259887695 0.621795415878296
0.0712500810623169 0.623654246330261
0.0723578929901123 0.631089687347412
0.0733770132064819 0.636666417121887
0.0740416049957275 0.651537418365479
0.0740859508514404 0.653396368026733
0.0746619701385498 0.664549589157104
0.0754152536392212 0.671985149383545
0.0757696628570557 0.674773454666138
0.0761685371398926 0.678491234779358
0.0765229463577271 0.681279540061951
0.0771876573562622 0.687785625457764
0.0774091482162476 0.689644575119019
0.0777193307876587 0.693362236022949
0.0780295133590698 0.699868321418762
0.0781624317169189 0.70079779624939
0.0783839225769043 0.70451545715332
0.0784726142883301 0.705445051193237
0.0792258977890015 0.709162712097168
0.0799791812896729 0.711951017379761
0.0808210372924805 0.715668797492981
0.0809539556503296 0.716598272323608
0.0811312198638916 0.719386577606201
0.0819730758666992 0.727751493453979
0.0825047492980957 0.7314692735672
0.0829921960830688 0.733328104019165
0.0837454795837402 0.736116409301758
0.0839669704437256 0.737975358963013
0.0840998888015747 0.739834308624268
0.0842771530151367 0.74262261390686
0.0852962732315063 0.750058174133301
0.0853406190872192 0.752846479415894
0.0854735374450684 0.754705309867859
0.0857393741607666 0.756564140319824
0.0862268209457397 0.758423089981079
0.086492657661438 0.759352445602417
0.0873345136642456 0.763999700546265
0.0874232053756714 0.764929056167603
0.0883094072341919 0.76957631111145
0.0891512632369995 0.772364616394043
0.0908793210983276 0.776082396507263
0.0911451578140259 0.777011871337891
0.091455340385437 0.778870701789856
0.0929175615310669 0.786306262016296
0.0931391716003418 0.787235736846924
0.0932720899581909 0.788165092468262
0.0933163166046143 0.790024042129517
0.0935379266738892 0.793741703033447
0.0939366817474365 0.797459602355957
0.0953103303909302 0.806753873825073
0.0957090854644775 0.808612823486328
0.0967282056808472 0.814189434051514
0.0970383882522583 0.816048383712769
0.0981018543243408 0.820695519447327
0.0985006093978882 0.822554349899292
0.100273013114929 0.829989910125732
0.101868152618408 0.83463716506958
0.10262143611908 0.836495995521545
0.102887272834778 0.837425470352173
0.105235695838928 0.843002080917358
0.105501532554626 0.843931555747986
0.105634450912476 0.844861030578613
0.107008099555969 0.850437641143799
0.107584118843079 0.852296471595764
0.108027219772339 0.854155302047729
0.10833740234375 0.856943607330322
0.109179258346558 0.862520337104797
0.109489440917969 0.864379167556763
0.110109806060791 0.86902642250061
0.110331296920776 0.871814727783203
0.110464215278625 0.874603033065796
0.110597133636475 0.875532507896423
0.111483335494995 0.878320813179016
0.112192273139954 0.881109118461609
0.112591147422791 0.882038593292236
0.113078474998474 0.882967948913574
0.113477349281311 0.883897423744202
0.113964676856995 0.884826898574829
0.114319205284119 0.885756254196167
0.114762306213379 0.886685848236084
0.116844892501831 0.89226245880127
0.118661522865295 0.898768424987793
0.119060277938843 0.900627374649048
0.119281888008118 0.904345154762268
0.120212435722351 0.913639545440674
0.1203453540802 0.914568901062012
0.120389580726624 0.915498495101929
0.120522499084473 0.916427850723267
0.120566844940186 0.917357206344604
0.120699763298035 0.918286800384521
0.120744109153748 0.919216156005859
0.120965600013733 0.921075105667114
0.121098518371582 0.92293393611908
0.121585965156555 0.928510546684265
0.122073411941528 0.937804937362671
0.122472167015076 0.939663887023926
0.122649431228638 0.940593242645264
0.122959613800049 0.944311141967773
0.123048186302185 0.946169853210449
0.123181104660034 0.947099447250366
0.123225450515747 0.948958277702332
0.123446941375732 0.950817108154297
0.123491287231445 0.955464363098145
0.123535633087158 0.95732319355011
0.123579978942871 0.960111618041992
0.123890042304993 0.967547059059143
0.12415599822998 0.968476533889771
0.124643325805664 0.971264839172363
0.124997854232788 0.972194194793701
0.125130772590637 0.973123669624329
0.12517511844635 0.974982500076294
0.12517511844635 0.976841449737549
0.125308036804199 0.977770805358887
0.125706791877747 0.978700399398804
0.12619423866272 0.979629755020142
0.126947402954102 0.980559229850769
0.127789378166199 0.981488704681396
0.127833604812622 0.984277009963989
0.128055214881897 0.989853620529175
0.12809956073761 0.99171257019043
0.128188133239746 0.994500875473022
0.128232479095459 0.998218536376953
0.128453969955444 0.999148011207581
};
\addlegendentry{11~m}
\addplot [thick, color2]
table {%
0.09084153175354 0
0.09084153175354 0.000933051109313965
0.0909335613250732 0.00186610221862793
0.0909335613250732 0.00373208522796631
0.091025710105896 0.00466513633728027
0.091025710105896 0.00559818744659424
0.0911177396774292 0.0065312385559082
0.0911177396774292 0.00746428966522217
0.0912097692489624 0.00839722156524658
0.0912097692489624 0.0102633237838745
0.0913938283920288 0.0121294260025024
0.0913938283920288 0.0130623579025269
0.0915778875350952 0.0149284601211548
0.0915778875350952 0.0158615112304688
0.0917619466781616 0.0167945623397827
0.0918539762496948 0.0177276134490967
0.0918539762496948 0.0186605453491211
0.0920380353927612 0.020526647567749
0.0920380353927612 0.021459698677063
0.0922222137451172 0.0233256816864014
0.0922222137451172 0.0242587327957153
0.09259033203125 0.0279908180236816
0.09259033203125 0.0298569202423096
0.0926823616027832 0.0307899713516235
0.0926823616027832 0.0363881587982178
0.0927743911743164 0.0373212099075317
0.0927743911743164 0.0438523292541504
0.0928664207458496 0.0447853803634644
0.0928664207458496 0.0503835678100586
0.0929584503173828 0.0513166189193726
0.0929584503173828 0.0597138404846191
0.093050479888916 0.0606468915939331
0.093050479888916 0.063446044921875
0.0931425094604492 0.0643789768218994
0.0931425094604492 0.0681111812591553
0.0932345390319824 0.0690441131591797
0.0932345390319824 0.0718432664871216
0.0933265686035156 0.0727763175964355
0.0933265686035156 0.0765084028244019
0.0934185981750488 0.0774414539337158
0.0934185981750488 0.0821065902709961
0.093510627746582 0.0830396413803101
0.093510627746582 0.0867717266082764
0.0936027765274048 0.0877047777175903
0.0936027765274048 0.0914368629455566
0.093694806098938 0.0923699140548706
0.093694806098938 0.0951689481735229
0.0937868356704712 0.0961019992828369
0.0937868356704712 0.0970350503921509
0.0939708948135376 0.0989011526107788
0.0939708948135376 0.0998340845108032
0.09461510181427 0.106365323066711
0.09461510181427 0.107298374176025
0.0951673984527588 0.11289656162262
0.0951673984527588 0.113829612731934
0.0953514575958252 0.114762544631958
0.095719575881958 0.118494749069214
0.095719575881958 0.119427680969238
0.0959036350250244 0.120360732078552
0.0959036350250244 0.121293783187866
0.0962718725204468 0.125025868415833
0.0962718725204468 0.125958919525146
0.0964559316635132 0.127825021743774
0.0964559316635132 0.128758072853088
0.0965479612350464 0.129691123962402
0.0965479612350464 0.131557106971741
0.0966399908065796 0.132490158081055
0.0966399908065796 0.133423209190369
0.0967320203781128 0.134356260299683
0.0967320203781128 0.135289192199707
0.0969160795211792 0.137155294418335
0.0969160795211792 0.138088345527649
0.0971001386642456 0.139954328536987
0.0971001386642456 0.140887379646301
0.0971921682357788 0.141820430755615
0.0971921682357788 0.142753481864929
0.0973763465881348 0.144619464874268
0.0973763465881348 0.145552515983582
0.097468376159668 0.146485567092896
0.097468376159668 0.147418618202209
0.0976524353027344 0.149284720420837
0.0976524353027344 0.150217771530151
0.0977444648742676 0.151150703430176
0.0977444648742676 0.15208375453949
0.097928524017334 0.153949856758118
0.097928524017334 0.154882907867432
0.0980205535888672 0.155815839767456
0.0980205535888672 0.15674889087677
0.0982966423034668 0.159548044204712
0.0982966423034668 0.160480976104736
0.098388671875 0.16141402721405
0.098388671875 0.167012214660645
0.0984807014465332 0.167945265769958
0.0984807014465332 0.170744299888611
0.0986647605895996 0.172610402107239
0.0986647605895996 0.173543453216553
0.099032998085022 0.177275538444519
0.099032998085022 0.178208589553833
0.099493145942688 0.182873725891113
0.099493145942688 0.183806777000427
0.10041356086731 0.193137049674988
0.10041356086731 0.194070100784302
0.100597620010376 0.195003151893616
0.100873708724976 0.197802186012268
0.101057767868042 0.198735237121582
0.101057767868042 0.199668288230896
0.101241827011108 0.20060133934021
0.101241827011108 0.201534271240234
0.101518034934998 0.204333424568176
0.101518034934998 0.20526647567749
0.101702094078064 0.207132458686829
0.101702094078064 0.208065509796143
0.10188615322113 0.209931612014771
0.10188615322113 0.210864543914795
0.102070212364197 0.212730646133423
0.102070212364197 0.213663697242737
0.10216224193573 0.214596748352051
0.10216224193573 0.215529799461365
0.102254271507263 0.216462731361389
0.102254271507263 0.217395782470703
0.102346301078796 0.218328833580017
0.102346301078796 0.220194935798645
0.102530479431152 0.222060918807983
0.102530479431152 0.222993969917297
0.102622509002686 0.223927021026611
0.102622509002686 0.225793123245239
0.102714538574219 0.226726055145264
0.102714538574219 0.227659106254578
0.102806568145752 0.228592157363892
0.102806568145752 0.229525208473206
0.102898597717285 0.23045825958252
0.102898597717285 0.231391191482544
0.102990627288818 0.232324242591858
0.102990627288818 0.233257293701172
0.103082656860352 0.234190344810486
0.103082656860352 0.236056447029114
0.103174686431885 0.236989378929138
0.103174686431885 0.237922430038452
0.103266716003418 0.238855481147766
0.103266716003418 0.242587566375732
0.103358745574951 0.243520617485046
0.103358745574951 0.246319770812988
0.103450775146484 0.247252702713013
0.103450775146484 0.249118804931641
0.103542804718018 0.250051856040955
0.103542804718018 0.251917839050293
0.103634834289551 0.252850890159607
0.103634834289551 0.254716992378235
0.103726863861084 0.255650043487549
0.103726863861084 0.256582975387573
0.103818893432617 0.257516026496887
0.103818893432617 0.258449077606201
0.10391104221344 0.259382128715515
0.10391104221344 0.261248111724854
0.104003071784973 0.262181282043457
0.104003071784973 0.264047265052795
0.104095101356506 0.264980316162109
0.104095101356506 0.266846418380737
0.10418713092804 0.267779350280762
0.10418713092804 0.26964545249939
0.104279160499573 0.270578503608704
0.104279160499573 0.272444486618042
0.104371190071106 0.273377537727356
0.104371190071106 0.279908776283264
0.104463219642639 0.280841827392578
0.104463219642639 0.285506963729858
0.104555249214172 0.286440014839172
0.104555249214172 0.288305997848511
0.104647278785706 0.289239048957825
0.104647278785706 0.290172100067139
0.104739308357239 0.291105151176453
0.104739308357239 0.292971134185791
0.104831337928772 0.293904185295105
0.104831337928772 0.294837236404419
0.104923367500305 0.295770287513733
0.104923367500305 0.296703338623047
0.105015397071838 0.297636270523071
0.105015397071838 0.298569321632385
0.105107545852661 0.299502372741699
0.105107545852661 0.300435423851013
0.105199575424194 0.301368474960327
0.105199575424194 0.302301406860352
0.105291604995728 0.303234457969666
0.105291604995728 0.304167509078979
0.105383634567261 0.305100560188293
0.105383634567261 0.306033611297607
0.105475664138794 0.306966662406921
0.105475664138794 0.307899713516235
0.105567693710327 0.30883264541626
0.105567693710327 0.309765696525574
0.105751752853394 0.311631798744202
0.105751752853394 0.312564849853516
0.105843782424927 0.31349778175354
0.105843782424927 0.314430832862854
0.10593581199646 0.315363883972168
0.10593581199646 0.316296935081482
0.106027841567993 0.317229986190796
0.106027841567993 0.31816291809082
0.106119871139526 0.319095969200134
0.106119871139526 0.320029020309448
0.10621190071106 0.320962071418762
0.10621190071106 0.322828054428101
0.106395959854126 0.324694156646729
0.106395959854126 0.328426361083984
0.106488108634949 0.329359292984009
0.106488108634949 0.333091497421265
0.106580138206482 0.334024429321289
0.106580138206482 0.334957480430603
0.106672167778015 0.335890531539917
0.106948256492615 0.336823582649231
0.107316374778748 0.338689565658569
0.107592463493347 0.339622616767883
0.107776641845703 0.340555667877197
0.108052730560303 0.341488718986511
0.108236789703369 0.34335470199585
0.108420848846436 0.344287753105164
0.108512878417969 0.345220804214478
0.108788967132568 0.346153855323792
0.109341263771057 0.348952889442444
0.109617352485657 0.349885940551758
0.109801411628723 0.350818991661072
0.110629796981812 0.353618144989014
0.110813856124878 0.354551076889038
0.111366033554077 0.356417179107666
0.1117342710495 0.35735023021698
0.1117342710495 0.358283281326294
0.111826300621033 0.359216213226318
0.111826300621033 0.36201536655426
0.111918330192566 0.362948417663574
0.111918330192566 0.363881349563599
0.112010359764099 0.364814400672913
0.112010359764099 0.365747451782227
0.112102389335632 0.366680502891541
0.112102389335632 0.367613554000854
0.112194418907166 0.368546485900879
0.112194418907166 0.370412588119507
0.112286448478699 0.371345639228821
0.112286448478699 0.372278690338135
0.112378478050232 0.373211622238159
0.112378478050232 0.376943826675415
0.112562537193298 0.378809928894043
0.112562537193298 0.379742860794067
0.112838745117188 0.382542014122009
0.112838745117188 0.383475065231323
0.113022804260254 0.385341048240662
0.113022804260254 0.386274099349976
0.113114833831787 0.38720715045929
0.113114833831787 0.388140201568604
0.11320686340332 0.389073133468628
0.11320686340332 0.390006184577942
0.113298892974854 0.390939235687256
0.113298892974854 0.39187228679657
0.113390922546387 0.392805337905884
0.113390922546387 0.393738269805908
0.113574981689453 0.395604372024536
0.113574981689453 0.39653742313385
0.11375904083252 0.397470474243164
0.11375904083252 0.398403525352478
0.113943099975586 0.399336576461792
0.114219307899475 0.402135610580444
0.114403367042542 0.403068661689758
0.114679455757141 0.405867695808411
0.114863514900208 0.406800746917725
0.114955544471741 0.407733798027039
0.115139603614807 0.408666849136353
0.115415811538696 0.411465883255005
0.115967988967896 0.414264917373657
0.116244077682495 0.417064070701599
0.116612195968628 0.418930053710938
0.116704225540161 0.419863224029541
0.117072463035583 0.421729207038879
0.11725652217865 0.423595309257507
0.117440581321716 0.424528360366821
0.11753261089325 0.425461292266846
0.117716670036316 0.42639434337616
0.117992877960205 0.429193496704102
0.118176937103271 0.430126428604126
0.118360996246338 0.431992530822754
0.118545055389404 0.432925581932068
0.118729114532471 0.434791564941406
0.118913173675537 0.43572461605072
0.11928129196167 0.439456701278687
0.119465470314026 0.44038987159729
0.12075400352478 0.453452229499817
0.120938062667847 0.454385280609131
0.121122121810913 0.456251263618469
0.121306180953979 0.457184314727783
0.121490240097046 0.459050416946411
0.121674299240112 0.459983348846436
0.121858358383179 0.461849451065063
0.122042536735535 0.462782502174377
0.122594714164734 0.468380689620972
0.122594714164734 0.469313740730286
0.122870802879333 0.472112774848938
0.122870802879333 0.473045825958252
0.122962832450867 0.473978877067566
0.122962832450867 0.475844860076904
0.1230548620224 0.476777911186218
0.1230548620224 0.483309149742126
0.123147010803223 0.48424220085144
0.123147010803223 0.495438575744629
0.123239040374756 0.496371507644653
0.123239040374756 0.505701780319214
0.123331069946289 0.506634950637817
0.123331069946289 0.515032052993774
0.123423099517822 0.515965223312378
0.123423099517822 0.51876425743103
0.123515129089355 0.519697308540344
0.123515129089355 0.522496342658997
0.123607158660889 0.523429393768311
0.123607158660889 0.526228427886963
0.123699188232422 0.527161598205566
0.123699188232422 0.529027581214905
0.123791217803955 0.529960632324219
0.123791217803955 0.531826734542847
0.123883247375488 0.532759666442871
0.123883247375488 0.533692717552185
0.123975276947021 0.534625768661499
0.123975276947021 0.537424802780151
0.124067306518555 0.538357853889465
0.124067306518555 0.541157007217407
0.124159336090088 0.542089939117432
0.124159336090088 0.54395604133606
0.124251365661621 0.544889092445374
0.124251365661621 0.55328631401062
0.124343395233154 0.554219365119934
0.124343395233154 0.564482688903809
0.124435424804688 0.565415740013123
0.124435424804688 0.569147825241089
0.12452757358551 0.570080876350403
0.12452757358551 0.572880029678345
0.124619603157043 0.573812961578369
0.124619603157043 0.581277132034302
0.124711632728577 0.582210302352905
0.124711632728577 0.590607523918152
0.12480366230011 0.591540575027466
0.12480366230011 0.593406677246094
0.124895691871643 0.594339609146118
0.124895691871643 0.597138643264771
0.124987721443176 0.598071813583374
0.124987721443176 0.602736949920654
0.125079751014709 0.603669881820679
0.125079751014709 0.610201120376587
0.125171780586243 0.611134171485901
0.125171780586243 0.614866256713867
0.125263810157776 0.615799307823181
0.125263810157776 0.618598461151123
0.125355839729309 0.619531393051147
0.125355839729309 0.621397495269775
0.125447869300842 0.6223304271698
0.125447869300842 0.626062631607056
0.125539898872375 0.62699556350708
0.125539898872375 0.629794716835022
0.125631928443909 0.630727767944336
0.125631928443909 0.635392904281616
0.125724077224731 0.63632595539093
0.125724077224731 0.637259006500244
0.125816106796265 0.638191938400269
0.125816106796265 0.643790245056152
0.125908136367798 0.644723176956177
0.125908136367798 0.646589279174805
0.126000165939331 0.647522211074829
0.126000165939331 0.648455381393433
0.126092195510864 0.649388313293457
0.126092195510864 0.652187347412109
0.126184225082397 0.653120517730713
0.126184225082397 0.654053449630737
0.126276254653931 0.654986500740051
0.126276254653931 0.656852602958679
0.126368284225464 0.657785654067993
0.126368284225464 0.658718585968018
0.126460313796997 0.659651756286621
0.126460313796997 0.661517739295959
0.12655234336853 0.662450790405273
0.12655234336853 0.663383722305298
0.126644372940063 0.664316892623901
0.126644372940063 0.667115926742554
0.12682843208313 0.668982028961182
0.12682843208313 0.67084801197052
0.127012491226196 0.672713994979858
0.127012491226196 0.682044386863708
0.127104640007019 0.682977437973022
0.127104640007019 0.692307710647583
0.127196669578552 0.693240642547607
0.127196669578552 0.695106744766235
0.127288699150085 0.696039795875549
0.127288699150085 0.699771881103516
0.127380728721619 0.70070493221283
0.127380728721619 0.706303119659424
0.127472758293152 0.707236170768738
0.127472758293152 0.71470046043396
0.127564787864685 0.715633392333984
0.127564787864685 0.723097681999207
0.127656817436218 0.724030733108521
0.127656817436218 0.732427954673767
0.127748847007751 0.733361005783081
0.127748847007751 0.74922251701355
0.127840876579285 0.750155448913574
0.127840876579285 0.763217926025391
0.127932906150818 0.764150857925415
0.127932906150818 0.777213335037231
0.128024935722351 0.778146386146545
0.128024935722351 0.785610675811768
0.128116965293884 0.786543607711792
0.128116965293884 0.795873880386353
0.128208994865417 0.796807050704956
0.128208994865417 0.798673033714294
0.12830114364624 0.799606084823608
0.12830114364624 0.802405118942261
0.128393173217773 0.803338170051575
0.128393173217773 0.806137323379517
0.128485202789307 0.807070255279541
0.128485202789307 0.809869289398193
0.12857723236084 0.810802459716797
0.12857723236084 0.815467596054077
0.128669261932373 0.816400527954102
0.128669261932373 0.819199681282043
0.128761291503906 0.820132732391357
0.128761291503906 0.82293176651001
0.128853321075439 0.823864817619324
0.128853321075439 0.82759690284729
0.128945350646973 0.828529953956604
0.128945350646973 0.83226203918457
0.129037380218506 0.833195090293884
0.129037380218506 0.840659379959106
0.129221439361572 0.842525482177734
0.129405498504639 0.843458414077759
0.129497528076172 0.844391465187073
0.129681706428528 0.845324516296387
0.129865765571594 0.847190618515015
0.130049824714661 0.848123550415039
0.130141854286194 0.849056601524353
0.13032591342926 0.849989652633667
0.130417943000793 0.850922584533691
0.13060200214386 0.851855754852295
0.130694031715393 0.852788686752319
0.130878210067749 0.853721737861633
0.130970239639282 0.854654788970947
0.131154298782349 0.855587720870972
0.131338357925415 0.8574538230896
0.131522417068481 0.858386874198914
0.131982564926147 0.863052129745483
0.132166624069214 0.863985061645508
0.132258772850037 0.864918112754822
0.132442831993103 0.865851163864136
0.132902979850769 0.870516300201416
0.133087038993835 0.87144923210144
0.133271098136902 0.873315334320068
0.133271098136902 0.874248385429382
0.133455276489258 0.875181436538696
0.133455276489258 0.876114368438721
0.133547306060791 0.877047538757324
0.133547306060791 0.877980470657349
0.134191513061523 0.884511709213257
0.134191513061523 0.885444760322571
0.134467601776123 0.888243913650513
0.134467601776123 0.889176845550537
0.134651660919189 0.891042947769165
0.134651660919189 0.891975879669189
0.134927868843079 0.894775032997131
0.134927868843079 0.895708084106445
0.135019898414612 0.89664101600647
0.135019898414612 0.898507118225098
0.135111927986145 0.899440169334412
0.135111927986145 0.900373220443726
0.135295987129211 0.902239322662354
0.135295987129211 0.904105305671692
0.135388016700745 0.905038356781006
0.135388016700745 0.90597140789032
0.135480046272278 0.906904458999634
0.135480046272278 0.907837390899658
0.135572075843811 0.908770561218262
0.135572075843811 0.909703493118286
0.135664105415344 0.9106365442276
0.135664105415344 0.911569595336914
0.135756134986877 0.912502527236938
0.135756134986877 0.914368629455566
0.135848164558411 0.91530168056488
0.135848164558411 0.922765970230103
0.135940194129944 0.923698902130127
0.135940194129944 0.926498055458069
0.136032342910767 0.927431106567383
0.136032342910767 0.928364038467407
0.136216402053833 0.930230140686035
0.136216402053833 0.931163191795349
0.136308431625366 0.932096242904663
0.136308431625366 0.933029174804688
0.136400461196899 0.933962345123291
0.136400461196899 0.934895277023315
0.136492490768433 0.935828328132629
0.136492490768433 0.936761379241943
0.136676549911499 0.938627481460571
0.136676549911499 0.939560413360596
0.136768579483032 0.94049346446991
0.136768579483032 0.941426515579224
0.136952638626099 0.943292617797852
0.136952638626099 0.944225549697876
0.137044668197632 0.94515860080719
0.137044668197632 0.946091651916504
0.137136697769165 0.947024703025818
0.137136697769165 0.947957754135132
0.137228727340698 0.948890686035156
0.137228727340698 0.94982373714447
0.137412905693054 0.951689839363098
0.137412905693054 0.952622890472412
0.137504935264587 0.953555822372437
0.137504935264587 0.95448899269104
0.137596964836121 0.955421924591064
0.137596964836121 0.957288026809692
0.137688994407654 0.958220958709717
0.137688994407654 0.961020112037659
0.137781023979187 0.961953163146973
0.137781023979187 0.970350384712219
0.13787305355072 0.971283435821533
0.13787305355072 0.983412742614746
0.137965083122253 0.98434591293335
0.137965083122253 0.988077878952026
0.138057112693787 0.98901104927063
0.138057112693787 0.992743134498596
0.13814914226532 0.99367618560791
0.13814914226532 0.99834132194519
0.138241171836853 0.999274253845215
};
\addlegendentry{}
\addplot [thick, color2, dashed]
table {%
0.0641605854034424 0
0.0642935037612915 0.00394201278686523
0.0643377304077148 0.00591301918029785
0.064647912979126 0.0137970447540283
0.0646922588348389 0.0177391767501831
0.0650910139083862 0.0275942087173462
0.0651353597640991 0.0295652151107788
0.0652239322662354 0.0325217247009277
0.0652682781219482 0.0344927310943604
0.0659329891204834 0.0482898950576782
0.066243052482605 0.0522319078445435
0.0662873983383179 0.0542029142379761
0.0663317441940308 0.0581449270248413
0.0663759708404541 0.0601159334182739
0.066420316696167 0.0630724430084229
0.066597580909729 0.0660289525985718
0.0669077634811401 0.069970965385437
0.0670406818389893 0.0719420909881592
0.0671736001968384 0.0739130973815918
0.0673952102661133 0.077855110168457
0.0675281286239624 0.0798261165618896
0.0677052736282349 0.0827826261520386
0.0686358213424683 0.0926376581192017
0.0688574314117432 0.0946086645126343
0.0694334506988525 0.100521683692932
0.0696549415588379 0.102492809295654
0.0704967975616455 0.112347841262817
0.0714273452758789 0.132057905197144
0.0723578929901123 0.142898559570312
0.0724021196365356 0.143884062767029
0.0726237297058105 0.145855069160461
0.0729339122772217 0.14881157875061
0.0734212398529053 0.152753591537476
0.0741745233535767 0.160637617111206
0.0743074417114258 0.161623239517212
0.0744403600692749 0.163594245910645
0.074927806854248 0.168521761894226
0.0752823352813721 0.171478271484375
0.0755925178527832 0.174434781074524
0.0762127637863159 0.179362297058105
0.0763900279998779 0.181333303451538
0.0765672922134399 0.182318806648254
0.077940821647644 0.198086977005005
0.0785611867904663 0.210898518562317
0.0796689987182617 0.222724676132202
0.0798904895782471 0.224695682525635
0.0804665088653564 0.231594204902649
0.0805994272232056 0.233565211296082
0.0816185474395752 0.245391368865967
0.0817514657974243 0.247362375259399
0.0818843841552734 0.249333381652832
0.0821059942245483 0.253275394439697
0.0822389125823975 0.25524640083313
0.0824161767959595 0.258202910423279
0.0825490951538086 0.260173916816711
0.0827705860137939 0.264115929603577
0.0829036235809326 0.266086935997009
0.0832580327987671 0.274956464767456
0.08330237865448 0.276927471160889
0.0837011337280273 0.284811615943909
0.0840113162994385 0.288753628730774
0.0840556621551514 0.295652151107788
0.0840998888015747 0.297623157501221
0.0841442346572876 0.307478189468384
0.0841885805130005 0.309449315071106
0.0842328071594238 0.322260856628418
0.0842771530151367 0.324231863021851
0.0843214988708496 0.327188372612
0.084897518157959 0.333101511001587
0.0851190090179443 0.33507251739502
0.0854291915893555 0.338029026985168
0.0873788595199585 0.352811574935913
0.0888410806655884 0.36956524848938
0.0890625715255737 0.373507261276245
0.0891954898834229 0.374492764472961
0.0893285274505615 0.376463770866394
0.0897272825241089 0.380405783653259
0.0899487733840942 0.382376790046692
0.0903476476669312 0.387304306030273
0.0905247926712036 0.390260934829712
0.0915439128875732 0.401101469993591
0.0917655229568481 0.403072476387024
0.0920757055282593 0.406028985977173
0.0924301147460938 0.408985495567322
0.0929175615310669 0.413913011550903
0.0931391716003418 0.415884017944336
0.0934492349624634 0.418840646743774
0.0939366817474365 0.42278265953064
0.0941582918167114 0.424753665924072
0.0945127010345459 0.427710175514221
0.0952659845352173 0.436579704284668
0.0953989028930664 0.438550710678101
0.096240758895874 0.447420358657837
0.0964623689651489 0.44939136505127
0.0968611240386963 0.453333377838135
0.0970827341079712 0.455304384231567
0.0974814891815186 0.459246397018433
0.0977029800415039 0.461217403411865
0.0985449552536011 0.470086932182312
0.100627422332764 0.485855102539062
0.101292133331299 0.492753624916077
0.101912498474121 0.497681140899658
0.102133989334106 0.499652147293091
0.102355599403381 0.501623153686523
0.102577090263367 0.503594160079956
0.103862047195435 0.513449192047119
0.104039311408997 0.515420317649841
0.104083657264709 0.51837682723999
0.104615330696106 0.52921736240387
0.104748249053955 0.531188488006592
0.105058431625366 0.539072513580322
0.105102777481079 0.541043519973755
0.105280041694641 0.544000029563904
0.105590105056763 0.547942042350769
0.106033205986023 0.558782577514648
0.106077551841736 0.564695596694946
0.106166243553162 0.567652225494385
0.106210470199585 0.575536251068115
0.106254816055298 0.577507257461548
0.106254816055298 0.578492760658264
0.106387734413147 0.580463767051697
0.10643208026886 0.582434773445129
0.106609344482422 0.587362289428711
0.106653571128845 0.589333295822144
0.10687518119812 0.595246315002441
0.106919407844543 0.597217321395874
0.107938528060913 0.620869636535645
0.107982873916626 0.623826026916504
0.108071565628052 0.626782655715942
0.108115792274475 0.631710171699524
0.108248710632324 0.635652184486389
0.108293056488037 0.640579700469971
0.108425974845886 0.644521713256836
0.108470320701599 0.646492719650269
0.108691811561584 0.652405738830566
0.108736157417297 0.654376745223999
0.109090685844421 0.663246393203735
0.109134912490845 0.665217399597168
0.109400749206543 0.672115921974182
0.109445095062256 0.680985450744629
0.109489440917969 0.682956457138062
0.109533786773682 0.684927463531494
0.110021114349365 0.686898469924927
0.110419988632202 0.687884092330933
0.110641479492188 0.688869476318359
0.11081874370575 0.690840601921082
0.110996007919312 0.691826105117798
0.111483335494995 0.69379711151123
0.111970782279968 0.695768117904663
0.112280964851379 0.696753621101379
0.113211393356323 0.700695633888245
0.11405336856842 0.703652143478394
0.114673614501953 0.705623149871826
0.115825772285461 0.710550785064697
0.117110729217529 0.715478181838989
0.118484258651733 0.721391320228577
0.119148969650269 0.723362326622009
0.119813561439514 0.725333333015442
0.120478272438049 0.727304339408875
0.122206330299377 0.732231855392456
0.124244570732117 0.741101503372192
0.125972628593445 0.746028900146484
0.126814603805542 0.748985528945923
0.127390623092651 0.750956535339355
0.128143787384033 0.753913044929504
0.128498315811157 0.755884051322937
0.129473090171814 0.758840560913086
0.130049109458923 0.759826064109802
0.130979657173157 0.761797189712524
0.133106470108032 0.76573920249939
0.133726835250854 0.766724586486816
0.134480118751526 0.768695592880249
0.13483464717865 0.769681215286255
0.134967565536499 0.770666599273682
0.135189056396484 0.771652221679688
0.136252522468567 0.774608612060547
0.136429786682129 0.775594234466553
0.137094378471375 0.777565240859985
0.137404561042786 0.778550744056702
0.138157844543457 0.780521750450134
0.138822436332703 0.782492756843567
0.139176964759827 0.783478260040283
0.14055061340332 0.786434769630432
0.141481041908264 0.788405776023865
0.142765998840332 0.791362285614014
0.143519282341003 0.793333292007446
0.144183993339539 0.795304298400879
0.144582748413086 0.796289920806885
0.144892930984497 0.797275304794312
0.146488070487976 0.804173946380615
0.146798253059387 0.805159449577332
0.147019743919373 0.806144952774048
0.147684454917908 0.80811595916748
0.148038864135742 0.809101462364197
0.148659229278564 0.812057971954346
0.149235248565674 0.815014481544495
0.149722695350647 0.816985487937927
0.150298714637756 0.81895649433136
0.151007652282715 0.821913003921509
0.151317834854126 0.822898626327515
0.151716589927673 0.823884010314941
0.152381300926208 0.825855016708374
0.15357768535614 0.828811645507812
0.154508113861084 0.830782651901245
0.155128479003906 0.832753658294678
0.155438661575317 0.83472466468811
0.155615925788879 0.836695671081543
0.156014680862427 0.838666677474976
0.156413435935974 0.839652180671692
0.15694522857666 0.840637683868408
0.157255411148071 0.841623187065125
0.157831430435181 0.84556519985199
0.158008575439453 0.846550703048706
0.158274412155151 0.847536206245422
0.158584594726562 0.849507331848145
0.158894777297974 0.856405735015869
0.159027695655823 0.857391357421875
0.159337878227234 0.858376741409302
0.159825325012207 0.859362363815308
0.160135507583618 0.860347747802734
0.161154627799988 0.862318754196167
0.161464810371399 0.863304376602173
0.161553382873535 0.864289879798889
0.161907911300659 0.866260886192322
0.162129402160645 0.869217395782471
0.162262320518494 0.871188402175903
0.162483930587769 0.874144911766052
0.162749767303467 0.879072427749634
0.162838339805603 0.88005805015564
0.163591623306274 0.884000062942505
0.163857460021973 0.884985446929932
0.164344906806946 0.88794207572937
0.164389252662659 0.889913082122803
0.164477825164795 0.892869591712952
0.164522171020508 0.897797107696533
0.164566516876221 0.899768114089966
0.164610743522644 0.910608768463135
0.164655089378357 0.912579774856567
0.16469943523407 0.91455078125
0.165629863739014 0.936231851577759
0.165674209594727 0.939188480377197
0.165718555450439 0.94115948677063
0.165762782096863 0.944115877151489
0.165984392166138 0.94904351234436
0.166117310523987 0.950028896331787
0.166516065597534 0.952000021934509
0.166826248168945 0.953971028327942
0.167357921600342 0.956927537918091
0.16762387752533 0.957913041114807
0.168288469314575 0.95988404750824
0.170238137245178 0.963826060295105
0.171301603317261 0.966782569885254
0.172232031822205 0.970724582672119
0.173251152038574 0.974666595458984
0.173738598823547 0.976637601852417
0.174004435539246 0.977623224258423
0.174491882324219 0.97860860824585
0.175156474113464 0.979594230651855
0.175909757614136 0.980579733848572
0.176530122756958 0.981565237045288
0.177061796188354 0.982550740242004
0.177460551261902 0.983536243438721
0.177859425544739 0.985507249832153
0.179410219192505 0.991420269012451
0.179543137550354 0.993391275405884
0.179676055908203 0.997333288192749
0.179720401763916 0.999304294586182
};
\addlegendentry{24~m}
\end{axis}

\end{tikzpicture}


==> img/comb_norm_sd_cdf_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{color1}{RGB}{221,132,82}
% \definecolor{color0}{RGB}{76,114,176}

\begin{axis}[
axis line style={white!80!black},
scaled y ticks = false, 
scaled x ticks = false, 
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ytick style={color=black},
legend cell align={left},
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
ymin=0, ymax=1,
ylabel={CDF},
xmin=0, xmax=0.25,
xlabel={Normalized Stationarity, $S_N$}
]
\addplot [thick, color0]
table {%
0.0668196678161621 0
0.0669116973876953 0.000957250595092773
0.0669116973876953 0.00191450119018555
0.0671877861022949 0.00478625297546387
0.0671877861022949 0.00670075416564941
0.0672798156738281 0.00765800476074219
0.0672798156738281 0.00861513614654541
0.0673718452453613 0.00957238674163818
0.0673718452453613 0.010529637336731
0.0674638748168945 0.0114868879318237
0.0674638748168945 0.0124441385269165
0.0676479339599609 0.0143586397171021
0.0676479339599609 0.0153158903121948
0.0680161714553833 0.0191448926925659
0.0680161714553833 0.0210593938827515
0.0681082010269165 0.0220166444778442
0.0681082010269165 0.0229737758636475
0.0682002305984497 0.0239310264587402
0.0682002305984497 0.024888277053833
0.0685683488845825 0.0268027782440186
0.0689364671707153 0.0277600288391113
0.0691206455230713 0.0287172794342041
0.0693047046661377 0.0306317806243896
0.0693047046661377 0.0325462818145752
0.0693967342376709 0.033503532409668
0.0693967342376709 0.0344607830047607
0.0694887638092041 0.0354180335998535
0.0694887638092041 0.0363752841949463
0.0697648525238037 0.0392469167709351
0.0697648525238037 0.0402041673660278
0.0698568820953369 0.0411614179611206
0.0698568820953369 0.0421186685562134
0.0699489116668701 0.0430759191513062
0.0699489116668701 0.0440331697463989
0.0700409412384033 0.0449904203414917
0.0700409412384033 0.04786217212677
0.0701329708099365 0.0488194227218628
0.0701329708099365 0.0497766733169556
0.0702250003814697 0.0507339239120483
0.0702250003814697 0.0526484251022339
0.0703171491622925 0.0536055564880371
0.0703171491622925 0.0545628070831299
0.0705012083053589 0.0564773082733154
0.0705012083053589 0.0574345588684082
0.0705932378768921 0.058391809463501
0.0705932378768921 0.0593490600585938
0.0706852674484253 0.0603063106536865
0.0706852674484253 0.0622208118438721
0.0707772970199585 0.0631780624389648
0.0707772970199585 0.0641353130340576
0.0708693265914917 0.0650925636291504
0.0708693265914917 0.0660498142242432
0.0709613561630249 0.0670070648193359
0.0709613561630249 0.0679643154144287
0.0710533857345581 0.0689215660095215
0.0710533857345581 0.0717931985855103
0.0711454153060913 0.072750449180603
0.0711454153060913 0.0765794515609741
0.0712374448776245 0.0775367021560669
0.0712374448776245 0.0804084539413452
0.0713294744491577 0.081365704536438
0.0713294744491577 0.0861518383026123
0.0714215040206909 0.0871090888977051
0.0714215040206909 0.0909380912780762
0.0715135335922241 0.0918953418731689
0.0715135335922241 0.0947670936584473
0.0716056823730469 0.09572434425354
0.0716056823730469 0.0995533466339111
0.0716977119445801 0.100510478019714
0.0716977119445801 0.103382229804993
0.0717897415161133 0.104339480400085
0.0717897415161133 0.110082983970642
0.0718817710876465 0.111040234565735
0.0718817710876465 0.118698120117188
0.0719738006591797 0.11965537071228
0.0719738006591797 0.122527122497559
0.0720658302307129 0.123484373092651
0.0720658302307129 0.127313375473022
0.0721578598022461 0.128270626068115
0.0721578598022461 0.134014010429382
0.0722498893737793 0.134971261024475
0.0722498893737793 0.141672015190125
0.0723419189453125 0.142629265785217
0.0723419189453125 0.149329900741577
0.0724339485168457 0.15028715133667
0.0724339485168457 0.156030654907227
0.0725259780883789 0.156987905502319
0.0725259780883789 0.163688540458679
0.0726180076599121 0.164645791053772
0.0726180076599121 0.170389294624329
0.0727100372314453 0.171346545219421
0.0727100372314453 0.18091893196106
0.0728020668029785 0.181876182556152
0.0728020668029785 0.185705184936523
0.0728942155838013 0.186662435531616
0.0728942155838013 0.195277571678162
0.0729862451553345 0.196234822273254
0.0729862451553345 0.202935576438904
0.0730782747268677 0.203892827033997
0.0730782747268677 0.205807209014893
0.0731703042984009 0.206764459609985
0.0731703042984009 0.209636211395264
0.0732623338699341 0.210593461990356
0.0732623338699341 0.213465213775635
0.0733543634414673 0.214422464370728
0.0733543634414673 0.217294216156006
0.0734463930130005 0.218251466751099
0.0734463930130005 0.22208046913147
0.0735384225845337 0.223037600517273
0.0735384225845337 0.229738354682922
0.0736304521560669 0.230695605278015
0.0736304521560669 0.236438989639282
0.0737224817276001 0.237396240234375
0.0737224817276001 0.238353490829468
0.0739065408706665 0.240267992019653
0.0739065408706665 0.241225242614746
0.0739985704421997 0.242182493209839
0.0739985704421997 0.244096994400024
0.0740906000137329 0.245054244995117
0.0740906000137329 0.248883247375488
0.0741827487945557 0.249840497970581
0.0741827487945557 0.256541132926941
0.0742747783660889 0.257498383522034
0.0742747783660889 0.260370135307312
0.0743668079376221 0.261327385902405
0.0743668079376221 0.264199137687683
0.0744588375091553 0.265156388282776
0.0744588375091553 0.268028020858765
0.0745508670806885 0.268985271453857
0.0745508670806885 0.270899772644043
0.0746428966522217 0.271857023239136
0.0746428966522217 0.272814273834229
0.0747349262237549 0.273771524429321
0.0747349262237549 0.274728775024414
0.0748269557952881 0.275686025619507
0.0748269557952881 0.2766432762146
0.0749189853668213 0.277600526809692
0.0749189853668213 0.280472278594971
0.0750110149383545 0.281429529190063
0.0750110149383545 0.288130164146423
0.0751030445098877 0.289087414741516
0.0751030445098877 0.294830918312073
0.0751950740814209 0.295788168907166
0.0751950740814209 0.305360555648804
0.0752871036529541 0.306317806243896
0.0752871036529541 0.313018560409546
0.0753791332244873 0.313975811004639
0.0753791332244873 0.31780469417572
0.0754711627960205 0.318761944770813
0.0754711627960205 0.323548197746277
0.0755633115768433 0.32450544834137
0.0755633115768433 0.329291582107544
0.0756553411483765 0.330248832702637
0.0756553411483765 0.335992336273193
0.0757473707199097 0.336949586868286
0.0757473707199097 0.34173583984375
0.0758394002914429 0.342693090438843
0.0758394002914429 0.346521973609924
0.0759314298629761 0.347479224205017
0.0759314298629761 0.349393725395203
0.0760234594345093 0.350350975990295
0.0760234594345093 0.352265477180481
0.0761154890060425 0.353222727775574
0.0761154890060425 0.355137228965759
0.0762075185775757 0.356094479560852
0.0762075185775757 0.359923362731934
0.0762995481491089 0.360880613327026
0.0762995481491089 0.362795114517212
0.0763915777206421 0.363752365112305
0.0763915777206421 0.364709615707397
0.0765756368637085 0.366624116897583
0.0765756368637085 0.367581367492676
0.0769438743591309 0.371410369873047
0.0769438743591309 0.37236762046814
0.0771279335021973 0.373324871063232
0.0771279335021973 0.374282121658325
0.0772199630737305 0.375239372253418
0.0772199630737305 0.377153754234314
0.0774040222167969 0.3790682554245
0.0774040222167969 0.380025506019592
0.0776801109313965 0.382897257804871
0.0776801109313965 0.383854508399963
0.0788766145706177 0.39629864692688
0.0790606737136841 0.397255897521973
0.0791527032852173 0.398213148117065
0.0793368816375732 0.399170398712158
0.0796129703521729 0.402042150497437
0.0797970294952393 0.402999401092529
0.0801651477813721 0.4068284034729
0.0801651477813721 0.408742785453796
0.0802571773529053 0.409700036048889
0.0802571773529053 0.410657286643982
0.0803492069244385 0.411614537239075
0.0803492069244385 0.41352903842926
0.0804412364959717 0.414486289024353
0.0804412364959717 0.415443539619446
0.0805332660675049 0.416400790214539
0.0805332660675049 0.417358040809631
0.0807174444198608 0.419272422790527
0.0807174444198608 0.42022967338562
0.080809473991394 0.421186923980713
0.080809473991394 0.422144174575806
0.0809015035629272 0.423101425170898
0.0809015035629272 0.425015926361084
0.0809935331344604 0.425973176956177
0.0809935331344604 0.42693042755127
0.0810855627059937 0.427887678146362
0.0810855627059937 0.428844928741455
0.0811775922775269 0.429802179336548
0.0813616514205933 0.430759429931641
0.0813616514205933 0.431716680526733
0.0815457105636597 0.432673931121826
0.0817297697067261 0.434588432312012
0.0817297697067261 0.435545682907104
0.0818217992782593 0.436502933502197
0.0818217992782593 0.440331816673279
0.081913948059082 0.441289067268372
0.081913948059082 0.446075320243835
0.0820059776306152 0.447032570838928
0.0820059776306152 0.449904203414917
0.0822820663452148 0.452775955200195
0.0822820663452148 0.453733205795288
0.082374095916748 0.454690456390381
0.082374095916748 0.456604957580566
0.0824661254882812 0.457562208175659
0.0824661254882812 0.458519458770752
0.0828342437744141 0.462348461151123
0.0828342437744141 0.463305711746216
0.0831103324890137 0.466177463531494
0.0832945108413696 0.467134714126587
0.083478569984436 0.469049096107483
0.083478569984436 0.470006346702576
0.0835705995559692 0.470963597297668
0.0835705995559692 0.473835349082947
0.0836626291275024 0.47479259967804
0.0836626291275024 0.475749850273132
0.0837546586990356 0.476707100868225
0.0837546586990356 0.478621602058411
0.0838466882705688 0.479578852653503
0.0838466882705688 0.481493234634399
0.0839387178421021 0.482450485229492
0.0839387178421021 0.483407735824585
0.0840307474136353 0.484364986419678
0.0840307474136353 0.487236738204956
0.0841227769851685 0.488193988800049
0.0841227769851685 0.491065740585327
0.0843068361282349 0.492980241775513
0.0843068361282349 0.494894742965698
0.0844910144805908 0.496809244155884
0.0844910144805908 0.497766494750977
0.08504319190979 0.500638246536255
0.0851352214813232 0.501595377922058
0.0853192806243896 0.502552628517151
0.0855033397674561 0.504467129707336
0.0856873989105225 0.505424380302429
0.0858715772628784 0.507338881492615
0.0860556364059448 0.508296132087708
0.086147665977478 0.509253263473511
0.0865157842636108 0.511167764663696
0.086607813835144 0.512125015258789
0.0869759321212769 0.514039516448975
0.0870680809020996 0.514996767044067
0.087252140045166 0.51595401763916
0.0874361991882324 0.517868518829346
0.0878043174743652 0.519783020019531
0.0878963470458984 0.520740270614624
0.08881676197052 0.525526523590088
0.0890928506851196 0.526483774185181
0.0891848802566528 0.527441024780273
0.0891848802566528 0.528398275375366
0.089276909828186 0.529355525970459
0.089276909828186 0.533184409141541
0.0893689393997192 0.534141659736633
0.0893689393997192 0.538927912712097
0.0894609689712524 0.5398850440979
0.0894609689712524 0.542756795883179
0.0895529985427856 0.543714046478271
0.0895529985427856 0.544671297073364
0.0896451473236084 0.545628547668457
0.0896451473236084 0.54658579826355
0.0897371768951416 0.547543048858643
0.0897371768951416 0.549457550048828
0.0898292064666748 0.550414800643921
0.0898292064666748 0.551372051239014
0.089921236038208 0.552329301834106
0.089921236038208 0.553286552429199
0.0900132656097412 0.554243803024292
0.0900132656097412 0.555201053619385
0.0901052951812744 0.556158304214478
0.0901052951812744 0.55711555480957
0.0901973247528076 0.558072805404663
0.0901973247528076 0.559030055999756
0.090381383895874 0.560944557189941
0.090381383895874 0.561901807785034
0.0904734134674072 0.562858939170837
0.0904734134674072 0.56381618976593
0.0906574726104736 0.565730690956116
0.0906574726104736 0.566687941551208
0.0912097692489624 0.572431325912476
0.0912097692489624 0.573388576507568
0.0913938283920288 0.574345827102661
0.0916699171066284 0.577217578887939
0.0916699171066284 0.578174829483032
0.0918539762496948 0.579132080078125
0.0924983024597168 0.585832834243774
0.0926823616027832 0.586790084838867
0.0928664207458496 0.588704586029053
0.093050479888916 0.589661836624146
0.0932345390319824 0.591576337814331
0.0934185981750488 0.592533588409424
0.0936027765274048 0.59444797039032
0.0939708948135376 0.596362471580505
0.094154953956604 0.598276972770691
0.0943390130996704 0.599234223365784
0.0944310426712036 0.600191473960876
0.09461510181427 0.60114860534668
0.0948913097381592 0.604020357131958
0.0950753688812256 0.604977607727051
0.0959036350250244 0.613592863082886
0.0959036350250244 0.614550113677979
0.0959956645965576 0.615507364273071
0.0961798429489136 0.616464614868164
0.0964559316635132 0.619336366653442
0.0964559316635132 0.626037001609802
0.0965479612350464 0.626994252204895
0.0965479612350464 0.631780385971069
0.0966399908065796 0.632737636566162
0.0966399908065796 0.63560938835144
0.0967320203781128 0.636566638946533
0.0967320203781128 0.637523889541626
0.096824049949646 0.638481140136719
0.096824049949646 0.640395641326904
0.0969160795211792 0.641352891921997
0.0969160795211792 0.64231014251709
0.0970081090927124 0.643267393112183
0.0970081090927124 0.645181894302368
0.0971001386642456 0.646139144897461
0.0971001386642456 0.647096395492554
0.0971921682357788 0.648053646087646
0.0971921682357788 0.649010896682739
0.097284197807312 0.649968147277832
0.097284197807312 0.650925397872925
0.097468376159668 0.65283989906311
0.097468376159668 0.653797149658203
0.0975604057312012 0.654754281044006
0.0975604057312012 0.655711531639099
0.0976524353027344 0.656668782234192
0.0976524353027344 0.657626032829285
0.097928524017334 0.660497784614563
0.097928524017334 0.661455035209656
0.0981125831604004 0.663369417190552
0.0981125831604004 0.664326667785645
0.0982966423034668 0.665283918380737
0.0982966423034668 0.66624116897583
0.0991250276565552 0.674856424331665
0.0991250276565552 0.675813674926758
0.0993090867996216 0.676770925521851
0.0993090867996216 0.677728176116943
0.0996772050857544 0.681557178497314
0.0996772050857544 0.682514429092407
0.0999534130096436 0.685386061668396
0.0999534130096436 0.686343312263489
0.10013747215271 0.688257813453674
0.10013747215271 0.689215064048767
0.100505590438843 0.693043947219849
0.100505590438843 0.694001197814941
0.100597620010376 0.694958448410034
0.100597620010376 0.695915699005127
0.100781679153442 0.697830200195312
0.100781679153442 0.698787450790405
0.100965738296509 0.700701951980591
0.100965738296509 0.701659202575684
0.101057767868042 0.702616453170776
0.101057767868042 0.703573703765869
0.101149797439575 0.704530954360962
0.101149797439575 0.705488204956055
0.101241827011108 0.706445455551147
0.101241827011108 0.70740270614624
0.101333975791931 0.708359956741333
0.101333975791931 0.710274457931519
0.101426005363464 0.711231708526611
0.101426005363464 0.713146209716797
0.101518034934998 0.71410346031189
0.101518034934998 0.716017842292786
0.101702094078064 0.717932343482971
0.101702094078064 0.718889594078064
0.10188615322113 0.72080409526825
0.10188615322113 0.721761345863342
0.101978182792664 0.722718596458435
0.101978182792664 0.723675727844238
0.102070212364197 0.724632978439331
0.102070212364197 0.725590229034424
0.10216224193573 0.726547479629517
0.10216224193573 0.727504730224609
0.102346301078796 0.729419231414795
0.102346301078796 0.730376482009888
0.102622509002686 0.733248233795166
0.102622509002686 0.734205484390259
0.102806568145752 0.736119985580444
0.102806568145752 0.73803448677063
0.102898597717285 0.738991737365723
0.102898597717285 0.740906238555908
0.103082656860352 0.742820739746094
0.103082656860352 0.743777990341187
0.103174686431885 0.744735240936279
0.103174686431885 0.745692491531372
0.103266716003418 0.746649622917175
0.103266716003418 0.747606873512268
0.103358745574951 0.748564124107361
0.103358745574951 0.750478625297546
0.103450775146484 0.751435875892639
0.103450775146484 0.753350377082825
0.103542804718018 0.754307508468628
0.103542804718018 0.755264759063721
0.103634834289551 0.756222009658813
0.103634834289551 0.758136510848999
0.103726863861084 0.759093761444092
0.103726863861084 0.760051012039185
0.103818893432617 0.761008262634277
0.103818893432617 0.76196551322937
0.10391104221344 0.762922763824463
0.10391104221344 0.764837265014648
0.104003071784973 0.765794515609741
0.104003071784973 0.766751766204834
0.104095101356506 0.767709016799927
0.104095101356506 0.769623517990112
0.10418713092804 0.770580768585205
0.10418713092804 0.773452520370483
0.104279160499573 0.774409770965576
0.104279160499573 0.775367021560669
0.105015397071838 0.783024907112122
0.105015397071838 0.783982157707214
0.105107545852661 0.784939289093018
0.105291604995728 0.78589653968811
0.105291604995728 0.786853790283203
0.105475664138794 0.788768291473389
0.105475664138794 0.790682792663574
0.106027841567993 0.796426296234131
0.106027841567993 0.797383546829224
0.106395959854126 0.801212549209595
0.106395959854126 0.802169799804688
0.106672167778015 0.805041551589966
0.106672167778015 0.805998802185059
0.106856226921082 0.807913184165955
0.106856226921082 0.808870434761047
0.10768461227417 0.817485570907593
0.10768461227417 0.818442821502686
0.108052730560303 0.822271823883057
0.108052730560303 0.823229074478149
0.108328819274902 0.826100826263428
0.108328819274902 0.827058076858521
0.109065175056458 0.834716081619263
0.109065175056458 0.835673332214355
0.109249234199524 0.836630582809448
0.109249234199524 0.838544964790344
0.109341263771057 0.839502215385437
0.109341263771057 0.84045946598053
0.109617352485657 0.843331217765808
0.109617352485657 0.846202850341797
0.10970938205719 0.84716010093689
0.10970938205719 0.850989103317261
0.109801411628723 0.851946353912354
0.109801411628723 0.852903604507446
0.109893441200256 0.853860855102539
0.109893441200256 0.855775356292725
0.10998547077179 0.856732606887817
0.10998547077179 0.85768985748291
0.110077500343323 0.858647108078003
0.110077500343323 0.862476110458374
0.110169529914856 0.863433361053467
0.110169529914856 0.86439061164856
0.110261678695679 0.865347862243652
0.110261678695679 0.866305112838745
0.110445737838745 0.868219614028931
0.110445737838745 0.869176745414734
0.110629796981812 0.871091246604919
0.110629796981812 0.872048497200012
0.110721826553345 0.873005747795105
0.110721826553345 0.873962998390198
0.110813856124878 0.874920248985291
0.110813856124878 0.875877499580383
0.110905885696411 0.876834630966187
0.110905885696411 0.877791881561279
0.110997915267944 0.878749132156372
0.110997915267944 0.879706382751465
0.111181974411011 0.88162088394165
0.111181974411011 0.882578134536743
0.111274003982544 0.883535385131836
0.111274003982544 0.885449886322021
0.11145806312561 0.887364387512207
0.11145806312561 0.889278888702393
0.111550092697144 0.890236139297485
0.111550092697144 0.891193389892578
0.111642241477966 0.892150640487671
0.111642241477966 0.894065141677856
0.1117342710495 0.895022392272949
0.1117342710495 0.896936893463135
0.111826300621033 0.897894144058228
0.111826300621033 0.899808526039124
0.111918330192566 0.900765776634216
0.111918330192566 0.903637528419495
0.112010359764099 0.904594779014587
0.112010359764099 0.90555202960968
0.112102389335632 0.906509280204773
0.112102389335632 0.908423662185669
0.112194418907166 0.909380912780762
0.112194418907166 0.913209915161133
0.112286448478699 0.914167165756226
0.112286448478699 0.917038917541504
0.112654566764832 0.918953418731689
0.112838745117188 0.920867919921875
0.113022804260254 0.921825170516968
0.11348295211792 0.922782421112061
0.114219307899475 0.923739671707153
0.114863514900208 0.924696922302246
0.115323662757874 0.925654172897339
0.115323662757874 0.926611423492432
0.115599870681763 0.92948317527771
0.115783929824829 0.930440306663513
0.115967988967896 0.932354807853699
0.116520166397095 0.935226559638977
0.116612195968628 0.93618381023407
0.11698043346405 0.938098192214966
0.117072463035583 0.939055442810059
0.117440581321716 0.940969944000244
0.117716670036316 0.941927194595337
0.118637084960938 0.946713447570801
0.118729114532471 0.947670698165894
0.119097232818604 0.948627948760986
0.119465470314026 0.950542449951172
0.120017647743225 0.952456951141357
0.12075400352478 0.956285953521729
0.120846033096313 0.957243204116821
0.12103009223938 0.958200454711914
0.121122121810913 0.959157705307007
0.121122121810913 0.9601149559021
0.121214151382446 0.961072087287903
0.122870802879333 0.963943839073181
0.123791217803955 0.965858340263367
0.123883247375488 0.966815590858459
0.123883247375488 0.967772841453552
0.124343395233154 0.972558975219727
0.124895691871643 0.975430727005005
0.124987721443176 0.976387977600098
0.125539898872375 0.979259729385376
0.125816106796265 0.980216979980469
0.12655234336853 0.98404598236084
0.12682843208313 0.985003232955933
0.127564787864685 0.988832235336304
0.127840876579285 0.991703867912292
0.127840876579285 0.992661118507385
0.12830114364624 0.993618369102478
0.129037380218506 0.994575619697571
0.129865765571594 0.995532870292664
0.130417943000793 0.996490120887756
0.130786061286926 0.997447371482849
0.131062269210815 0.998404622077942
0.13235080242157 0.999361753463745
};
\addlegendentry{SA, 8~m}
\addplot [thick, color0, dashed]
table {%
0.0610212087631226 0
0.0610212087631226 0.0019383430480957
0.0611132383346558 0.00290763378143311
0.0611132383346558 0.00387680530548096
0.0612974166870117 0.00581514835357666
0.0612974166870117 0.00775361061096191
0.0613894462585449 0.00872278213500977
0.0613894462585449 0.0135687589645386
0.0614814758300781 0.014538049697876
0.0614814758300781 0.0184148550033569
0.0615735054016113 0.0193840265274048
0.0615735054016113 0.0203531980514526
0.0616655349731445 0.0213223695755005
0.0616655349731445 0.0222916603088379
0.0617575645446777 0.0232608318328857
0.0617575645446777 0.0290759801864624
0.0618495941162109 0.0300452709197998
0.0618495941162109 0.0358604192733765
0.0619416236877441 0.0368295907974243
0.0619416236877441 0.0416756868362427
0.0620336532592773 0.0426448583602905
0.0620336532592773 0.0455524921417236
0.0621256828308105 0.0465216636657715
0.0621256828308105 0.0484600067138672
0.0622177124023438 0.0494292974472046
0.0622177124023438 0.0533061027526855
0.062309741973877 0.0542752742767334
0.062309741973877 0.0571829080581665
0.0624017715454102 0.0581520795822144
0.0624017715454102 0.0600904226303101
0.0624938011169434 0.0610597133636475
0.0624938011169434 0.0649365186691284
0.0625859498977661 0.0659056901931763
0.0625859498977661 0.0668748617172241
0.0626779794692993 0.067844033241272
0.0626779794692993 0.0707516670227051
0.0627700090408325 0.0717208385467529
0.0627700090408325 0.0755976438522339
0.0628620386123657 0.0765669345855713
0.0628620386123657 0.0804436206817627
0.0629540681838989 0.0814129114151001
0.0629540681838989 0.0843205451965332
0.0630460977554321 0.0852897167205811
0.0630460977554321 0.0862588882446289
0.0631381273269653 0.0872280597686768
0.0631381273269653 0.0881972312927246
0.0632301568984985 0.089166522026062
0.0632301568984985 0.0911048650741577
0.0633221864700317 0.0920740365982056
0.0633221864700317 0.093043327331543
0.0634142160415649 0.0940124988555908
0.0634142160415649 0.0959508419036865
0.0637823343276978 0.0978893041610718
0.0642426013946533 0.102735280990601
0.0642426013946533 0.105642914772034
0.0643346309661865 0.106612086296082
0.0643346309661865 0.108550548553467
0.0644266605377197 0.109519720077515
0.0644266605377197 0.112427353858948
0.0647027492523193 0.115334868431091
0.0647027492523193 0.116304159164429
0.0648868083953857 0.118242502212524
0.0648868083953857 0.119211673736572
0.0649788379669189 0.12018096446991
0.0649788379669189 0.121150135993958
0.0651630163192749 0.123088479042053
0.0651630163192749 0.125996112823486
0.0652550458908081 0.126965284347534
0.0652550458908081 0.128903746604919
0.0653470754623413 0.129872918128967
0.0653470754623413 0.1327805519104
0.0654391050338745 0.133749723434448
0.0654391050338745 0.135688066482544
0.0655311346054077 0.136657357215881
0.0655311346054077 0.14150333404541
0.0656231641769409 0.142472505569458
0.0656231641769409 0.151195287704468
0.0657151937484741 0.152164578437805
0.0657151937484741 0.165733337402344
0.0658072233200073 0.166702508926392
0.0658072233200073 0.174456119537354
0.0658992528915405 0.175425410270691
0.0658992528915405 0.185117363929749
0.0659912824630737 0.186086535453796
0.0659912824630737 0.188024997711182
0.0660833120346069 0.188994169235229
0.0660833120346069 0.190932631492615
0.0661753416061401 0.191901803016663
0.0661753416061401 0.193840146064758
0.0662673711776733 0.194809436798096
0.0662673711776733 0.195778608322144
0.0663594007492065 0.196747779846191
0.0663594007492065 0.198686242103577
0.0664515495300293 0.199655413627625
0.0664515495300293 0.202563047409058
0.0665435791015625 0.203532218933105
0.0665435791015625 0.205470561981201
0.0666356086730957 0.206439852714539
0.0666356086730957 0.208378195762634
0.0667276382446289 0.209347367286682
0.0667276382446289 0.211285829544067
0.0668196678161621 0.212255001068115
0.0668196678161621 0.213224172592163
0.0669116973876953 0.214193344116211
0.0669116973876953 0.215162634849548
0.0670037269592285 0.216131806373596
0.0670037269592285 0.217100977897644
0.0670957565307617 0.218070268630981
0.0670957565307617 0.220008611679077
0.0672798156738281 0.221946954727173
0.0672798156738281 0.22291624546051
0.0673718452453613 0.223885416984558
0.0673718452453613 0.224854588508606
0.0674638748168945 0.225823879241943
0.0674638748168945 0.226793050765991
0.0675559043884277 0.227762222290039
0.0675559043884277 0.229700565338135
0.0676479339599609 0.230669856071472
0.0676479339599609 0.232608199119568
0.0677400827407837 0.233577489852905
0.0677400827407837 0.235515832901001
0.0678321123123169 0.236485004425049
0.0678321123123169 0.237454175949097
0.0680161714553833 0.239392638206482
0.0680161714553833 0.24036180973053
0.0681082010269165 0.241331100463867
0.0681082010269165 0.243269443511963
0.0682922601699829 0.245207786560059
0.0682922601699829 0.246177077293396
0.0684763193130493 0.248115420341492
0.0684763193130493 0.24908459186554
0.0685683488845825 0.250053882598877
0.0685683488845825 0.251023054122925
0.0688444375991821 0.253930687904358
0.0688444375991821 0.254899859428406
0.0689364671707153 0.255869030952454
0.0689364671707153 0.256838321685791
0.0690286159515381 0.257807493209839
0.0690286159515381 0.258776664733887
0.0691206455230713 0.259745836257935
0.0691206455230713 0.260715007781982
0.0692126750946045 0.26168429851532
0.0692126750946045 0.262653470039368
0.0693047046661377 0.263622641563416
0.0693047046661377 0.264591932296753
0.0693967342376709 0.265561103820801
0.0693967342376709 0.266530275344849
0.0695807933807373 0.268468618392944
0.0695807933807373 0.269437789916992
0.0697648525238037 0.271376252174377
0.0697648525238037 0.272345423698425
0.0699489116668701 0.274283885955811
0.0699489116668701 0.275253057479858
0.0704091787338257 0.280099034309387
0.0704091787338257 0.281068325042725
0.0705012083053589 0.282037496566772
0.0705012083053589 0.28300666809082
0.0706852674484253 0.284945011138916
0.0710533857345581 0.286883473396301
0.0713294744491577 0.289791107177734
0.0715135335922241 0.290760278701782
0.0716056823730469 0.29172945022583
0.0717897415161133 0.292698621749878
0.0718817710876465 0.293667912483215
0.0722498893737793 0.295606255531311
0.0724339485168457 0.297544717788696
0.0728020668029785 0.299483060836792
0.0728942155838013 0.30045223236084
0.0732623338699341 0.302390694618225
0.0732623338699341 0.303359866142273
0.0736304521560669 0.305298328399658
0.0739985704421997 0.309175133705139
0.0741827487945557 0.310144305229187
0.0742747783660889 0.311113476753235
0.0742747783660889 0.312082767486572
0.0744588375091553 0.31305193901062
0.0747349262237549 0.315959453582764
0.0747349262237549 0.316928744316101
0.0750110149383545 0.319836378097534
0.0750110149383545 0.32177472114563
0.0751950740814209 0.323713064193726
0.0751950740814209 0.325651526451111
0.0752871036529541 0.326620697975159
0.0752871036529541 0.327589988708496
0.0755633115768433 0.33049750328064
0.0755633115768433 0.331466674804688
0.0758394002914429 0.334374308586121
0.0758394002914429 0.335343599319458
0.0759314298629761 0.336312770843506
0.0761154890060425 0.337281942367554
0.0761154890060425 0.338251113891602
0.0763915777206421 0.341158747673035
0.0763915777206421 0.342127919197083
0.0767598152160645 0.346004724502563
0.0767598152160645 0.346973896026611
0.0768518447875977 0.347943067550659
0.0768518447875977 0.350850701332092
0.0769438743591309 0.35181999206543
0.0769438743591309 0.352789163589478
0.0770359039306641 0.353758335113525
0.0770359039306641 0.355696678161621
0.0771279335021973 0.356665968894958
0.0771279335021973 0.358604311943054
0.0772199630737305 0.359573602676392
0.0772199630737305 0.360542774200439
0.0773119926452637 0.361511945724487
0.0773119926452637 0.363450288772583
0.0774040222167969 0.36441957950592
0.0774040222167969 0.365388751029968
0.0775880813598633 0.367327213287354
0.0775880813598633 0.368296384811401
0.0778641700744629 0.371203899383545
0.0778641700744629 0.372173190116882
0.0784164667129517 0.377988338470459
0.0784164667129517 0.378957509994507
0.0785084962844849 0.379926800727844
0.0785084962844849 0.383803606033325
0.0786005258560181 0.384772777557373
0.0786005258560181 0.386711120605469
0.0786925554275513 0.387680411338806
0.0786925554275513 0.389618754386902
0.0787845849990845 0.390588045120239
0.0787845849990845 0.391557216644287
0.0788766145706177 0.392526388168335
0.0788766145706177 0.393495559692383
0.0789686441421509 0.394464731216431
0.0789686441421509 0.395434021949768
0.0790606737136841 0.396403193473816
0.0790606737136841 0.397372364997864
0.0792447328567505 0.399310827255249
0.0792447328567505 0.400279998779297
0.0793368816375732 0.401249170303345
0.0793368816375732 0.402218341827393
0.0797049999237061 0.406095266342163
0.0797049999237061 0.407064437866211
0.0798890590667725 0.409002780914307
0.0798890590667725 0.409971952438354
0.0802571773529053 0.413848876953125
0.0802571773529053 0.414818048477173
0.0809015035629272 0.421602368354797
0.0809015035629272 0.422571659088135
0.0812696218490601 0.426448345184326
0.0812696218490601 0.427417635917664
0.0813616514205933 0.428386807441711
0.0813616514205933 0.429355978965759
0.0814536809921265 0.430325269699097
0.0816377401351929 0.431294441223145
0.0820059776306152 0.435171246528625
0.0820059776306152 0.436140418052673
0.0820980072021484 0.437109589576721
0.0820980072021484 0.438078880310059
0.082374095916748 0.440986394882202
0.082374095916748 0.442924857139587
0.0825581550598145 0.444863200187683
0.0825581550598145 0.445832490921021
0.0826501846313477 0.446801662445068
0.0826501846313477 0.453586101531982
0.0827422142028809 0.45455527305603
0.0827422142028809 0.457462787628174
0.0828342437744141 0.458432078361511
0.0828342437744141 0.460370421409607
0.0829262733459473 0.461339712142944
0.0829262733459473 0.46327805519104
0.0830183029174805 0.464247226715088
0.0830183029174805 0.465216398239136
0.0831103324890137 0.466185688972473
0.0831103324890137 0.468124032020569
0.0832023620605469 0.469093322753906
0.0832023620605469 0.470062494277954
0.0832945108413696 0.471031665802002
0.0832945108413696 0.47200083732605
0.083478569984436 0.473939299583435
0.083478569984436 0.474908471107483
0.0836626291275024 0.476846933364868
0.0836626291275024 0.477816104888916
0.0837546586990356 0.478785276412964
0.0837546586990356 0.479754447937012
0.0839387178421021 0.481692910194397
0.0839387178421021 0.482662081718445
0.0841227769851685 0.48460054397583
0.0841227769851685 0.485569715499878
0.0843988656997681 0.488477230072021
0.0843988656997681 0.489446520805359
0.0844910144805908 0.490415692329407
0.0844910144805908 0.491384863853455
0.084583044052124 0.492354154586792
0.084583044052124 0.496230840682983
0.0846750736236572 0.497200012207031
0.0846750736236572 0.500107765197754
0.0847671031951904 0.501076936721802
0.0847671031951904 0.503984451293945
0.0848591327667236 0.504953622817993
0.0848591327667236 0.506892085075378
0.0849511623382568 0.507861375808716
0.0849511623382568 0.510768890380859
0.08504319190979 0.511738061904907
0.08504319190979 0.512707233428955
0.0851352214813232 0.513676524162292
0.0851352214813232 0.515614986419678
0.0852272510528564 0.516584157943726
0.0852272510528564 0.518522500991821
0.0853192806243896 0.519491672515869
0.0853192806243896 0.520460844039917
0.0854113101959229 0.521430134773254
0.0854113101959229 0.524337768554688
0.0855033397674561 0.525306940078735
0.0855033397674561 0.527245283126831
0.0855953693389893 0.528214454650879
0.0855953693389893 0.529183745384216
0.0856873989105225 0.530152916908264
0.0856873989105225 0.532091379165649
0.0857794284820557 0.533060550689697
0.0857794284820557 0.534998893737793
0.0858715772628784 0.535968065261841
0.0858715772628784 0.537906527519226
0.0859636068344116 0.538875699043274
0.0859636068344116 0.540814161300659
0.0860556364059448 0.541783332824707
0.0860556364059448 0.544690847396851
0.086147665977478 0.545660138130188
0.086147665977478 0.549536943435669
0.0862396955490112 0.550506114959717
0.0862396955490112 0.555352210998535
0.0863317251205444 0.556321382522583
0.0863317251205444 0.563105821609497
0.0864237546920776 0.564074993133545
0.0864237546920776 0.566013336181641
0.0865157842636108 0.566982507705688
0.0865157842636108 0.567951679229736
0.086607813835144 0.568920969963074
0.086607813835144 0.569890141487122
0.0866998434066772 0.570859432220459
0.0866998434066772 0.571828603744507
0.0868839025497437 0.573766946792603
0.0868839025497437 0.575705289840698
0.0869759321212769 0.576674580574036
0.0869759321212769 0.577643752098083
0.0871601104736328 0.579582214355469
0.0871601104736328 0.580551385879517
0.087252140045166 0.581520557403564
0.087252140045166 0.582489728927612
0.0873441696166992 0.58345890045166
0.0873441696166992 0.585397362709045
0.0874361991882324 0.586366653442383
0.0874361991882324 0.587335824966431
0.0875282287597656 0.588304996490479
0.0875282287597656 0.590243339538574
0.0876202583312988 0.591212511062622
0.0876202583312988 0.595089435577393
0.0889087915420532 0.608658194541931
0.0889087915420532 0.609627485275269
0.0894609689712524 0.615442514419556
0.0894609689712524 0.616411805152893
0.0896451473236084 0.617380976676941
0.0896451473236084 0.618350267410278
0.0898292064666748 0.620288610458374
0.0898292064666748 0.621257781982422
0.0901052951812744 0.624165415763855
0.0901052951812744 0.627073049545288
0.0901973247528076 0.628042221069336
0.0901973247528076 0.630949735641479
0.0902893543243408 0.631919026374817
0.0902893543243408 0.63482666015625
0.090381383895874 0.635795831680298
0.090381383895874 0.638703346252441
0.0904734134674072 0.639672636985779
0.0904734134674072 0.642580270767212
0.0905654430389404 0.64354944229126
0.0905654430389404 0.646456956863403
0.0906574726104736 0.647426247596741
0.0906574726104736 0.650333881378174
0.0907495021820068 0.651303052902222
0.0907495021820068 0.653241395950317
0.09084153175354 0.654210567474365
0.09084153175354 0.65614902973175
0.0909335613250732 0.657118320465088
0.0909335613250732 0.660995006561279
0.091025710105896 0.661964178085327
0.091025710105896 0.665841102600098
0.0911177396774292 0.666810274124146
0.0911177396774292 0.671656250953674
0.0912097692489624 0.672625541687012
0.0912097692489624 0.682317495346069
0.0913017988204956 0.683286666870117
0.0913017988204956 0.688132643699646
0.091485857963562 0.690071105957031
0.091485857963562 0.691040277481079
0.091946005821228 0.695886254310608
0.091946005821228 0.696855545043945
0.0921300649642944 0.698793888092041
0.0921300649642944 0.700732231140137
0.0924983024597168 0.702670693397522
0.093050479888916 0.704609155654907
0.0934185981750488 0.705578327178955
0.0939708948135376 0.707516670227051
0.0947071313858032 0.709455013275146
0.0949833393096924 0.710424304008484
0.0953514575958252 0.711393475532532
0.0959036350250244 0.714301109313965
0.0959956645965576 0.715270280838013
0.0965479612350464 0.717208623886108
0.0966399908065796 0.718177914619446
0.0970081090927124 0.719147086143494
0.097284197807312 0.720116376876831
0.097468376159668 0.721085548400879
0.097928524017334 0.722054719924927
0.0980205535888672 0.723023891448975
0.098388671875 0.72496223449707
0.0987569093704224 0.728839159011841
0.099493145942688 0.732715845108032
0.0997692346572876 0.73368513584137
0.0998612642288208 0.734654307365417
0.0998612642288208 0.738531112670898
0.0999534130096436 0.739500284194946
0.0999534130096436 0.742407917976379
0.100045442581177 0.743377208709717
0.100045442581177 0.744346380233765
0.10013747215271 0.745315551757812
0.10013747215271 0.74628472328186
0.100229501724243 0.747253894805908
0.100229501724243 0.748223066329956
0.10041356086731 0.750161528587341
0.10041356086731 0.752099990844727
0.100505590438843 0.753069162368774
0.100505590438843 0.754038333892822
0.100597620010376 0.75500750541687
0.100597620010376 0.756945967674255
0.100689649581909 0.757915139198303
0.100689649581909 0.758884429931641
0.100781679153442 0.759853601455688
0.100781679153442 0.762761116027832
0.100873708724976 0.76373028755188
0.100873708724976 0.76760721206665
0.102806568145752 0.774391531944275
0.102806568145752 0.77632999420166
0.102898597717285 0.777299165725708
0.103082656860352 0.778268337249756
0.103266716003418 0.780206680297852
0.103634834289551 0.782145142555237
0.103726863861084 0.783114433288574
0.104095101356506 0.78505277633667
0.104371190071106 0.786021947860718
0.104463219642639 0.786991119384766
0.104739308357239 0.787960290908813
0.105107545852661 0.789898753166199
0.105383634567261 0.790868043899536
0.105567693710327 0.791837215423584
0.105843782424927 0.792806386947632
0.10621190071106 0.794744729995728
0.106488108634949 0.795713901519775
0.106672167778015 0.796683192253113
0.106764197349548 0.797652363777161
0.107132315635681 0.799590826034546
0.107224345207214 0.800559997558594
0.107592463493347 0.802498340606689
0.10768461227417 0.803467512130737
0.107868671417236 0.804436802864075
0.108420848846436 0.810251951217651
0.109065175056458 0.811221122741699
0.109801411628723 0.812190413475037
0.110629796981812 0.813159584999084
0.111366033554077 0.814128875732422
0.111826300621033 0.81509804725647
0.112010359764099 0.817036390304565
0.112010359764099 0.818005561828613
0.112102389335632 0.818974733352661
0.112102389335632 0.819944024085999
0.112378478050232 0.822851657867432
0.112378478050232 0.823820829391479
0.112562537193298 0.824790000915527
0.112838745117188 0.82769763469696
0.113022804260254 0.828666806221008
0.113114833831787 0.829636096954346
0.113298892974854 0.830605268478394
0.113390922546387 0.831574440002441
0.11375904083252 0.833512783050537
0.113851070404053 0.834481954574585
0.114127159118652 0.835451245307922
0.114863514900208 0.839328050613403
0.115691900253296 0.842235565185547
0.116060018539429 0.844174027442932
0.116612195968628 0.846112489700317
0.11698043346405 0.848050832748413
0.11725652217865 0.849020004272461
0.117624640464783 0.850958347320557
0.117900729179382 0.851927638053894
0.118268966674805 0.853866100311279
0.118360996246338 0.854835271835327
0.118545055389404 0.855804443359375
0.118637084960938 0.856773614883423
0.118821144104004 0.857742786407471
0.119097232818604 0.860650420188904
0.119097232818604 0.861619710922241
0.119373440742493 0.862588882446289
0.119833588600159 0.863558053970337
0.120385766029358 0.864527225494385
0.12075400352478 0.865496397018433
0.121674299240112 0.867434859275818
0.121950507164001 0.868404030799866
0.122410655021667 0.869373321533203
0.1227787733078 0.870342493057251
0.123239040374756 0.871311664581299
0.123607158660889 0.872280836105347
0.124067306518555 0.873250007629395
0.125171780586243 0.87518846988678
0.125908136367798 0.877126932144165
0.126276254653931 0.879065275192261
0.126368284225464 0.880034446716309
0.126920461654663 0.882942080497742
0.127012491226196 0.88391125202179
0.127380728721619 0.885849714279175
0.127472758293152 0.886818885803223
0.127656817436218 0.887788057327271
0.127748847007751 0.888757228851318
0.128669261932373 0.893603324890137
0.128761291503906 0.894572496414185
0.128945350646973 0.895541667938232
0.129221439361572 0.89651083946228
0.129773736000061 0.899418473243713
0.130049824714661 0.900387763977051
0.130417943000793 0.902326107025146
0.13060200214386 0.904264450073242
0.13060200214386 0.90523362159729
0.130694031715393 0.906202912330627
0.130694031715393 0.907172083854675
0.130878210067749 0.908141374588013
0.131246328353882 0.912018060684204
0.131246328353882 0.912987232208252
0.131338357925415 0.913956522941589
0.131338357925415 0.915894865989685
0.131430387496948 0.916864156723022
0.131430387496948 0.918802499771118
0.131522417068481 0.919771671295166
0.131522417068481 0.920740842819214
0.131614446640015 0.921710014343262
0.131614446640015 0.922679305076599
0.131706476211548 0.923648476600647
0.131706476211548 0.924617767333984
0.131798505783081 0.925586938858032
0.131798505783081 0.92655611038208
0.131890535354614 0.927525281906128
0.131890535354614 0.928494453430176
0.131982564926147 0.929463624954224
0.131982564926147 0.930432915687561
0.132258772850037 0.933340549468994
0.132442831993103 0.934309720993042
0.132534861564636 0.93527889251709
0.133087038993835 0.938186526298523
0.133179068565369 0.939155697822571
0.133455276489258 0.940124988555908
0.133823394775391 0.942063331604004
0.13437557220459 0.9440016746521
0.134559631347656 0.944970846176147
0.134927868843079 0.945940136909485
0.136308431625366 0.950786113739014
0.136676549911499 0.951755285263062
0.136952638626099 0.952724456787109
0.137320756912231 0.953693747520447
0.138425230979919 0.957570552825928
0.138517260551453 0.958539724349976
0.138517260551453 0.960478067398071
0.138609409332275 0.961447358131409
0.138609409332275 0.964354991912842
0.138701438903809 0.96532416343689
0.138701438903809 0.966293334960938
0.138885498046875 0.968231678009033
0.138885498046875 0.969200968742371
0.139069557189941 0.971139430999756
0.139069557189941 0.972108602523804
0.139621734619141 0.97792375087738
0.140634179115295 0.978893041610718
0.142014741897583 0.979862213134766
0.142935156822205 0.980831384658813
0.143579363822937 0.981800556182861
0.144131660461426 0.982769727706909
0.144591808319092 0.983738899230957
0.144959926605225 0.984708189964294
0.145236134529114 0.985677361488342
0.145788311958313 0.988584995269775
0.145880341529846 0.989554166793823
0.145880341529846 0.990523338317871
0.145972371101379 0.991492509841919
0.148917675018311 0.992461681365967
0.150758385658264 0.993430972099304
0.152323007583618 0.994400143623352
0.153611540794373 0.995369434356689
0.154531955718994 0.996338605880737
0.155360221862793 0.997307777404785
0.156096577644348 0.998276948928833
0.156556725502014 0.999246120452881
};
\addlegendentry{SA, 11~m}
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.09084153175354 0
0.09084153175354 0.000933051109313965
0.0909335613250732 0.00186610221862793
0.0909335613250732 0.00373208522796631
0.091025710105896 0.00466513633728027
0.091025710105896 0.00559818744659424
0.0911177396774292 0.0065312385559082
0.0911177396774292 0.00746428966522217
0.0912097692489624 0.00839722156524658
0.0912097692489624 0.0102633237838745
0.0913938283920288 0.0121294260025024
0.0913938283920288 0.0130623579025269
0.0915778875350952 0.0149284601211548
0.0915778875350952 0.0158615112304688
0.0917619466781616 0.0167945623397827
0.0918539762496948 0.0177276134490967
0.0918539762496948 0.0186605453491211
0.0920380353927612 0.020526647567749
0.0920380353927612 0.021459698677063
0.0922222137451172 0.0233256816864014
0.0922222137451172 0.0242587327957153
0.09259033203125 0.0279908180236816
0.09259033203125 0.0298569202423096
0.0926823616027832 0.0307899713516235
0.0926823616027832 0.0363881587982178
0.0927743911743164 0.0373212099075317
0.0927743911743164 0.0438523292541504
0.0928664207458496 0.0447853803634644
0.0928664207458496 0.0503835678100586
0.0929584503173828 0.0513166189193726
0.0929584503173828 0.0597138404846191
0.093050479888916 0.0606468915939331
0.093050479888916 0.063446044921875
0.0931425094604492 0.0643789768218994
0.0931425094604492 0.0681111812591553
0.0932345390319824 0.0690441131591797
0.0932345390319824 0.0718432664871216
0.0933265686035156 0.0727763175964355
0.0933265686035156 0.0765084028244019
0.0934185981750488 0.0774414539337158
0.0934185981750488 0.0821065902709961
0.093510627746582 0.0830396413803101
0.093510627746582 0.0867717266082764
0.0936027765274048 0.0877047777175903
0.0936027765274048 0.0914368629455566
0.093694806098938 0.0923699140548706
0.093694806098938 0.0951689481735229
0.0937868356704712 0.0961019992828369
0.0937868356704712 0.0970350503921509
0.0939708948135376 0.0989011526107788
0.0939708948135376 0.0998340845108032
0.09461510181427 0.106365323066711
0.09461510181427 0.107298374176025
0.0951673984527588 0.11289656162262
0.0951673984527588 0.113829612731934
0.0953514575958252 0.114762544631958
0.095719575881958 0.118494749069214
0.095719575881958 0.119427680969238
0.0959036350250244 0.120360732078552
0.0959036350250244 0.121293783187866
0.0962718725204468 0.125025868415833
0.0962718725204468 0.125958919525146
0.0964559316635132 0.127825021743774
0.0964559316635132 0.128758072853088
0.0965479612350464 0.129691123962402
0.0965479612350464 0.131557106971741
0.0966399908065796 0.132490158081055
0.0966399908065796 0.133423209190369
0.0967320203781128 0.134356260299683
0.0967320203781128 0.135289192199707
0.0969160795211792 0.137155294418335
0.0969160795211792 0.138088345527649
0.0971001386642456 0.139954328536987
0.0971001386642456 0.140887379646301
0.0971921682357788 0.141820430755615
0.0971921682357788 0.142753481864929
0.0973763465881348 0.144619464874268
0.0973763465881348 0.145552515983582
0.097468376159668 0.146485567092896
0.097468376159668 0.147418618202209
0.0976524353027344 0.149284720420837
0.0976524353027344 0.150217771530151
0.0977444648742676 0.151150703430176
0.0977444648742676 0.15208375453949
0.097928524017334 0.153949856758118
0.097928524017334 0.154882907867432
0.0980205535888672 0.155815839767456
0.0980205535888672 0.15674889087677
0.0982966423034668 0.159548044204712
0.0982966423034668 0.160480976104736
0.098388671875 0.16141402721405
0.098388671875 0.167012214660645
0.0984807014465332 0.167945265769958
0.0984807014465332 0.170744299888611
0.0986647605895996 0.172610402107239
0.0986647605895996 0.173543453216553
0.099032998085022 0.177275538444519
0.099032998085022 0.178208589553833
0.099493145942688 0.182873725891113
0.099493145942688 0.183806777000427
0.10041356086731 0.193137049674988
0.10041356086731 0.194070100784302
0.100597620010376 0.195003151893616
0.100873708724976 0.197802186012268
0.101057767868042 0.198735237121582
0.101057767868042 0.199668288230896
0.101241827011108 0.20060133934021
0.101241827011108 0.201534271240234
0.101518034934998 0.204333424568176
0.101518034934998 0.20526647567749
0.101702094078064 0.207132458686829
0.101702094078064 0.208065509796143
0.10188615322113 0.209931612014771
0.10188615322113 0.210864543914795
0.102070212364197 0.212730646133423
0.102070212364197 0.213663697242737
0.10216224193573 0.214596748352051
0.10216224193573 0.215529799461365
0.102254271507263 0.216462731361389
0.102254271507263 0.217395782470703
0.102346301078796 0.218328833580017
0.102346301078796 0.220194935798645
0.102530479431152 0.222060918807983
0.102530479431152 0.222993969917297
0.102622509002686 0.223927021026611
0.102622509002686 0.225793123245239
0.102714538574219 0.226726055145264
0.102714538574219 0.227659106254578
0.102806568145752 0.228592157363892
0.102806568145752 0.229525208473206
0.102898597717285 0.23045825958252
0.102898597717285 0.231391191482544
0.102990627288818 0.232324242591858
0.102990627288818 0.233257293701172
0.103082656860352 0.234190344810486
0.103082656860352 0.236056447029114
0.103174686431885 0.236989378929138
0.103174686431885 0.237922430038452
0.103266716003418 0.238855481147766
0.103266716003418 0.242587566375732
0.103358745574951 0.243520617485046
0.103358745574951 0.246319770812988
0.103450775146484 0.247252702713013
0.103450775146484 0.249118804931641
0.103542804718018 0.250051856040955
0.103542804718018 0.251917839050293
0.103634834289551 0.252850890159607
0.103634834289551 0.254716992378235
0.103726863861084 0.255650043487549
0.103726863861084 0.256582975387573
0.103818893432617 0.257516026496887
0.103818893432617 0.258449077606201
0.10391104221344 0.259382128715515
0.10391104221344 0.261248111724854
0.104003071784973 0.262181282043457
0.104003071784973 0.264047265052795
0.104095101356506 0.264980316162109
0.104095101356506 0.266846418380737
0.10418713092804 0.267779350280762
0.10418713092804 0.26964545249939
0.104279160499573 0.270578503608704
0.104279160499573 0.272444486618042
0.104371190071106 0.273377537727356
0.104371190071106 0.279908776283264
0.104463219642639 0.280841827392578
0.104463219642639 0.285506963729858
0.104555249214172 0.286440014839172
0.104555249214172 0.288305997848511
0.104647278785706 0.289239048957825
0.104647278785706 0.290172100067139
0.104739308357239 0.291105151176453
0.104739308357239 0.292971134185791
0.104831337928772 0.293904185295105
0.104831337928772 0.294837236404419
0.104923367500305 0.295770287513733
0.104923367500305 0.296703338623047
0.105015397071838 0.297636270523071
0.105015397071838 0.298569321632385
0.105107545852661 0.299502372741699
0.105107545852661 0.300435423851013
0.105199575424194 0.301368474960327
0.105199575424194 0.302301406860352
0.105291604995728 0.303234457969666
0.105291604995728 0.304167509078979
0.105383634567261 0.305100560188293
0.105383634567261 0.306033611297607
0.105475664138794 0.306966662406921
0.105475664138794 0.307899713516235
0.105567693710327 0.30883264541626
0.105567693710327 0.309765696525574
0.105751752853394 0.311631798744202
0.105751752853394 0.312564849853516
0.105843782424927 0.31349778175354
0.105843782424927 0.314430832862854
0.10593581199646 0.315363883972168
0.10593581199646 0.316296935081482
0.106027841567993 0.317229986190796
0.106027841567993 0.31816291809082
0.106119871139526 0.319095969200134
0.106119871139526 0.320029020309448
0.10621190071106 0.320962071418762
0.10621190071106 0.322828054428101
0.106395959854126 0.324694156646729
0.106395959854126 0.328426361083984
0.106488108634949 0.329359292984009
0.106488108634949 0.333091497421265
0.106580138206482 0.334024429321289
0.106580138206482 0.334957480430603
0.106672167778015 0.335890531539917
0.106948256492615 0.336823582649231
0.107316374778748 0.338689565658569
0.107592463493347 0.339622616767883
0.107776641845703 0.340555667877197
0.108052730560303 0.341488718986511
0.108236789703369 0.34335470199585
0.108420848846436 0.344287753105164
0.108512878417969 0.345220804214478
0.108788967132568 0.346153855323792
0.109341263771057 0.348952889442444
0.109617352485657 0.349885940551758
0.109801411628723 0.350818991661072
0.110629796981812 0.353618144989014
0.110813856124878 0.354551076889038
0.111366033554077 0.356417179107666
0.1117342710495 0.35735023021698
0.1117342710495 0.358283281326294
0.111826300621033 0.359216213226318
0.111826300621033 0.36201536655426
0.111918330192566 0.362948417663574
0.111918330192566 0.363881349563599
0.112010359764099 0.364814400672913
0.112010359764099 0.365747451782227
0.112102389335632 0.366680502891541
0.112102389335632 0.367613554000854
0.112194418907166 0.368546485900879
0.112194418907166 0.370412588119507
0.112286448478699 0.371345639228821
0.112286448478699 0.372278690338135
0.112378478050232 0.373211622238159
0.112378478050232 0.376943826675415
0.112562537193298 0.378809928894043
0.112562537193298 0.379742860794067
0.112838745117188 0.382542014122009
0.112838745117188 0.383475065231323
0.113022804260254 0.385341048240662
0.113022804260254 0.386274099349976
0.113114833831787 0.38720715045929
0.113114833831787 0.388140201568604
0.11320686340332 0.389073133468628
0.11320686340332 0.390006184577942
0.113298892974854 0.390939235687256
0.113298892974854 0.39187228679657
0.113390922546387 0.392805337905884
0.113390922546387 0.393738269805908
0.113574981689453 0.395604372024536
0.113574981689453 0.39653742313385
0.11375904083252 0.397470474243164
0.11375904083252 0.398403525352478
0.113943099975586 0.399336576461792
0.114219307899475 0.402135610580444
0.114403367042542 0.403068661689758
0.114679455757141 0.405867695808411
0.114863514900208 0.406800746917725
0.114955544471741 0.407733798027039
0.115139603614807 0.408666849136353
0.115415811538696 0.411465883255005
0.115967988967896 0.414264917373657
0.116244077682495 0.417064070701599
0.116612195968628 0.418930053710938
0.116704225540161 0.419863224029541
0.117072463035583 0.421729207038879
0.11725652217865 0.423595309257507
0.117440581321716 0.424528360366821
0.11753261089325 0.425461292266846
0.117716670036316 0.42639434337616
0.117992877960205 0.429193496704102
0.118176937103271 0.430126428604126
0.118360996246338 0.431992530822754
0.118545055389404 0.432925581932068
0.118729114532471 0.434791564941406
0.118913173675537 0.43572461605072
0.11928129196167 0.439456701278687
0.119465470314026 0.44038987159729
0.12075400352478 0.453452229499817
0.120938062667847 0.454385280609131
0.121122121810913 0.456251263618469
0.121306180953979 0.457184314727783
0.121490240097046 0.459050416946411
0.121674299240112 0.459983348846436
0.121858358383179 0.461849451065063
0.122042536735535 0.462782502174377
0.122594714164734 0.468380689620972
0.122594714164734 0.469313740730286
0.122870802879333 0.472112774848938
0.122870802879333 0.473045825958252
0.122962832450867 0.473978877067566
0.122962832450867 0.475844860076904
0.1230548620224 0.476777911186218
0.1230548620224 0.483309149742126
0.123147010803223 0.48424220085144
0.123147010803223 0.495438575744629
0.123239040374756 0.496371507644653
0.123239040374756 0.505701780319214
0.123331069946289 0.506634950637817
0.123331069946289 0.515032052993774
0.123423099517822 0.515965223312378
0.123423099517822 0.51876425743103
0.123515129089355 0.519697308540344
0.123515129089355 0.522496342658997
0.123607158660889 0.523429393768311
0.123607158660889 0.526228427886963
0.123699188232422 0.527161598205566
0.123699188232422 0.529027581214905
0.123791217803955 0.529960632324219
0.123791217803955 0.531826734542847
0.123883247375488 0.532759666442871
0.123883247375488 0.533692717552185
0.123975276947021 0.534625768661499
0.123975276947021 0.537424802780151
0.124067306518555 0.538357853889465
0.124067306518555 0.541157007217407
0.124159336090088 0.542089939117432
0.124159336090088 0.54395604133606
0.124251365661621 0.544889092445374
0.124251365661621 0.55328631401062
0.124343395233154 0.554219365119934
0.124343395233154 0.564482688903809
0.124435424804688 0.565415740013123
0.124435424804688 0.569147825241089
0.12452757358551 0.570080876350403
0.12452757358551 0.572880029678345
0.124619603157043 0.573812961578369
0.124619603157043 0.581277132034302
0.124711632728577 0.582210302352905
0.124711632728577 0.590607523918152
0.12480366230011 0.591540575027466
0.12480366230011 0.593406677246094
0.124895691871643 0.594339609146118
0.124895691871643 0.597138643264771
0.124987721443176 0.598071813583374
0.124987721443176 0.602736949920654
0.125079751014709 0.603669881820679
0.125079751014709 0.610201120376587
0.125171780586243 0.611134171485901
0.125171780586243 0.614866256713867
0.125263810157776 0.615799307823181
0.125263810157776 0.618598461151123
0.125355839729309 0.619531393051147
0.125355839729309 0.621397495269775
0.125447869300842 0.6223304271698
0.125447869300842 0.626062631607056
0.125539898872375 0.62699556350708
0.125539898872375 0.629794716835022
0.125631928443909 0.630727767944336
0.125631928443909 0.635392904281616
0.125724077224731 0.63632595539093
0.125724077224731 0.637259006500244
0.125816106796265 0.638191938400269
0.125816106796265 0.643790245056152
0.125908136367798 0.644723176956177
0.125908136367798 0.646589279174805
0.126000165939331 0.647522211074829
0.126000165939331 0.648455381393433
0.126092195510864 0.649388313293457
0.126092195510864 0.652187347412109
0.126184225082397 0.653120517730713
0.126184225082397 0.654053449630737
0.126276254653931 0.654986500740051
0.126276254653931 0.656852602958679
0.126368284225464 0.657785654067993
0.126368284225464 0.658718585968018
0.126460313796997 0.659651756286621
0.126460313796997 0.661517739295959
0.12655234336853 0.662450790405273
0.12655234336853 0.663383722305298
0.126644372940063 0.664316892623901
0.126644372940063 0.667115926742554
0.12682843208313 0.668982028961182
0.12682843208313 0.67084801197052
0.127012491226196 0.672713994979858
0.127012491226196 0.682044386863708
0.127104640007019 0.682977437973022
0.127104640007019 0.692307710647583
0.127196669578552 0.693240642547607
0.127196669578552 0.695106744766235
0.127288699150085 0.696039795875549
0.127288699150085 0.699771881103516
0.127380728721619 0.70070493221283
0.127380728721619 0.706303119659424
0.127472758293152 0.707236170768738
0.127472758293152 0.71470046043396
0.127564787864685 0.715633392333984
0.127564787864685 0.723097681999207
0.127656817436218 0.724030733108521
0.127656817436218 0.732427954673767
0.127748847007751 0.733361005783081
0.127748847007751 0.74922251701355
0.127840876579285 0.750155448913574
0.127840876579285 0.763217926025391
0.127932906150818 0.764150857925415
0.127932906150818 0.777213335037231
0.128024935722351 0.778146386146545
0.128024935722351 0.785610675811768
0.128116965293884 0.786543607711792
0.128116965293884 0.795873880386353
0.128208994865417 0.796807050704956
0.128208994865417 0.798673033714294
0.12830114364624 0.799606084823608
0.12830114364624 0.802405118942261
0.128393173217773 0.803338170051575
0.128393173217773 0.806137323379517
0.128485202789307 0.807070255279541
0.128485202789307 0.809869289398193
0.12857723236084 0.810802459716797
0.12857723236084 0.815467596054077
0.128669261932373 0.816400527954102
0.128669261932373 0.819199681282043
0.128761291503906 0.820132732391357
0.128761291503906 0.82293176651001
0.128853321075439 0.823864817619324
0.128853321075439 0.82759690284729
0.128945350646973 0.828529953956604
0.128945350646973 0.83226203918457
0.129037380218506 0.833195090293884
0.129037380218506 0.840659379959106
0.129221439361572 0.842525482177734
0.129405498504639 0.843458414077759
0.129497528076172 0.844391465187073
0.129681706428528 0.845324516296387
0.129865765571594 0.847190618515015
0.130049824714661 0.848123550415039
0.130141854286194 0.849056601524353
0.13032591342926 0.849989652633667
0.130417943000793 0.850922584533691
0.13060200214386 0.851855754852295
0.130694031715393 0.852788686752319
0.130878210067749 0.853721737861633
0.130970239639282 0.854654788970947
0.131154298782349 0.855587720870972
0.131338357925415 0.8574538230896
0.131522417068481 0.858386874198914
0.131982564926147 0.863052129745483
0.132166624069214 0.863985061645508
0.132258772850037 0.864918112754822
0.132442831993103 0.865851163864136
0.132902979850769 0.870516300201416
0.133087038993835 0.87144923210144
0.133271098136902 0.873315334320068
0.133271098136902 0.874248385429382
0.133455276489258 0.875181436538696
0.133455276489258 0.876114368438721
0.133547306060791 0.877047538757324
0.133547306060791 0.877980470657349
0.134191513061523 0.884511709213257
0.134191513061523 0.885444760322571
0.134467601776123 0.888243913650513
0.134467601776123 0.889176845550537
0.134651660919189 0.891042947769165
0.134651660919189 0.891975879669189
0.134927868843079 0.894775032997131
0.134927868843079 0.895708084106445
0.135019898414612 0.89664101600647
0.135019898414612 0.898507118225098
0.135111927986145 0.899440169334412
0.135111927986145 0.900373220443726
0.135295987129211 0.902239322662354
0.135295987129211 0.904105305671692
0.135388016700745 0.905038356781006
0.135388016700745 0.90597140789032
0.135480046272278 0.906904458999634
0.135480046272278 0.907837390899658
0.135572075843811 0.908770561218262
0.135572075843811 0.909703493118286
0.135664105415344 0.9106365442276
0.135664105415344 0.911569595336914
0.135756134986877 0.912502527236938
0.135756134986877 0.914368629455566
0.135848164558411 0.91530168056488
0.135848164558411 0.922765970230103
0.135940194129944 0.923698902130127
0.135940194129944 0.926498055458069
0.136032342910767 0.927431106567383
0.136032342910767 0.928364038467407
0.136216402053833 0.930230140686035
0.136216402053833 0.931163191795349
0.136308431625366 0.932096242904663
0.136308431625366 0.933029174804688
0.136400461196899 0.933962345123291
0.136400461196899 0.934895277023315
0.136492490768433 0.935828328132629
0.136492490768433 0.936761379241943
0.136676549911499 0.938627481460571
0.136676549911499 0.939560413360596
0.136768579483032 0.94049346446991
0.136768579483032 0.941426515579224
0.136952638626099 0.943292617797852
0.136952638626099 0.944225549697876
0.137044668197632 0.94515860080719
0.137044668197632 0.946091651916504
0.137136697769165 0.947024703025818
0.137136697769165 0.947957754135132
0.137228727340698 0.948890686035156
0.137228727340698 0.94982373714447
0.137412905693054 0.951689839363098
0.137412905693054 0.952622890472412
0.137504935264587 0.953555822372437
0.137504935264587 0.95448899269104
0.137596964836121 0.955421924591064
0.137596964836121 0.957288026809692
0.137688994407654 0.958220958709717
0.137688994407654 0.961020112037659
0.137781023979187 0.961953163146973
0.137781023979187 0.970350384712219
0.13787305355072 0.971283435821533
0.13787305355072 0.983412742614746
0.137965083122253 0.98434591293335
0.137965083122253 0.988077878952026
0.138057112693787 0.98901104927063
0.138057112693787 0.992743134498596
0.13814914226532 0.99367618560791
0.13814914226532 0.99834132194519
0.138241171836853 0.999274253845215
};
\addlegendentry{SA, 24~m}
\addplot [thick, color1]
table {%
0.0484305620193481 0
0.0485191345214844 0.000988483428955078
0.0487407445907593 0.00197708606719971
0.0490952730178833 0.00296556949615479
0.0498042106628418 0.00395405292510986
0.0506017208099365 0.00494265556335449
0.0509562492370605 0.0118622779846191
0.0519753694534302 0.0227359533309937
0.0523297786712646 0.0257015228271484
0.0525957345962524 0.0326212644577026
0.0526399612426758 0.0365753173828125
0.0527286529541016 0.0395408868789673
0.0527728796005249 0.0425064563751221
0.052905797958374 0.0444835424423218
0.0532159805297852 0.0523916482925415
0.053260326385498 0.0563458204269409
0.0533488988876343 0.0593113899230957
0.0533932447433472 0.0612883567810059
0.0535261631011963 0.0652424097061157
0.0535705089569092 0.0682079792022705
0.0542351007461548 0.0840244293212891
0.0542794466018677 0.0869899988174438
0.0546339750289917 0.0958867073059082
0.054678201675415 0.0978636741638184
0.0548111200332642 0.101817727088928
0.0548554658889771 0.105771899223328
0.0549883842468262 0.109725952148438
0.0550327301025391 0.112691521644592
0.0554758310317993 0.123565316200256
0.0555201768875122 0.125542283058167
0.0557416677474976 0.131473422050476
0.0557860136032104 0.133450508117676
0.0561404228210449 0.14037013053894
0.0564506053924561 0.14432418346405
0.056672215461731 0.149266839027405
0.0572924613952637 0.15223240852356
0.0573811531066895 0.153220891952515
0.0574254989624023 0.155197978019714
0.0576026439666748 0.160140633583069
0.0576469898223877 0.162117600440979
0.0576913356781006 0.163106203079224
0.0582230091094971 0.166071772575378
0.0583117008209229 0.167060256004333
0.0583559274673462 0.169037342071533
0.0589319467544556 0.182876586914062
0.0589762926101685 0.186830639839172
0.0592864751815796 0.192761778831482
0.059685230255127 0.195727348327637
0.0600839853286743 0.197704434394836
0.0601726770401001 0.198692917823792
0.060217022895813 0.200670003890991
0.0605270862579346 0.206601142883301
0.0609259605407715 0.208578109741211
0.0611474514007568 0.209566712379456
0.0611917972564697 0.211543798446655
0.0612361431121826 0.213520765304565
0.0619007349014282 0.227360129356384
0.0622109174728394 0.231314182281494
0.0622552633285522 0.234279751777649
0.0625653266906738 0.242187976837158
0.0626096725463867 0.244164943695068
0.0627425909042358 0.248119115829468
0.0627425909042358 0.249107599258423
0.062875509262085 0.251084566116333
0.0631856918334961 0.257015705108643
0.0638504028320312 0.264923930168152
0.0639389753341675 0.267889499664307
0.0639833211898804 0.269866585731506
0.0641162395477295 0.273820638656616
0.0641605854034424 0.276786208152771
0.0647366046905518 0.282717347145081
0.0650910139083862 0.285682916641235
0.0655784606933594 0.29062557220459
0.0657999515533447 0.2926025390625
0.0659772157669067 0.297545194625854
0.0660215616226196 0.300510764122009
0.0662873983383179 0.305453300476074
0.0669077634811401 0.310395956039429
0.0669963359832764 0.313361525535583
0.0669963359832764 0.314350008964539
0.0670850276947021 0.315338611602783
0.0670850276947021 0.316327095031738
0.0671736001968384 0.317315578460693
0.0672179460525513 0.320281147956848
0.0673508644104004 0.324235200881958
0.0673952102661133 0.327200889587402
0.0674837827682495 0.330166339874268
0.0675281286239624 0.335108995437622
0.0676167011260986 0.338074564933777
0.0676610469818115 0.341040134429932
0.0677939653396606 0.344994306564331
0.067838191986084 0.348948359489441
0.0678825378417969 0.350925326347351
0.0679268836975098 0.357845067977905
0.0679712295532227 0.359822034835815
0.068015456199646 0.365753173828125
0.0681041479110718 0.36871874332428
0.0681483745574951 0.371684312820435
0.0685029029846191 0.380581021308899
0.068547248840332 0.384535074234009
0.0686358213424683 0.385523676872253
0.0686801671981812 0.387500643730164
0.0690345764160156 0.395408868789673
0.0695220232009888 0.399362921714783
0.0702753067016602 0.408259630203247
0.070319652557373 0.411225199699402
0.0704525709152222 0.415179252624512
0.0704967975616455 0.418144941329956
0.0706297159194946 0.421110391616821
0.0711171627044678 0.425064563751221
0.0715159177780151 0.430007100105286
0.07173752784729 0.433961272239685
0.0720477104187012 0.437915325164795
0.0723578929901123 0.443846464157104
0.0729339122772217 0.447800517082214
0.0731997489929199 0.448789119720459
0.0732883214950562 0.449777603149414
0.073332667350769 0.457685708999634
0.0734212398529053 0.460651397705078
0.0734655857086182 0.462628364562988
0.0740416049957275 0.474490642547607
0.0758583545684814 0.494261026382446
0.0766115188598633 0.500192165374756
0.0769217014312744 0.5031578540802
0.0771433115005493 0.50513482093811
0.0773648023605347 0.507111787796021
0.0791815519332886 0.520951151847839
0.0793144702911377 0.522928237915039
0.0794473886489868 0.524905204772949
0.0798461437225342 0.528859376907349
0.0801563262939453 0.530836343765259
0.0809096097946167 0.536767482757568
0.0812197923660278 0.540721654891968
0.0815743207931519 0.549618244171143
0.0816185474395752 0.552583932876587
0.081707239151001 0.555549383163452
0.0817514657974243 0.557526469230652
0.0819287300109863 0.560492038726807
0.0825047492980957 0.566423177719116
0.0828592777252197 0.569388747215271
0.0831694602966309 0.573342800140381
0.0833909511566162 0.57729697227478
0.0840998888015747 0.582239627838135
0.0854735374450684 0.590147733688354
0.0859609842300415 0.594101905822754
0.0864483118057251 0.599044442176819
0.0868028402328491 0.601021528244019
0.0878219604492188 0.604975581169128
0.0879992246627808 0.605964064598083
0.0887525081634521 0.608929634094238
0.0889739990234375 0.612883806228638
0.0892841815948486 0.615849256515503
0.0899045467376709 0.620791912078857
0.0903918743133545 0.625734567642212
0.0906134843826294 0.627711534500122
0.0908349752426147 0.630677223205566
0.0908793210983276 0.631665706634521
0.0917655229568481 0.638585329055786
0.0920757055282593 0.641550898551941
0.0927402973175049 0.646493434906006
0.092873215675354 0.64945912361145
0.0938923358917236 0.65143609046936
0.0943797826766968 0.652424573898315
0.0946899652481079 0.65341317653656
0.0952659845352173 0.656378746032715
0.0978802442550659 0.666263937950134
0.0998299121856689 0.675160646438599
0.10058319568634 0.679114699363708
0.10115921497345 0.681091785430908
0.101646542549133 0.683068752288818
0.101690888404846 0.685045838356018
0.101868152618408 0.688011407852173
0.102975845336914 0.699873685836792
0.103684902191162 0.704816341400146
0.104349493980408 0.708770394325256
0.104482412338257 0.709758996963501
0.104704022407532 0.710747480392456
0.105014085769653 0.712724447250366
0.105678796768188 0.716678619384766
0.106077551841736 0.719644069671631
0.106121897697449 0.720632672309875
0.106299161911011 0.721621155738831
0.106653571128845 0.722609758377075
0.107495546340942 0.72557520866394
0.108647584915161 0.728540897369385
0.109489440917969 0.73150634765625
0.110154032707214 0.73348343372345
0.110996007919312 0.735460519790649
0.111394762992859 0.736449003219604
0.112059354782104 0.738425970077515
0.113787412643433 0.742380142211914
0.114363551139832 0.744357109069824
0.114850878715515 0.745345711708069
0.11551558971405 0.746334314346313
0.115914344787598 0.747322797775269
0.116313099861145 0.749299764633179
0.116667628288269 0.750288248062134
0.117376565933228 0.751276850700378
0.118262767791748 0.752265334129333
0.118971705436707 0.753253936767578
0.120079517364502 0.755230903625488
0.121763229370117 0.758196473121643
0.122117757797241 0.759185075759888
0.122605085372925 0.760173559188843
0.122870922088623 0.761162042617798
0.123225450515747 0.762150526046753
0.12415599822998 0.764127612113953
0.124776244163513 0.765116214752197
0.125352382659912 0.767093181610107
0.12619423866272 0.770058751106262
0.127036094665527 0.772035837173462
0.128409743309021 0.776978492736816
0.129340171813965 0.778955459594727
0.129739046096802 0.779943943023682
0.130758047103882 0.781921029090881
0.132131695747375 0.783898115158081
0.132574796676636 0.784886598587036
0.132973551750183 0.786863565444946
0.133150815963745 0.787852168083191
0.133416652679443 0.788840770721436
0.133948445320129 0.789829254150391
0.134613037109375 0.790817737579346
0.135144710540771 0.791806221008301
0.135897994041443 0.7937833070755
0.136917114257812 0.79773736000061
0.137360215187073 0.79971444606781
0.13775908946991 0.800702929496765
0.138246417045593 0.80169153213501
0.1396644115448 0.80564558506012
0.140594840049744 0.807622671127319
0.140905022621155 0.808611154556274
0.140993714332581 0.809599637985229
0.141037940979004 0.81157660484314
0.141259551048279 0.813553810119629
0.141436815261841 0.814542293548584
0.14245593547821 0.818496346473694
0.143164873123169 0.821461915969849
0.143962383270264 0.824427485466003
0.144361257553101 0.826404571533203
0.144671440124512 0.827393054962158
0.145114421844482 0.828381538391113
0.1468425989151 0.830358624458313
0.147152662277222 0.831347107887268
0.147329926490784 0.832335710525513
0.147374272346497 0.835301160812378
0.147507190704346 0.836289763450623
0.147728681564331 0.837278246879578
0.148083209991455 0.838266849517822
0.149013757705688 0.840243816375732
0.150387287139893 0.844197988510132
0.150697469711304 0.845186471939087
0.151273488998413 0.848152041435242
0.151495099067688 0.849140524864197
0.152159690856934 0.851117610931396
0.153311729431152 0.853094577789307
0.153976440429688 0.855071663856506
0.154330968856812 0.856060266494751
0.155172824859619 0.858037233352661
0.155571579933167 0.859025716781616
0.156280517578125 0.860014200210571
0.156767964363098 0.861991405487061
0.157698392868042 0.863968372344971
0.158230185508728 0.865945339202881
0.158983469009399 0.866933941841125
0.159603714942932 0.86792254447937
0.160046815872192 0.868911027908325
0.160356998443604 0.86989951133728
0.160800099372864 0.87187647819519
0.161154627799988 0.872865080833435
0.161642074584961 0.87385356426239
0.161907911300659 0.874842166900635
0.162040829658508 0.87583065032959
0.162306666374207 0.876819133758545
0.162838339805603 0.8778076171875
0.163547277450562 0.878796219825745
0.164344906806946 0.8797847032547
0.165053844451904 0.880773305892944
0.166028738021851 0.881761789321899
0.167446613311768 0.882750272750854
0.16762387752533 0.88373875617981
0.167801022529602 0.886704444885254
0.168022632598877 0.889669895172119
0.16806697845459 0.890658378601074
0.171035647392273 0.893624067306519
0.171744585037231 0.894612550735474
0.172010540962219 0.895601034164429
0.172187685966492 0.896589517593384
0.172630786895752 0.897578120231628
0.174580454826355 0.898566722869873
0.174934983253479 0.899555206298828
0.175067901611328 0.901532173156738
0.175378084182739 0.902520656585693
0.177371978759766 0.904497861862183
0.177637815475464 0.905486345291138
0.179011464118958 0.906474828720093
0.180783867835999 0.907463312149048
0.180828094482422 0.908451795578003
0.181005358695984 0.909440398216248
0.181625723838806 0.910428881645203
0.182689189910889 0.911417484283447
0.182955026626587 0.913394451141357
0.183796882629395 0.915371537208557
0.184195637702942 0.916360020637512
0.185170531272888 0.918337106704712
0.186278223991394 0.919325590133667
0.187740445137024 0.920314073562622
0.18827223777771 0.921302676200867
0.189202666282654 0.922291159629822
0.189645767211914 0.923279762268066
0.190487623214722 0.924268245697021
0.190842151641846 0.925256729125977
0.191285252571106 0.926245212554932
0.191905617713928 0.927233815193176
0.192215800285339 0.928222298622131
0.193146228790283 0.929210901260376
0.194254040718079 0.930199384689331
0.195804834365845 0.931187868118286
0.196735382080078 0.932176351547241
0.197798728942871 0.933164834976196
0.19793176651001 0.934153437614441
0.198507785797119 0.935142040252686
0.198596358299255 0.936130523681641
0.199083805084229 0.937119007110596
0.199482560157776 0.938107490539551
0.199659824371338 0.939095973968506
0.200014233589172 0.94008457660675
0.20129919052124 0.941073179244995
0.201476454734802 0.94206166267395
0.202274084091187 0.943050146102905
0.202938675880432 0.94403862953186
0.204046487808228 0.945027112960815
0.204622507095337 0.94601571559906
0.205951809883118 0.947004199028015
0.206705093383789 0.94799280166626
0.207679867744446 0.948981285095215
0.208876252174377 0.94996976852417
0.210515737533569 0.950958251953125
0.210559964179993 0.95194685459137
0.210737228393555 0.952935338020325
0.211800694465637 0.953923940658569
0.213041305541992 0.954912424087524
0.213838934898376 0.955900907516479
0.214016199111938 0.956889390945435
0.21432638168335 0.957877993583679
0.217427968978882 0.959855079650879
0.218048334121704 0.960843563079834
0.218181252479553 0.961832046508789
0.218225598335266 0.963809132575989
0.218447089195251 0.964797616004944
0.219111800193787 0.965786218643188
0.222213506698608 0.966774702072144
0.222612261772156 0.967763185501099
0.223675727844238 0.968751668930054
0.226245641708374 0.969740152359009
0.226998925209045 0.970728754997253
0.22735333442688 0.971717357635498
0.227973699569702 0.972705841064453
0.229391574859619 0.973694324493408
0.231075406074524 0.974682807922363
0.232050180435181 0.975671291351318
0.232759237289429 0.976659893989563
0.236126661300659 0.977648496627808
0.236303925514221 0.978636980056763
0.236525535583496 0.982591032981873
0.241222381591797 0.983579635620117
0.241443872451782 0.984568119049072
0.247425675392151 0.985556602478027
0.248223304748535 0.986545085906982
0.251103401184082 0.987533569335938
};
\addlegendentry{SD, 8~m}
\addplot [thick, color1, dashed]
table {%
0.0339412689208984 0
0.0339856147766113 0.00278830528259277
0.0340298414230347 0.00464725494384766
0.0340741872787476 0.00650608539581299
0.0341185331344604 0.00836491584777832
0.0341628789901733 0.0120826959609985
0.0342514514923096 0.0148710012435913
0.0342957973480225 0.0167299509048462
0.0343843698501587 0.019518256187439
0.0344287157058716 0.0250948667526245
0.0344729423522949 0.0269538164138794
0.0345172882080078 0.0316009521484375
0.0345616340637207 0.0334599018096924
0.0346059799194336 0.0390365123748779
0.0346502065658569 0.0408953428268433
0.0346945524215698 0.0464719533920288
0.0347831249237061 0.0492603778839111
0.0348274707794189 0.0548369884490967
0.0348718166351318 0.056695818901062
0.0349160432815552 0.063201904296875
0.0349603891372681 0.0650608539581299
0.035004734992981 0.0687785148620605
0.0351376533508301 0.0724962949752808
0.035181999206543 0.0752846002578735
0.0352262258529663 0.0771435499191284
0.0352705717086792 0.0799318552017212
0.0353149175643921 0.0817906856536865
0.0353591442108154 0.0845789909362793
0.0354478359222412 0.0873674154281616
0.0354920625686646 0.0901557207107544
0.0355364084243774 0.0920145511627197
0.0355807542800903 0.0957323312759399
0.0356693267822266 0.0985206365585327
0.0357136726379395 0.104097247123718
0.0357580184936523 0.105956196784973
0.0358022451400757 0.110603332519531
0.0358909368515015 0.113391637802124
0.0359351634979248 0.116179943084717
0.0360238552093506 0.118968367576599
0.0360682010650635 0.124544978141785
0.0361124277114868 0.12640380859375
0.0361567735671997 0.129192113876343
0.0362896919250488 0.132909893989563
0.0363340377807617 0.135698199272156
0.0364226102828979 0.138486623764038
0.0364669561386108 0.140345454216003
0.0365111827850342 0.142204284667969
0.0365555286407471 0.145922064781189
0.0366884469985962 0.149639844894409
0.0367327928543091 0.151498675346375
0.0376189947128296 0.169158101081848
0.0377519130706787 0.171016931533813
0.0379735231399536 0.174734711647034
0.038372278213501 0.179381966590881
0.0385051965713501 0.183099746704102
0.038549542427063 0.186817407608032
0.0390812158584595 0.19890022277832
0.0391255617141724 0.202617883682251
0.0393913984298706 0.209123969078064
0.0394357442855835 0.210982918739319
0.0395243167877197 0.213771224021912
0.0395686626434326 0.217489004135132
0.039612889289856 0.219347834587097
0.0396572351455688 0.223065614700317
0.0397015810012817 0.224924445152283
0.0397458076477051 0.227712869644165
0.039790153503418 0.22957170009613
0.0398344993591309 0.231430530548096
0.0404548645019531 0.243513345718384
0.0405877828598022 0.245372176170349
0.0408536195755005 0.250019311904907
0.0409865379333496 0.251878261566162
0.041208028793335 0.255596041679382
0.0415182113647461 0.259313821792603
0.0416511297225952 0.261172652244568
0.0419613122940063 0.264890432357788
0.0426260232925415 0.277902603149414
0.0430247783660889 0.281620264053345
0.0433793067932129 0.284408569335938
0.0434235334396362 0.289055824279785
0.0434678792953491 0.29091477394104
0.043512225151062 0.294632434844971
0.0436893701553345 0.299279689788818
0.0437337160110474 0.301138520240784
0.0441768169403076 0.309503555297852
0.0443097352981567 0.311362385749817
0.0447084903717041 0.318797945976257
0.0448415279388428 0.320656776428223
0.045107364654541 0.32530403137207
0.0453288555145264 0.328092336654663
0.0461264848709106 0.343892812728882
0.0462594032287598 0.345751643180847
0.0464366674423218 0.348540067672729
0.0466581583023071 0.351328372955322
0.0468354225158691 0.354116678237915
0.0470569133758545 0.356904983520508
0.0475000143051147 0.365269899368286
0.0476330518722534 0.367128849029541
0.0478988885879517 0.371775984764099
0.0482090711593628 0.375493764877319
0.0487407445907593 0.385717630386353
0.0488736629486084 0.387576460838318
0.0492724180221558 0.395012021064758
0.0494053363800049 0.396870851516724
0.0499813556671143 0.40988302230835
0.0500257015228271 0.418247938156128
0.05007004737854 0.420106887817383
0.0501143932342529 0.42475414276123
0.0501586198806763 0.426612973213196
0.0502029657363892 0.429401278495789
0.0502915382385254 0.432189583778381
0.0503358840942383 0.434048414230347
0.0504688024520874 0.437766313552856
0.0505131483078003 0.439625144004822
0.0506017208099365 0.442413449287415
0.0506460666656494 0.445201754570007
0.0506904125213623 0.447060585021973
0.0507346391677856 0.448919534683228
0.051310658454895 0.455425620079041
0.0514435768127441 0.457284450531006
0.051665186882019 0.459143400192261
0.0528615713119507 0.471226096153259
0.053083062171936 0.473084926605225
0.0543680191040039 0.487026572227478
0.0552542209625244 0.504685878753662
0.0556530952453613 0.506544828414917
0.056273341178894 0.50933313369751
0.0567607879638672 0.51305091381073
0.0571595430374146 0.51676869392395
0.0576026439666748 0.519556999206543
0.058444619178772 0.524204254150391
0.0600839853286743 0.535357475280762
0.0633186101913452 0.552087306976318
0.0639389753341675 0.554875612258911
0.0640275478363037 0.555805206298828
0.0640718936920166 0.557664036750793
0.0642491579055786 0.560452342033386
0.06500244140625 0.567887783050537
0.0653568506240845 0.57067608833313
0.0664646625518799 0.582758903503418
0.066774845123291 0.588335514068604
0.0671736001968384 0.590194463729858
0.068015456199646 0.593912124633789
0.0683256387710571 0.595771074295044
0.0686801671981812 0.598559379577637
0.0688130855560303 0.600418329238892
0.0693004131317139 0.605994939804077
0.0696992874145508 0.613430380821228
0.0701866149902344 0.618077635765076
0.0704082250595093 0.619007110595703
0.0708513259887695 0.621795415878296
0.0712500810623169 0.623654246330261
0.0723578929901123 0.631089687347412
0.0733770132064819 0.636666417121887
0.0740416049957275 0.651537418365479
0.0740859508514404 0.653396368026733
0.0746619701385498 0.664549589157104
0.0754152536392212 0.671985149383545
0.0757696628570557 0.674773454666138
0.0761685371398926 0.678491234779358
0.0765229463577271 0.681279540061951
0.0771876573562622 0.687785625457764
0.0774091482162476 0.689644575119019
0.0777193307876587 0.693362236022949
0.0780295133590698 0.699868321418762
0.0781624317169189 0.70079779624939
0.0783839225769043 0.70451545715332
0.0784726142883301 0.705445051193237
0.0792258977890015 0.709162712097168
0.0799791812896729 0.711951017379761
0.0808210372924805 0.715668797492981
0.0809539556503296 0.716598272323608
0.0811312198638916 0.719386577606201
0.0819730758666992 0.727751493453979
0.0825047492980957 0.7314692735672
0.0829921960830688 0.733328104019165
0.0837454795837402 0.736116409301758
0.0839669704437256 0.737975358963013
0.0840998888015747 0.739834308624268
0.0842771530151367 0.74262261390686
0.0852962732315063 0.750058174133301
0.0853406190872192 0.752846479415894
0.0854735374450684 0.754705309867859
0.0857393741607666 0.756564140319824
0.0862268209457397 0.758423089981079
0.086492657661438 0.759352445602417
0.0873345136642456 0.763999700546265
0.0874232053756714 0.764929056167603
0.0883094072341919 0.76957631111145
0.0891512632369995 0.772364616394043
0.0908793210983276 0.776082396507263
0.0911451578140259 0.777011871337891
0.091455340385437 0.778870701789856
0.0929175615310669 0.786306262016296
0.0931391716003418 0.787235736846924
0.0932720899581909 0.788165092468262
0.0933163166046143 0.790024042129517
0.0935379266738892 0.793741703033447
0.0939366817474365 0.797459602355957
0.0953103303909302 0.806753873825073
0.0957090854644775 0.808612823486328
0.0967282056808472 0.814189434051514
0.0970383882522583 0.816048383712769
0.0981018543243408 0.820695519447327
0.0985006093978882 0.822554349899292
0.100273013114929 0.829989910125732
0.101868152618408 0.83463716506958
0.10262143611908 0.836495995521545
0.102887272834778 0.837425470352173
0.105235695838928 0.843002080917358
0.105501532554626 0.843931555747986
0.105634450912476 0.844861030578613
0.107008099555969 0.850437641143799
0.107584118843079 0.852296471595764
0.108027219772339 0.854155302047729
0.10833740234375 0.856943607330322
0.109179258346558 0.862520337104797
0.109489440917969 0.864379167556763
0.110109806060791 0.86902642250061
0.110331296920776 0.871814727783203
0.110464215278625 0.874603033065796
0.110597133636475 0.875532507896423
0.111483335494995 0.878320813179016
0.112192273139954 0.881109118461609
0.112591147422791 0.882038593292236
0.113078474998474 0.882967948913574
0.113477349281311 0.883897423744202
0.113964676856995 0.884826898574829
0.114319205284119 0.885756254196167
0.114762306213379 0.886685848236084
0.116844892501831 0.89226245880127
0.118661522865295 0.898768424987793
0.119060277938843 0.900627374649048
0.119281888008118 0.904345154762268
0.120212435722351 0.913639545440674
0.1203453540802 0.914568901062012
0.120389580726624 0.915498495101929
0.120522499084473 0.916427850723267
0.120566844940186 0.917357206344604
0.120699763298035 0.918286800384521
0.120744109153748 0.919216156005859
0.120965600013733 0.921075105667114
0.121098518371582 0.92293393611908
0.121585965156555 0.928510546684265
0.122073411941528 0.937804937362671
0.122472167015076 0.939663887023926
0.122649431228638 0.940593242645264
0.122959613800049 0.944311141967773
0.123048186302185 0.946169853210449
0.123181104660034 0.947099447250366
0.123225450515747 0.948958277702332
0.123446941375732 0.950817108154297
0.123491287231445 0.955464363098145
0.123535633087158 0.95732319355011
0.123579978942871 0.960111618041992
0.123890042304993 0.967547059059143
0.12415599822998 0.968476533889771
0.124643325805664 0.971264839172363
0.124997854232788 0.972194194793701
0.125130772590637 0.973123669624329
0.12517511844635 0.974982500076294
0.12517511844635 0.976841449737549
0.125308036804199 0.977770805358887
0.125706791877747 0.978700399398804
0.12619423866272 0.979629755020142
0.126947402954102 0.980559229850769
0.127789378166199 0.981488704681396
0.127833604812622 0.984277009963989
0.128055214881897 0.989853620529175
0.12809956073761 0.99171257019043
0.128188133239746 0.994500875473022
0.128232479095459 0.998218536376953
0.128453969955444 0.999148011207581
};
\addlegendentry{SD, 11~m}
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0641605854034424 0
0.0642935037612915 0.00394201278686523
0.0643377304077148 0.00591301918029785
0.064647912979126 0.0137970447540283
0.0646922588348389 0.0177391767501831
0.0650910139083862 0.0275942087173462
0.0651353597640991 0.0295652151107788
0.0652239322662354 0.0325217247009277
0.0652682781219482 0.0344927310943604
0.0659329891204834 0.0482898950576782
0.066243052482605 0.0522319078445435
0.0662873983383179 0.0542029142379761
0.0663317441940308 0.0581449270248413
0.0663759708404541 0.0601159334182739
0.066420316696167 0.0630724430084229
0.066597580909729 0.0660289525985718
0.0669077634811401 0.069970965385437
0.0670406818389893 0.0719420909881592
0.0671736001968384 0.0739130973815918
0.0673952102661133 0.077855110168457
0.0675281286239624 0.0798261165618896
0.0677052736282349 0.0827826261520386
0.0686358213424683 0.0926376581192017
0.0688574314117432 0.0946086645126343
0.0694334506988525 0.100521683692932
0.0696549415588379 0.102492809295654
0.0704967975616455 0.112347841262817
0.0714273452758789 0.132057905197144
0.0723578929901123 0.142898559570312
0.0724021196365356 0.143884062767029
0.0726237297058105 0.145855069160461
0.0729339122772217 0.14881157875061
0.0734212398529053 0.152753591537476
0.0741745233535767 0.160637617111206
0.0743074417114258 0.161623239517212
0.0744403600692749 0.163594245910645
0.074927806854248 0.168521761894226
0.0752823352813721 0.171478271484375
0.0755925178527832 0.174434781074524
0.0762127637863159 0.179362297058105
0.0763900279998779 0.181333303451538
0.0765672922134399 0.182318806648254
0.077940821647644 0.198086977005005
0.0785611867904663 0.210898518562317
0.0796689987182617 0.222724676132202
0.0798904895782471 0.224695682525635
0.0804665088653564 0.231594204902649
0.0805994272232056 0.233565211296082
0.0816185474395752 0.245391368865967
0.0817514657974243 0.247362375259399
0.0818843841552734 0.249333381652832
0.0821059942245483 0.253275394439697
0.0822389125823975 0.25524640083313
0.0824161767959595 0.258202910423279
0.0825490951538086 0.260173916816711
0.0827705860137939 0.264115929603577
0.0829036235809326 0.266086935997009
0.0832580327987671 0.274956464767456
0.08330237865448 0.276927471160889
0.0837011337280273 0.284811615943909
0.0840113162994385 0.288753628730774
0.0840556621551514 0.295652151107788
0.0840998888015747 0.297623157501221
0.0841442346572876 0.307478189468384
0.0841885805130005 0.309449315071106
0.0842328071594238 0.322260856628418
0.0842771530151367 0.324231863021851
0.0843214988708496 0.327188372612
0.084897518157959 0.333101511001587
0.0851190090179443 0.33507251739502
0.0854291915893555 0.338029026985168
0.0873788595199585 0.352811574935913
0.0888410806655884 0.36956524848938
0.0890625715255737 0.373507261276245
0.0891954898834229 0.374492764472961
0.0893285274505615 0.376463770866394
0.0897272825241089 0.380405783653259
0.0899487733840942 0.382376790046692
0.0903476476669312 0.387304306030273
0.0905247926712036 0.390260934829712
0.0915439128875732 0.401101469993591
0.0917655229568481 0.403072476387024
0.0920757055282593 0.406028985977173
0.0924301147460938 0.408985495567322
0.0929175615310669 0.413913011550903
0.0931391716003418 0.415884017944336
0.0934492349624634 0.418840646743774
0.0939366817474365 0.42278265953064
0.0941582918167114 0.424753665924072
0.0945127010345459 0.427710175514221
0.0952659845352173 0.436579704284668
0.0953989028930664 0.438550710678101
0.096240758895874 0.447420358657837
0.0964623689651489 0.44939136505127
0.0968611240386963 0.453333377838135
0.0970827341079712 0.455304384231567
0.0974814891815186 0.459246397018433
0.0977029800415039 0.461217403411865
0.0985449552536011 0.470086932182312
0.100627422332764 0.485855102539062
0.101292133331299 0.492753624916077
0.101912498474121 0.497681140899658
0.102133989334106 0.499652147293091
0.102355599403381 0.501623153686523
0.102577090263367 0.503594160079956
0.103862047195435 0.513449192047119
0.104039311408997 0.515420317649841
0.104083657264709 0.51837682723999
0.104615330696106 0.52921736240387
0.104748249053955 0.531188488006592
0.105058431625366 0.539072513580322
0.105102777481079 0.541043519973755
0.105280041694641 0.544000029563904
0.105590105056763 0.547942042350769
0.106033205986023 0.558782577514648
0.106077551841736 0.564695596694946
0.106166243553162 0.567652225494385
0.106210470199585 0.575536251068115
0.106254816055298 0.577507257461548
0.106254816055298 0.578492760658264
0.106387734413147 0.580463767051697
0.10643208026886 0.582434773445129
0.106609344482422 0.587362289428711
0.106653571128845 0.589333295822144
0.10687518119812 0.595246315002441
0.106919407844543 0.597217321395874
0.107938528060913 0.620869636535645
0.107982873916626 0.623826026916504
0.108071565628052 0.626782655715942
0.108115792274475 0.631710171699524
0.108248710632324 0.635652184486389
0.108293056488037 0.640579700469971
0.108425974845886 0.644521713256836
0.108470320701599 0.646492719650269
0.108691811561584 0.652405738830566
0.108736157417297 0.654376745223999
0.109090685844421 0.663246393203735
0.109134912490845 0.665217399597168
0.109400749206543 0.672115921974182
0.109445095062256 0.680985450744629
0.109489440917969 0.682956457138062
0.109533786773682 0.684927463531494
0.110021114349365 0.686898469924927
0.110419988632202 0.687884092330933
0.110641479492188 0.688869476318359
0.11081874370575 0.690840601921082
0.110996007919312 0.691826105117798
0.111483335494995 0.69379711151123
0.111970782279968 0.695768117904663
0.112280964851379 0.696753621101379
0.113211393356323 0.700695633888245
0.11405336856842 0.703652143478394
0.114673614501953 0.705623149871826
0.115825772285461 0.710550785064697
0.117110729217529 0.715478181838989
0.118484258651733 0.721391320228577
0.119148969650269 0.723362326622009
0.119813561439514 0.725333333015442
0.120478272438049 0.727304339408875
0.122206330299377 0.732231855392456
0.124244570732117 0.741101503372192
0.125972628593445 0.746028900146484
0.126814603805542 0.748985528945923
0.127390623092651 0.750956535339355
0.128143787384033 0.753913044929504
0.128498315811157 0.755884051322937
0.129473090171814 0.758840560913086
0.130049109458923 0.759826064109802
0.130979657173157 0.761797189712524
0.133106470108032 0.76573920249939
0.133726835250854 0.766724586486816
0.134480118751526 0.768695592880249
0.13483464717865 0.769681215286255
0.134967565536499 0.770666599273682
0.135189056396484 0.771652221679688
0.136252522468567 0.774608612060547
0.136429786682129 0.775594234466553
0.137094378471375 0.777565240859985
0.137404561042786 0.778550744056702
0.138157844543457 0.780521750450134
0.138822436332703 0.782492756843567
0.139176964759827 0.783478260040283
0.14055061340332 0.786434769630432
0.141481041908264 0.788405776023865
0.142765998840332 0.791362285614014
0.143519282341003 0.793333292007446
0.144183993339539 0.795304298400879
0.144582748413086 0.796289920806885
0.144892930984497 0.797275304794312
0.146488070487976 0.804173946380615
0.146798253059387 0.805159449577332
0.147019743919373 0.806144952774048
0.147684454917908 0.80811595916748
0.148038864135742 0.809101462364197
0.148659229278564 0.812057971954346
0.149235248565674 0.815014481544495
0.149722695350647 0.816985487937927
0.150298714637756 0.81895649433136
0.151007652282715 0.821913003921509
0.151317834854126 0.822898626327515
0.151716589927673 0.823884010314941
0.152381300926208 0.825855016708374
0.15357768535614 0.828811645507812
0.154508113861084 0.830782651901245
0.155128479003906 0.832753658294678
0.155438661575317 0.83472466468811
0.155615925788879 0.836695671081543
0.156014680862427 0.838666677474976
0.156413435935974 0.839652180671692
0.15694522857666 0.840637683868408
0.157255411148071 0.841623187065125
0.157831430435181 0.84556519985199
0.158008575439453 0.846550703048706
0.158274412155151 0.847536206245422
0.158584594726562 0.849507331848145
0.158894777297974 0.856405735015869
0.159027695655823 0.857391357421875
0.159337878227234 0.858376741409302
0.159825325012207 0.859362363815308
0.160135507583618 0.860347747802734
0.161154627799988 0.862318754196167
0.161464810371399 0.863304376602173
0.161553382873535 0.864289879798889
0.161907911300659 0.866260886192322
0.162129402160645 0.869217395782471
0.162262320518494 0.871188402175903
0.162483930587769 0.874144911766052
0.162749767303467 0.879072427749634
0.162838339805603 0.88005805015564
0.163591623306274 0.884000062942505
0.163857460021973 0.884985446929932
0.164344906806946 0.88794207572937
0.164389252662659 0.889913082122803
0.164477825164795 0.892869591712952
0.164522171020508 0.897797107696533
0.164566516876221 0.899768114089966
0.164610743522644 0.910608768463135
0.164655089378357 0.912579774856567
0.16469943523407 0.91455078125
0.165629863739014 0.936231851577759
0.165674209594727 0.939188480377197
0.165718555450439 0.94115948677063
0.165762782096863 0.944115877151489
0.165984392166138 0.94904351234436
0.166117310523987 0.950028896331787
0.166516065597534 0.952000021934509
0.166826248168945 0.953971028327942
0.167357921600342 0.956927537918091
0.16762387752533 0.957913041114807
0.168288469314575 0.95988404750824
0.170238137245178 0.963826060295105
0.171301603317261 0.966782569885254
0.172232031822205 0.970724582672119
0.173251152038574 0.974666595458984
0.173738598823547 0.976637601852417
0.174004435539246 0.977623224258423
0.174491882324219 0.97860860824585
0.175156474113464 0.979594230651855
0.175909757614136 0.980579733848572
0.176530122756958 0.981565237045288
0.177061796188354 0.982550740242004
0.177460551261902 0.983536243438721
0.177859425544739 0.985507249832153
0.179410219192505 0.991420269012451
0.179543137550354 0.993391275405884
0.179676055908203 0.997333288192749
0.179720401763916 0.999304294586182
};
\addlegendentry{SD, 24~m}
\end{axis}

\end{tikzpicture}


==> img/comb_norm_sd_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{color1}{RGB}{221,132,82}
% \definecolor{color0}{RGB}{76,114,176}

\begin{axis}[
axis line style={white!80!black},
scaled y ticks = false, 
scaled x ticks = false, 
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ytick style={color=black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, at={(0.1,0.97)},anchor=north west},
xmin=40, xmax=140,
xlabel={Angle [deg]},
ymin=0, ymax=0.27,
ylabel={Normalized Stationarity, $S_N$}
]
\addplot [thick, color0]
table {%
47.8486442565918 0.133823394775391
48.038948059082 0.128393173217773
48.2292518615723 0.125447869300842
48.4195594787598 0.124251365661621
48.60986328125 0.123883247375488
48.8001708984375 0.124067306518555
48.9904747009277 0.124895691871643
49.3710861206055 0.127472758293152
49.561393737793 0.127840876579285
49.7516975402832 0.127288699150085
49.9420051574707 0.126184225082397
50.3226165771484 0.123239040374756
50.5129203796387 0.121674299240112
50.7032241821289 0.120017647743225
50.8935317993164 0.117624640464783
51.0838356018066 0.108420848846436
51.2741432189941 0.104463219642639
51.4644470214844 0.103358745574951
51.6547546386719 0.103542804718018
51.8450584411621 0.104463219642639
52.0353660583496 0.106027841567993
52.2256698608398 0.108420848846436
52.4159774780273 0.1117342710495
52.6062812805176 0.112930774688721
52.7965888977051 0.112194418907166
52.9868927001953 0.109893441200256
53.1771965026855 0.106948256492615
53.367504119873 0.104923367500305
53.5578079223633 0.103450775146484
53.7481155395508 0.102806568145752
53.938419342041 0.102806568145752
54.1287269592285 0.103450775146484
54.3190307617188 0.104555249214172
54.5093383789062 0.106764197349548
54.6996421813965 0.112194418907166
54.889949798584 0.120938062667847
55.0802536010742 0.127196669578552
55.2705612182617 0.130417943000793
55.460865020752 0.13032591342926
55.6511688232422 0.115323662757874
55.8414764404297 0.115507841110229
56.0317802429199 0.116152048110962
56.2220878601074 0.116888403892517
56.6026992797852 0.118913173675537
56.7930030822754 0.119833588600159
56.9833106994629 0.120477795600891
57.1736145019531 0.12103009223938
57.3639221191406 0.121122121810913
57.5542259216309 0.0975604057312012
57.7445335388184 0.0969160795211792
57.9348373413086 0.0965479612350464
58.1251411437988 0.0965479612350464
58.3154487609863 0.0964559316635132
58.8863639831543 0.0964559316635132
59.266975402832 0.096824049949646
59.4572830200195 0.0969160795211792
59.6475868225098 0.0971921682357788
60.0281982421875 0.097928524017334
60.218505859375 0.0984807014465332
60.4088096618652 0.0991250276565552
60.5991134643555 0.0998612642288208
60.789421081543 0.100689649581909
60.9797248840332 0.101610064506531
61.3603363037109 0.103634834289551
61.5506439208984 0.104831337928772
61.7409477233887 0.105843782424927
61.9312553405762 0.107132315635681
62.3118667602539 0.109157204627991
62.5021705627441 0.110077500343323
62.6924781799316 0.110721826553345
62.8827819824219 0.111274003982544
63.2633934020996 0.111826300621033
63.4536972045898 0.111918330192566
63.6440048217773 0.111550092697144
63.8343086242676 0.110721826553345
64.0246124267578 0.108696937561035
64.2149200439453 0.102990627288818
64.4052276611328 0.0966399908065796
64.5955352783203 0.0926823616027832
64.7858352661133 0.0906574726104736
64.9761428833008 0.0897371768951416
65.1664505004883 0.089276909828186
65.3567504882812 0.0891848802566528
65.5470581054688 0.0896451473236084
65.7373657226562 0.0907495021820068
65.9276733398438 0.0923142433166504
66.1179733276367 0.0947071313858032
66.3082809448242 0.097468376159668
66.4985885620117 0.0996772050857544
66.6888961791992 0.101057767868042
66.8791961669922 0.102346301078796
67.0695037841797 0.103266716003418
67.2598114013672 0.104003071784973
67.4501190185547 0.10418713092804
67.6404190063477 0.104003071784973
67.8307266235352 0.103450775146484
68.0210342407227 0.102806568145752
68.4016418457031 0.101149797439575
68.5919494628906 0.100045442581177
68.9725570678711 0.0976524353027344
69.1628646850586 0.0965479612350464
69.3531723022461 0.0953514575958252
69.5434799194336 0.0943390130996704
69.9240875244141 0.0926823616027832
70.495002746582 0.091025710105896
70.6853103637695 0.0905654430389404
71.2562255859375 0.0897371768951416
71.446533203125 0.0896451473236084
71.6368408203125 0.0893689393997192
72.017448425293 0.0893689393997192
72.2077560424805 0.0894609689712524
72.398063659668 0.0904734134674072
72.5883636474609 0.101333975791931
72.7786712646484 0.101426005363464
72.9689788818359 0.101241827011108
73.1592788696289 0.100689649581909
73.3495864868164 0.0999534130096436
73.5398941040039 0.0989409685134888
73.7302017211914 0.0977444648742676
73.9205017089844 0.0962718725204468
74.1108093261719 0.09461510181427
74.3011169433594 0.0927743911743164
74.4914245605469 0.0905654430389404
74.6817245483398 0.088172435760498
74.8720321655273 0.0886327028274536
75.0623397827148 0.08881676197052
75.2526397705078 0.0856873989105225
75.4429473876953 0.083478569984436
75.6332550048828 0.0818217992782593
75.8235626220703 0.080809473991394
76.0138626098633 0.0801651477813721
76.2041702270508 0.0802571773529053
76.3944778442383 0.0804412364959717
76.5847854614258 0.0809015035629272
76.7750854492188 0.0809935331344604
76.9653930664062 0.0804412364959717
77.1557006835938 0.0793368816375732
77.3460083007812 0.0780482292175293
77.5363082885742 0.0772199630737305
77.7266159057617 0.0774040222167969
77.9169235229492 0.0792447328567505
78.1072235107422 0.081913948059082
78.2975311279297 0.0832945108413696
78.4878387451172 0.0839387178421021
78.6781463623047 0.0840307474136353
78.8684463500977 0.0840307474136353
79.0587539672852 0.0838466882705688
79.2490615844727 0.0835705995559692
79.4393692016602 0.0835705995559692
79.6296691894531 0.0838466882705688
79.8199768066406 0.0842148065567017
80.0102844238281 0.0843988656997681
80.2005844116211 0.0840307474136353
80.3908920288086 0.0719738006591797
80.5811996459961 0.0705012083053589
80.7715072631836 0.0715135335922241
80.9618072509766 0.0736304521560669
81.1521148681641 0.0749189853668213
81.3424224853516 0.0754711627960205
81.5327301025391 0.0757473707199097
81.723030090332 0.0759314298629761
82.103645324707 0.0766676664352417
82.4842529296875 0.0772199630737305
82.674560546875 0.0775880813598633
82.8648681640625 0.0782324075698853
83.0551681518555 0.0785084962844849
83.245475769043 0.0717897415161133
83.4357833862305 0.0712374448776245
83.626091003418 0.0711454153060913
83.8163909912109 0.0711454153060913
84.0066986083984 0.0714215040206909
84.1970062255859 0.0719738006591797
84.3873138427734 0.0731703042984009
84.5776138305664 0.0744588375091553
84.7679214477539 0.0754711627960205
84.9582290649414 0.0758394002914429
85.1485290527344 0.0755633115768433
85.3388366699219 0.0742747783660889
85.5291442871094 0.0725259780883789
85.7194519042969 0.0716056823730469
85.9097518920898 0.0713294744491577
86.1000595092773 0.0713294744491577
86.2903671264648 0.0716977119445801
86.6709747314453 0.0720658302307129
87.0515899658203 0.0722498893737793
87.2418975830078 0.0722498893737793
87.4321975708008 0.0724339485168457
87.6225051879883 0.0725259780883789
87.8128128051758 0.0724339485168457
88.0031127929688 0.0721578598022461
88.1934204101562 0.0717897415161133
88.3837280273438 0.0713294744491577
88.5740356445312 0.0707772970199585
88.7643356323242 0.0705932378768921
89.1449508666992 0.0711454153060913
89.3352584838867 0.0716056823730469
89.5255584716797 0.0718817710876465
89.7158660888672 0.0717897415161133
89.9061737060547 0.0712374448776245
90.0964736938477 0.0700409412384033
90.2867813110352 0.0693047046661377
90.4770889282227 0.0693047046661377
90.6673965454102 0.0694887638092041
90.8576965332031 0.0699489116668701
91.0480041503906 0.0702250003814697
91.2383117675781 0.0702250003814697
91.4286193847656 0.0696728229522705
91.6189193725586 0.0683842897415161
91.8092269897461 0.0673718452453613
91.9995346069336 0.0671877861022949
92.1898422241211 0.0673718452453613
92.5704498291016 0.0681082010269165
92.7607574462891 0.0681082010269165
92.951057434082 0.0679241418838501
93.1413650512695 0.0673718452453613
93.331672668457 0.0669116973876953
93.5219802856445 0.0670037269592285
93.7122802734375 0.0677400827407837
93.902587890625 0.0688444375991821
94.0928955078125 0.0694887638092041
94.283203125 0.0698568820953369
94.473503112793 0.0699489116668701
94.6638107299805 0.0702250003814697
94.854118347168 0.0705932378768921
95.0444183349609 0.0711454153060913
95.2347259521484 0.0715135335922241
95.4250335693359 0.0716977119445801
95.6153411865234 0.0721578598022461
95.8056411743164 0.0728942155838013
95.9959487915039 0.0737224817276001
96.1862564086914 0.0740906000137329
96.3765640258789 0.0741827487945557
96.5668640136719 0.0741827487945557
97.3280868530273 0.0756553411483765
97.5183944702148 0.0757473707199097
97.8990020751953 0.0753791332244873
98.0893096923828 0.0751030445098877
98.2796173095703 0.0749189853668213
98.4699249267578 0.0749189853668213
98.8505325317383 0.0751030445098877
99.0408401489258 0.0752871036529541
99.2311477661133 0.0751950740814209
99.4214477539062 0.0751950740814209
99.6117553710938 0.0751030445098877
99.9923629760742 0.0754711627960205
100.182670593262 0.0758394002914429
100.372978210449 0.0761154890060425
100.563285827637 0.0762995481491089
100.75358581543 0.0762075185775757
100.943893432617 0.0760234594345093
101.134201049805 0.0757473707199097
101.705116271973 0.0751950740814209
102.276031494141 0.0740906000137329
102.466339111328 0.0741827487945557
102.656646728516 0.0743668079376221
102.846946716309 0.0743668079376221
103.037254333496 0.0740906000137329
103.227561950684 0.0734463930130005
103.417869567871 0.0728942155838013
103.608169555664 0.0727100372314453
103.988784790039 0.0727100372314453
104.179092407227 0.0725259780883789
104.36939239502 0.0720658302307129
104.559700012207 0.0718817710876465
104.940307617188 0.0718817710876465
105.51123046875 0.0724339485168457
105.701530456543 0.0725259780883789
105.89183807373 0.0727100372314453
106.082145690918 0.0728020668029785
106.272453308105 0.0729862451553345
106.462753295898 0.0729862451553345
106.653060913086 0.0728942155838013
107.223976135254 0.0723419189453125
107.414283752441 0.0723419189453125
107.794891357422 0.0727100372314453
107.985198974609 0.0730782747268677
108.175506591797 0.0733543634414673
108.746421813965 0.0736304521560669
108.936729431152 0.0735384225845337
109.12703704834 0.0736304521560669
109.317337036133 0.0735384225845337
109.50764465332 0.0731703042984009
109.697952270508 0.0729862451553345
109.888252258301 0.0728942155838013
110.078559875488 0.0728942155838013
110.649475097656 0.0734463930130005
110.839782714844 0.0737224817276001
111.030090332031 0.0740906000137329
111.410697937012 0.0746428966522217
111.791313171387 0.0753791332244873
111.981620788574 0.0756553411483765
112.171920776367 0.0758394002914429
112.362228393555 0.0762075185775757
112.552536010742 0.0763915777206421
112.742835998535 0.0767598152160645
112.933143615723 0.0773119926452637
113.12345123291 0.0779561996459961
113.313758850098 0.0784164667129517
113.504058837891 0.0790606737136841
113.694366455078 0.0795209407806396
113.884674072266 0.0797970294952393
114.265281677246 0.0805332660675049
114.455589294434 0.080809473991394
114.836196899414 0.0815457105636597
115.026504516602 0.0818217992782593
115.216812133789 0.0820059776306152
115.407119750977 0.081913948059082
115.59741973877 0.0817297697067261
116.168342590332 0.0820059776306152
116.358642578125 0.0822820663452148
116.548950195312 0.082374095916748
116.7392578125 0.082374095916748
117.11986541748 0.0829262733459473
118.071395874023 0.0852272510528564
118.261703491211 0.0855953693389893
118.452003479004 0.0858715772628784
118.832618713379 0.086607813835144
119.022926330566 0.0870680809020996
119.403533935547 0.088172435760498
119.593841552734 0.0889087915420532
119.784141540527 0.0894609689712524
119.974449157715 0.0901973247528076
120.164756774902 0.0913017988204956
120.545364379883 0.0933265686035156
120.73567199707 0.0944310426712036
120.925979614258 0.0951673984527588
121.116287231445 0.0956275463104248
121.306587219238 0.0959036350250244
121.496894836426 0.0964559316635132
121.687202453613 0.0971001386642456
121.877510070801 0.0976524353027344
122.067810058594 0.098388671875
122.258117675781 0.0993090867996216
122.638725280762 0.10041356086731
123.209648132324 0.101518034934998
123.780563354492 0.102070212364197
123.97087097168 0.102346301078796
124.161170959473 0.102714538574219
124.35147857666 0.103358745574951
124.732086181641 0.104095101356506
124.922393798828 0.104739308357239
125.112701416016 0.105291604995728
125.303009033203 0.105475664138794
125.493309020996 0.105843782424927
125.873924255371 0.106395959854126
126.064231872559 0.106764197349548
126.254531860352 0.106856226921082
126.444839477539 0.107224345207214
126.635147094727 0.10768461227417
127.206062316895 0.108512878417969
127.396369934082 0.108973026275635
127.586669921875 0.109249234199524
127.776977539062 0.109341263771057
127.96728515625 0.10970938205719
128.157592773438 0.109893441200256
128.347900390625 0.110169529914856
128.538208007812 0.110353708267212
128.728500366211 0.110905885696411
128.918807983398 0.111366033554077
129.109115600586 0.1117342710495
129.489730834961 0.112286448478699
129.680038452148 0.112286448478699
129.870346069336 0.112102389335632
130.060638427734 0.112194418907166
130.250946044922 0.111826300621033
130.441253662109 0.111274003982544
130.631561279297 0.110813856124878
130.821868896484 0.110077500343323
131.012176513672 0.10998547077179
131.202484130859 0.10970938205719
131.392791748047 0.109617352485657
131.583084106445 0.109617352485657
131.773391723633 0.110077500343323
131.96369934082 0.110905885696411
132.154006958008 0.112286448478699
132.344314575195 0.11348295211792
132.534622192383 0.115691900253296
132.72492980957 0.116888403892517
132.915222167969 0.118176937103271
};
\addlegendentry{SA, 8~m}
\addplot [thick, color0, dashed]
table {%
48.4220924377441 0.138517260551453
48.6123962402344 0.138609409332275
48.8027000427246 0.139069557189941
48.9930076599121 0.139437675476074
49.1833114624023 0.139345645904541
49.3736190795898 0.138885498046875
49.5639228820801 0.138609409332275
49.7542266845703 0.138517260551453
49.9445343017578 0.138057112693787
50.134838104248 0.136952638626099
50.3251419067383 0.135480046272278
50.5154495239258 0.133731365203857
50.705753326416 0.132258772850037
50.8960609436035 0.131430387496948
51.0863647460938 0.132442831993103
51.276668548584 0.155912518501282
51.4669761657715 0.153979659080505
51.6572799682617 0.151034474372864
51.8475875854492 0.138425230979919
52.0378913879395 0.13437557220459
52.2281951904297 0.132626891136169
52.4185028076172 0.131522417068481
52.6088066101074 0.130786061286926
52.7991104125977 0.130509972572327
52.9894180297852 0.131246328353882
53.1797218322754 0.135111927986145
53.3700294494629 0.142935156822205
53.5603332519531 0.144867897033691
53.7506370544434 0.14569628238678
53.9409446716309 0.145880341529846
54.1312484741211 0.145144104957581
54.3215522766113 0.14164662361145
54.5118598937988 0.137228727340698
54.7021636962891 0.134559631347656
54.8924713134766 0.132995009422302
55.0827751159668 0.132074594497681
55.273078918457 0.131614446640015
55.4633865356445 0.131338357925415
55.6536903381348 0.112286448478699
55.843994140625 0.112746596336365
56.0343017578125 0.115139603614807
56.2246055603027 0.117716670036316
56.4149131774902 0.118913173675537
56.6052169799805 0.118913173675537
56.7955207824707 0.118268966674805
56.9858283996582 0.116888403892517
57.1761322021484 0.115047574043274
57.3664360046387 0.113298892974854
57.5567436218262 0.112194418907166
57.7470474243164 0.111826300621033
57.9373550415039 0.112194418907166
58.1276588439941 0.112654566764832
58.3179626464844 0.113390922546387
58.5082702636719 0.114771485328674
58.6985740661621 0.117808699607849
58.8888816833496 0.121766328811646
59.0791854858398 0.12480366230011
59.2694892883301 0.126736402511597
59.4597969055176 0.103358745574951
59.6501007080078 0.102806568145752
59.840404510498 0.103174686431885
60.0307121276855 0.10391104221344
60.2210159301758 0.104739308357239
60.4113235473633 0.105475664138794
60.6016273498535 0.106303930282593
60.7919311523438 0.106856226921082
61.1725425720215 0.107776641845703
61.3628463745117 0.108144760131836
61.5531539916992 0.108420848846436
61.7434577941895 0.0838466882705688
61.933765411377 0.0830183029174805
62.1240692138672 0.0827422142028809
62.3143730163574 0.0826501846313477
62.6949844360352 0.0826501846313477
62.8852882385254 0.0827422142028809
63.2658996582031 0.0831103324890137
63.6465110778809 0.0838466882705688
63.8368148803711 0.0843988656997681
64.2174301147461 0.0856873989105225
64.4077301025391 0.0865157842636108
64.7883453369141 0.0883564949035645
65.1689529418945 0.0900132656097412
65.359260559082 0.0905654430389404
65.549560546875 0.0909335613250732
65.7398681640625 0.0912097692489624
65.93017578125 0.0912097692489624
66.120475769043 0.0909335613250732
66.3107833862305 0.0901973247528076
66.501091003418 0.0889087915420532
66.6913986206055 0.0868839025497437
66.8816986083984 0.0839387178421021
67.0720062255859 0.0820059776306152
67.2623138427734 0.0825581550598145
67.4526138305664 0.0847671031951904
67.6429214477539 0.0865157842636108
67.8332290649414 0.0873441696166992
68.0235290527344 0.0876202583312988
68.2138366699219 0.0876202583312988
68.4041442871094 0.0875282287597656
68.5944442749023 0.087252140045166
68.7847518920898 0.0867918729782104
68.9750595092773 0.0862396955490112
69.1653594970703 0.0855033397674561
69.3556671142578 0.0848591327667236
69.5459747314453 0.0839387178421021
69.7362823486328 0.0832023620605469
69.9265823364258 0.0822820663452148
70.1168899536133 0.0816377401351929
70.3071975708008 0.080809473991394
70.6878051757812 0.0795209407806396
70.8781127929688 0.0789686441421509
71.0684127807617 0.0786925554275513
71.2587203979492 0.0785084962844849
71.4490280151367 0.0785084962844849
71.6393280029297 0.0786925554275513
71.8296356201172 0.0792447328567505
72.0199432373047 0.0921300649642944
72.2102508544922 0.0920380353927612
72.4005508422852 0.0917619466781616
72.5908584594727 0.0913017988204956
72.7811660766602 0.0907495021820068
72.9714660644531 0.089921236038208
73.1617736816406 0.08881676197052
73.3520812988281 0.0875282287597656
73.5423812866211 0.0860556364059448
73.7326889038086 0.0843988656997681
73.9229965209961 0.0829262733459473
74.1132965087891 0.082374095916748
74.3036041259766 0.0905654430389404
74.4939117431641 0.0889087915420532
74.684211730957 0.0863317251205444
74.8745193481445 0.0830183029174805
75.064826965332 0.0796129703521729
75.2551345825195 0.0775880813598633
75.4454345703125 0.0774040222167969
75.6357421875 0.0785084962844849
75.8260498046875 0.0800731182098389
76.0163497924805 0.0811775922775269
76.206657409668 0.0811775922775269
76.3969650268555 0.0792447328567505
76.5872650146484 0.0749189853668213
76.7775726318359 0.0716056823730469
76.9678802490234 0.0725259780883789
77.1581802368164 0.0750110149383545
77.7291030883789 0.0766676664352417
77.9194030761719 0.0771279335021973
78.1097106933594 0.0771279335021973
78.3000183105469 0.0768518447875977
78.4903182983398 0.0768518447875977
78.6806259155273 0.0773119926452637
78.8709335327148 0.0784164667129517
79.0612335205078 0.0802571773529053
79.2515411376953 0.0818217992782593
79.4418487548828 0.082374095916748
79.6321487426758 0.0681082010269165
79.8224563598633 0.0687524080276489
80.3933715820312 0.0701329708099365
80.5836791992188 0.0709613561630249
80.7739868164062 0.0720658302307129
80.9642868041992 0.0732623338699341
81.1545944213867 0.0743668079376221
81.3449020385742 0.0750110149383545
81.5352020263672 0.0752871036529541
81.7255096435547 0.0747349262237549
81.9158172607422 0.0664515495300293
82.1061172485352 0.0667276382446289
82.2964248657227 0.0671877861022949
82.4867324829102 0.0678321123123169
82.6770324707031 0.0682002305984497
82.8673400878906 0.0687524080276489
83.0576477050781 0.0691206455230713
83.2479553222656 0.0696728229522705
83.4382553100586 0.0703171491622925
83.6285629272461 0.0705012083053589
83.8188705444336 0.0690286159515381
84.0091705322266 0.0671877861022949
84.1994781494141 0.0663594007492065
84.3897857666016 0.0660833120346069
84.5800857543945 0.0662673711776733
84.770393371582 0.0670037269592285
84.9607009887695 0.0676479339599609
85.1510009765625 0.0673718452453613
85.34130859375 0.0667276382446289
85.5316162109375 0.0658992528915405
85.7219161987305 0.0654391050338745
85.912223815918 0.0655311346054077
86.1025314331055 0.0658072233200073
86.292839050293 0.0656231641769409
86.4831390380859 0.0652550458908081
86.6734466552734 0.0650708675384521
87.0540542602539 0.0656231641769409
87.2443618774414 0.0655311346054077
87.4346694946289 0.0647947788238525
87.6249694824219 0.0643346309661865
87.8152770996094 0.0642426013946533
88.1958847045898 0.0644266605377197
88.3861923217773 0.0642426013946533
88.5764999389648 0.0635982751846313
88.7667999267578 0.0630460977554321
88.9571075439453 0.0628620386123657
89.1474151611328 0.0630460977554321
89.3377227783203 0.0633221864700317
89.5280227661133 0.0634142160415649
89.7183303833008 0.0630460977554321
89.9086380004883 0.0624938011169434
90.0989379882812 0.0621256828308105
90.2892456054688 0.0622177124023438
90.6698532104492 0.0627700090408325
90.8601608276367 0.0628620386123657
91.2407684326172 0.0619416236877441
91.4310760498047 0.0620336532592773
91.6213836669922 0.0624938011169434
91.8116912841797 0.0627700090408325
92.0019912719727 0.0624938011169434
92.1922988891602 0.0618495941162109
92.3826065063477 0.0617575645446777
92.5729064941406 0.0619416236877441
92.7632141113281 0.0620336532592773
92.9535217285156 0.0616655349731445
93.1438217163086 0.061205267906189
93.3341293334961 0.0610212087631226
93.5244369506836 0.0611132383346558
93.7147369384766 0.0613894462585449
93.9050445556641 0.0614814758300781
94.0953521728516 0.0613894462585449
94.475959777832 0.0613894462585449
94.6662673950195 0.0615735054016113
94.856575012207 0.0618495941162109
95.046875 0.0618495941162109
95.2371826171875 0.0617575645446777
95.427490234375 0.0617575645446777
95.8080978393555 0.0621256828308105
95.998405456543 0.0624017715454102
96.1887054443359 0.0624938011169434
96.3790130615234 0.0627700090408325
96.9499282836914 0.0641505718231201
97.3305435180664 0.0648868083953857
97.5208435058594 0.0649788379669189
97.7111511230469 0.0651630163192749
98.0917587280273 0.0657151937484741
98.2820663452148 0.0658992528915405
99.0432891845703 0.0658992528915405
99.2335891723633 0.0657151937484741
99.6142044067383 0.0655311346054077
99.8045043945312 0.0656231641769409
99.9948120117188 0.0656231641769409
100.185119628906 0.0657151937484741
100.756034851074 0.0657151937484741
100.946342468262 0.0658072233200073
101.136642456055 0.0658072233200073
101.326950073242 0.0660833120346069
101.51725769043 0.0661753416061401
101.707557678223 0.0664515495300293
101.89786529541 0.0665435791015625
102.278472900391 0.0669116973876953
102.849395751953 0.0677400827407837
103.039695739746 0.0677400827407837
103.420310974121 0.0682922601699829
103.800918579102 0.0690286159515381
104.181526184082 0.0695807933807373
104.37183380127 0.0699489116668701
104.562141418457 0.0704091787338257
104.75244140625 0.0710533857345581
104.942749023438 0.0717897415161133
105.323356628418 0.0730782747268677
105.513664245605 0.0735384225845337
105.703971862793 0.0739065408706665
106.084579467773 0.0748269557952881
106.274887084961 0.0751030445098877
106.465194702148 0.0754711627960205
107.607025146484 0.0771279335021973
107.797325134277 0.0774960517883301
108.558547973633 0.0786005258560181
108.74885559082 0.0790606737136841
108.939163208008 0.0794289112091064
109.319770812988 0.0803492069244385
109.510078430176 0.0809015035629272
110.080993652344 0.0833865404129028
110.271293640137 0.0843988656997681
110.461601257324 0.08504319190979
110.651908874512 0.0855953693389893
110.842208862305 0.0859636068344116
111.032516479492 0.086147665977478
111.22282409668 0.0862396955490112
111.413131713867 0.0862396955490112
111.60343170166 0.0864237546920776
111.984046936035 0.0862396955490112
112.174346923828 0.0860556364059448
112.554962158203 0.0851352214813232
112.745262145996 0.0848591327667236
112.935569763184 0.0846750736236572
113.125877380371 0.084583044052124
113.316177368164 0.084583044052124
113.887092590332 0.0851352214813232
114.07740020752 0.0854113101959229
114.458015441895 0.0857794284820557
114.648315429688 0.086147665977478
114.838623046875 0.0863317251205444
115.219230651855 0.0868839025497437
115.59984588623 0.0878043174743652
115.980453491211 0.0889087915420532
116.361061096191 0.0898292064666748
116.551368713379 0.090381383895874
116.741676330566 0.0907495021820068
116.931983947754 0.0909335613250732
117.122283935547 0.0912097692489624
117.693199157715 0.0912097692489624
117.883506774902 0.0911177396774292
118.264114379883 0.0905654430389404
118.644729614258 0.0901973247528076
118.835029602051 0.0901973247528076
119.025337219238 0.0902893543243408
119.405944824219 0.0906574726104736
119.596252441406 0.0909335613250732
119.786560058594 0.091025710105896
119.976867675781 0.0913017988204956
120.167167663574 0.0913017988204956
120.357475280762 0.0915778875350952
120.547782897949 0.091946005821228
120.92839050293 0.093050479888916
121.118698120117 0.0938788652420044
121.499305725098 0.0953514575958252
121.689613342285 0.095719575881958
122.260528564453 0.0973763465881348
122.450836181641 0.0980205535888672
122.641136169434 0.098388671875
122.831443786621 0.0985727310180664
123.212051391602 0.0993090867996216
123.402359008789 0.0998612642288208
123.78296661377 0.100597620010376
123.973274230957 0.100781679153442
124.163581848145 0.100873708724976
124.353881835938 0.100781679153442
124.544189453125 0.100597620010376
124.734497070312 0.100505590438843
124.924797058105 0.100229501724243
125.30541229248 0.0998612642288208
125.495719909668 0.0998612642288208
125.876327514648 0.100045442581177
126.066635131836 0.100505590438843
126.447242736816 0.101610064506531
126.637550354004 0.102254271507263
126.827850341797 0.102990627288818
127.018157958984 0.104003071784973
127.208465576172 0.105383634567261
127.589073181152 0.108328819274902
127.77938079834 0.10998547077179
127.969688415527 0.111918330192566
128.15998840332 0.11375904083252
128.350296020508 0.115783929824829
128.730911254883 0.118913173675537
129.111511230469 0.121674299240112
129.301818847656 0.122870802879333
129.492126464844 0.124619603157043
129.682434082031 0.127012491226196
129.872741699219 0.129037380218506
130.063049316406 0.130694031715393
130.253341674805 0.131706476211548
130.443649291992 0.131890535354614
130.63395690918 0.131430387496948
130.824264526367 0.130694031715393
131.014572143555 0.130049824714661
131.204879760742 0.129313468933105
131.395172119141 0.128761291503906
131.585479736328 0.12830114364624
131.966094970703 0.127196669578552
132.156402587891 0.12655234336853
132.346710205078 0.126000165939331
};
\addlegendentry{SA, 11~m}
\addplot [thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
47.4685325622559 0.113298892974854
47.6588363647461 0.113390922546387
47.8491363525391 0.113114833831787
48.039436340332 0.112654566764832
48.229736328125 0.112378478050232
48.4200401306152 0.112378478050232
48.6103401184082 0.112194418907166
48.8006401062012 0.111918330192566
49.1812438964844 0.1117342710495
49.3715438842773 0.111918330192566
49.5618438720703 0.112286448478699
49.7521476745605 0.112562537193298
49.9424476623535 0.112930774688721
50.3230476379395 0.113851070404053
50.5133514404297 0.114403367042542
50.8939514160156 0.116060018539429
51.0842514038086 0.116704225540161
51.4648551940918 0.117808699607849
51.6551551818848 0.118176937103271
52.035758972168 0.119097232818604
52.2260589599609 0.119465470314026
52.6066627502441 0.120017647743225
52.9872627258301 0.12075400352478
53.177562713623 0.121214151382446
53.3678665161133 0.121766328811646
53.5581665039062 0.122594714164734
53.7484664916992 0.122962832450867
54.3193702697754 0.123515129089355
54.8902740478516 0.124619603157043
55.2708740234375 0.125171780586243
55.4611778259277 0.125355839729309
55.6514778137207 0.125447869300842
55.8417778015137 0.125447869300842
56.0320816040039 0.125631928443909
56.6029815673828 0.125908136367798
56.793285369873 0.126092195510864
57.173885345459 0.126644372940063
57.364185333252 0.127012491226196
57.5544891357422 0.127472758293152
57.7447891235352 0.127840876579285
57.9350891113281 0.12830114364624
58.1253929138184 0.12857723236084
58.3156929016113 0.128669261932373
58.5059928894043 0.12857723236084
59.0768966674805 0.128024935722351
59.4574966430664 0.128024935722351
59.6478004455566 0.128116965293884
59.8381004333496 0.128116965293884
60.2187004089355 0.127748847007751
60.4090042114258 0.127472758293152
60.5993041992188 0.127104640007019
60.7896041870117 0.127012491226196
61.1702079772949 0.127012491226196
61.3605079650879 0.127104640007019
61.9314117431641 0.127104640007019
62.121711730957 0.127196669578552
62.31201171875 0.127380728721619
62.5023155212402 0.127656817436218
62.8829154968262 0.127840876579285
63.2635192871094 0.127840876579285
63.4538192749023 0.127656817436218
63.6441192626953 0.127748847007751
64.2150268554688 0.127748847007751
64.7859268188477 0.128024935722351
64.9762268066406 0.127932906150818
65.5471343994141 0.127932906150818
65.737434387207 0.127748847007751
65.927734375 0.127748847007751
66.118034362793 0.127472758293152
66.3083343505859 0.127564787864685
66.6889343261719 0.127564787864685
67.0695419311523 0.127380728721619
67.4501419067383 0.127748847007751
67.6404418945312 0.128116965293884
68.0210418701172 0.128669261932373
68.2113418579102 0.128853321075439
68.4016494750977 0.128945350646973
68.5919494628906 0.128945350646973
68.7822494506836 0.129037380218506
69.1628494262695 0.129037380218506
69.3531494140625 0.128945350646973
69.733757019043 0.12857723236084
70.3046569824219 0.127748847007751
70.4949569702148 0.127380728721619
70.6852569580078 0.127104640007019
70.8755569458008 0.126736402511597
71.2561645507812 0.126368284225464
72.0173645019531 0.125263810157776
72.2076644897461 0.125171780586243
72.3979644775391 0.124987721443176
72.5882720947266 0.125079751014709
72.7785720825195 0.125079751014709
73.1591720581055 0.124895691871643
73.3494720458984 0.124711632728577
73.5397720336914 0.124711632728577
73.7300720214844 0.124619603157043
73.9203796386719 0.124711632728577
74.1106796264648 0.124619603157043
74.3009796142578 0.124711632728577
74.4912796020508 0.124619603157043
74.6815795898438 0.124435424804688
74.8718795776367 0.124159336090088
75.0621795654297 0.123975276947021
75.2524795532227 0.123699188232422
75.4427871704102 0.123607158660889
75.6330871582031 0.123331069946289
76.203987121582 0.1230548620224
76.394287109375 0.1230548620224
76.9651947021484 0.123331069946289
77.1554946899414 0.123331069946289
77.3457946777344 0.123239040374756
77.5360946655273 0.123239040374756
77.9166946411133 0.1230548620224
78.1070022583008 0.123147010803223
78.2973022460938 0.123147010803223
78.4876022338867 0.123331069946289
78.6779022216797 0.123423099517822
78.8682022094727 0.123699188232422
79.2488021850586 0.124067306518555
79.4391021728516 0.124343395233154
79.6294097900391 0.124435424804688
79.819709777832 0.124435424804688
80.010009765625 0.124251365661621
80.200309753418 0.124251365661621
80.3906097412109 0.124343395233154
80.5809097290039 0.124159336090088
80.7712097167969 0.124343395233154
80.9615173339844 0.124343395233154
81.3421173095703 0.124711632728577
81.5324172973633 0.125079751014709
81.7227172851562 0.125539898872375
82.1033172607422 0.126092195510864
82.2936172485352 0.12655234336853
82.4839248657227 0.127104640007019
82.6742248535156 0.127748847007751
82.8645248413086 0.12830114364624
83.0548248291016 0.129129409790039
83.2451248168945 0.129773736000061
83.4354248046875 0.130509972572327
83.6257247924805 0.131154298782349
83.816032409668 0.131614446640015
84.0063323974609 0.132166624069214
84.3869323730469 0.133087038993835
84.5772323608398 0.133455276489258
84.7675323486328 0.133639335632324
84.9578323364258 0.134007453918457
85.3384399414062 0.134559631347656
85.5287399291992 0.134743690490723
85.7190399169922 0.135019898414612
85.9093399047852 0.135111927986145
86.0996398925781 0.135295987129211
86.2899398803711 0.135388016700745
86.4802398681641 0.135572075843811
86.8608474731445 0.1361243724823
87.0511474609375 0.136308431625366
87.2414474487305 0.136584520339966
87.4317474365234 0.136768579483032
87.6220474243164 0.136860609054565
87.8123474121094 0.137136697769165
88.3832550048828 0.137688994407654
88.7638549804688 0.13787305355072
89.3347625732422 0.13787305355072
89.7153625488281 0.137688994407654
90.8571701049805 0.138241171836853
91.0474700927734 0.13814914226532
91.2377700805664 0.137965083122253
91.4280700683594 0.137965083122253
91.9989700317383 0.137688994407654
92.1892776489258 0.137504935264587
92.3795776367188 0.137228727340698
92.7601776123047 0.136492490768433
92.9504776000977 0.136216402053833
93.3310775756836 0.135848164558411
94.09228515625 0.135848164558411
94.282585144043 0.135756134986877
94.4728851318359 0.135572075843811
94.6631851196289 0.135203957557678
94.8534851074219 0.134927868843079
95.0437927246094 0.13437557220459
95.2340927124023 0.134007453918457
95.6146926879883 0.133087038993835
95.8049926757812 0.132442831993103
96.3759002685547 0.130786061286926
96.5662002563477 0.130141854286194
97.5177001953125 0.127380728721619
97.7080001831055 0.126736402511597
98.0886077880859 0.125816106796265
98.2789077758789 0.125539898872375
98.4692077636719 0.125171780586243
98.6595077514648 0.124987721443176
98.8498077392578 0.124619603157043
99.0401077270508 0.124159336090088
99.2304153442383 0.123791217803955
99.8013153076172 0.122962832450867
99.9916152954102 0.122594714164734
100.372215270996 0.122042536735535
100.562522888184 0.121582269668579
100.94312286377 0.120293736457825
101.133422851562 0.119557499885559
101.323722839355 0.118637084960938
101.514022827148 0.117900729179382
101.704322814941 0.117072463035583
101.894622802734 0.116428136825562
102.275230407715 0.115323662757874
102.655830383301 0.114403367042542
102.846130371094 0.114035129547119
103.22673034668 0.112930774688721
103.60733795166 0.11145806312561
103.797637939453 0.110813856124878
103.987937927246 0.110261678695679
104.178237915039 0.109617352485657
104.368537902832 0.109157204627991
104.558837890625 0.108604907989502
104.749145507812 0.108236789703369
104.939445495605 0.108052730560303
105.129745483398 0.107408404350281
105.320045471191 0.106948256492615
105.510345458984 0.106395959854126
105.700645446777 0.105567693710327
106.081245422363 0.104279160499573
106.271553039551 0.103726863861084
106.461853027344 0.103266716003418
106.652153015137 0.102714538574219
106.84245300293 0.10243833065033
107.032752990723 0.10188615322113
107.413352966309 0.100965738296509
107.603660583496 0.10041356086731
107.984260559082 0.099493145942688
108.174560546875 0.0992170572280884
108.745460510254 0.0981125831604004
108.935760498047 0.0978364944458008
109.126068115234 0.0976524353027344
109.316368103027 0.0973763465881348
109.50666809082 0.0971921682357788
109.887268066406 0.0966399908065796
110.45817565918 0.0955355167388916
110.648475646973 0.0950753688812256
111.029075622559 0.0945230722427368
111.219375610352 0.094154953956604
111.409675598145 0.0938788652420044
111.599975585938 0.093694806098938
111.790283203125 0.0933265686035156
112.170883178711 0.0927743911743164
112.361183166504 0.0927743911743164
112.551483154297 0.0926823616027832
112.932083129883 0.0926823616027832
113.122383117676 0.0927743911743164
113.312690734863 0.0927743911743164
113.883590698242 0.093050479888916
114.073890686035 0.0932345390319824
114.264190673828 0.0933265686035156
114.454490661621 0.0933265686035156
114.644798278809 0.093510627746582
114.835098266602 0.0934185981750488
115.40599822998 0.093694806098938
115.786598205566 0.093510627746582
115.976905822754 0.0932345390319824
116.167205810547 0.093050479888916
116.35750579834 0.0929584503173828
116.547805786133 0.093050479888916
116.928405761719 0.0928664207458496
117.118705749512 0.09259033203125
117.499313354492 0.0922222137451172
117.689613342285 0.091946005821228
117.879913330078 0.0917619466781616
118.070213317871 0.0913938283920288
118.64111328125 0.09084153175354
118.831420898438 0.0909335613250732
119.02172088623 0.0912097692489624
119.212020874023 0.0913938283920288
119.402320861816 0.0918539762496948
119.592620849609 0.0924062728881836
119.782920837402 0.093050479888916
120.163520812988 0.094154953956604
120.353828430176 0.094799280166626
120.734428405762 0.095719575881958
120.924728393555 0.0959956645965576
121.115028381348 0.09636390209198
121.305328369141 0.0965479612350464
121.495628356934 0.0966399908065796
121.685935974121 0.096824049949646
122.066535949707 0.0973763465881348
122.447135925293 0.0981125831604004
122.637435913086 0.0982966423034668
122.827735900879 0.098388671875
123.398643493652 0.098388671875
123.588943481445 0.0986647605895996
123.779243469238 0.099032998085022
123.969543457031 0.0993090867996216
124.540451049805 0.10041356086731
124.730751037598 0.100873708724976
125.111351013184 0.101978182792664
125.301651000977 0.102346301078796
125.682250976562 0.103266716003418
125.87255859375 0.103450775146484
126.062858581543 0.103818893432617
126.633758544922 0.104371190071106
126.824058532715 0.104647278785706
127.014358520508 0.104831337928772
127.394966125488 0.105383634567261
127.585266113281 0.105567693710327
127.775566101074 0.105843782424927
128.346466064453 0.106395959854126
128.536773681641 0.106488108634949
128.917373657227 0.106488108634949
129.107666015625 0.106395959854126
129.678573608398 0.105567693710327
129.868881225586 0.105199575424194
130.059173583984 0.105015397071838
130.249481201172 0.104739308357239
130.43977355957 0.104555249214172
130.630081176758 0.104463219642639
130.820388793945 0.104463219642639
131.010681152344 0.104371190071106
131.39128112793 0.104371190071106
131.581588745117 0.104279160499573
132.342788696289 0.103542804718018
132.533096313477 0.103450775146484
132.723388671875 0.103450775146484
132.913696289062 0.103266716003418
133.103988647461 0.103266716003418
133.294296264648 0.103174686431885
133.484588623047 0.102898597717285
133.674896240234 0.102714538574219
133.865203857422 0.102622509002686
134.05549621582 0.102346301078796
134.245803833008 0.10216224193573
134.626403808594 0.101610064506531
};
\addlegendentry{SA, 24~m}
\addplot [thick, color1]
table {%
47.8767929077148 0.109223604202271
48.1258125305176 0.103596210479736
48.3788032531738 0.102133989334106
48.625072479248 0.101646542549133
48.8664779663086 0.10204541683197
49.1137008666992 0.103684902191162
49.3691444396973 0.105501532554626
49.6244049072266 0.106121897697449
49.8739471435547 0.105102777481079
50.125301361084 0.103418946266174
50.377986907959 0.101380705833435
50.6325569152832 0.0994311571121216
50.8890228271484 0.096418023109436
51.1473960876465 0.0838783979415894
51.4077568054199 0.0817958116531372
51.670108795166 0.0820174217224121
51.9287071228027 0.0840113162994385
52.1838989257812 0.0864483118057251
52.4521942138672 0.0897716283798218
52.7438850402832 0.0907907485961914
53.0299987792969 0.0873788595199585
53.280101776123 0.0841885805130005
53.5319366455078 0.0822832584381104
53.7907676696777 0.0813083648681641
54.0514602661133 0.0816185474395752
54.2989959716797 0.0829036235809326
54.5449905395508 0.0849860906600952
54.8062400817871 0.0928289890289307
55.0767097473145 0.100007176399231
55.3329124450684 0.102532744407654
55.5729904174805 0.0891954898834229
55.8168106079102 0.0887525081634521
56.0673141479492 0.0892841815948486
56.3158569335938 0.09003746509552
56.7691535949707 0.0919427871704102
56.9818954467773 0.0924744606018066
57.1950378417969 0.0927846431732178
57.4318656921387 0.0747063159942627
57.676342010498 0.0736870765686035
57.933967590332 0.0734212398529053
58.2007484436035 0.073332667350769
58.9951934814453 0.0732883214950562
59.5643730163574 0.0736870765686035
60.1072616577148 0.0742188692092896
60.6825332641602 0.0753709077835083
61.2385177612305 0.0769217014312744
61.814868927002 0.0790042877197266
62.3488731384277 0.0808210372924805
62.6109619140625 0.0813083648681641
62.8915710449219 0.0816185474395752
63.173095703125 0.081707239151001
63.4416236877441 0.0812641382217407
63.7116432189941 0.0803335905075073
63.9922142028809 0.0780737400054932
64.2757797241211 0.070319652557373
64.5730590820312 0.0656670331954956
64.8772277832031 0.0634515285491943
65.1800003051758 0.0627425909042358
65.4814682006836 0.0627869367599487
65.7768325805664 0.0636731386184692
66.0593948364258 0.0655341148376465
66.3446273803711 0.0687687397003174
66.6383743286133 0.0705854892730713
66.9333190917969 0.0716046094894409
67.2120895385742 0.0721806287765503
67.4921188354492 0.0720919370651245
67.7776260375977 0.0713387727737427
68.0653305053711 0.0704525709152222
68.3455276489258 0.0694776773452759
68.6222839355469 0.06836998462677
68.9070129394531 0.0670406818389893
69.2004470825195 0.0658442974090576
69.7917633056641 0.0638946294784546
70.0903701782227 0.0631856918334961
70.3951721191406 0.0626096725463867
70.9782104492188 0.0617234706878662
71.5375747680664 0.0613690614700317
71.8227615356445 0.0611917972564697
72.1091537475586 0.0612361431121826
72.3966064453125 0.06163489818573
72.7060470581055 0.0706297159194946
73.0439910888672 0.0700980424880981
73.3689956665039 0.0692561864852905
73.6549835205078 0.0679268836975098
73.9426879882812 0.066243052482605
74.2404022216797 0.0641605854034424
74.822380065918 0.0593750476837158
75.1048889160156 0.0603499412536621
75.3886871337891 0.0575140714645386
75.6731185913086 0.0557416677474976
75.9509353637695 0.0549441576004028
76.223991394043 0.0548998117446899
76.5012893676758 0.0554314851760864
76.7848739624023 0.0557860136032104
77.0667114257812 0.0551656484603882
77.3401947021484 0.0538806915283203
77.6156845092773 0.053260326385498
77.9224472045898 0.0549441576004028
78.2296676635742 0.0579128265380859
78.5193176269531 0.0588877201080322
78.8068542480469 0.0589319467544556
79.4150772094727 0.0583117008209229
79.7090454101562 0.0585331916809082
79.9908599853516 0.0590206384658813
80.2770767211914 0.058444619178772
80.5712127685547 0.048474907875061
80.8631973266602 0.0502473115921021
81.1412811279297 0.0525957345962524
81.4198837280273 0.0530388355255127
81.7109527587891 0.053260326385498
82.5497970581055 0.0543237924575806
82.8292999267578 0.0548998117446899
83.1129531860352 0.0512220859527588
83.3925323486328 0.0507346391677856
83.6677856445312 0.0506017208099365
83.94775390625 0.0509119033813477
84.2378158569336 0.0517537593841553
84.5255279541016 0.0534819364547729
84.7947463989258 0.0547668933868408
85.0642700195312 0.0549883842468262
85.3430938720703 0.0534375905990601
85.6225967407227 0.051665186882019
85.8922729492188 0.0512220859527588
86.1593246459961 0.0519310235977173
86.4340515136719 0.0524628162384033
86.7137603759766 0.0527286529541016
87.2571563720703 0.0525957345962524
87.5294342041016 0.0531717538833618
87.8120651245117 0.0536148548126221
88.0944366455078 0.0534375905990601
88.651237487793 0.0524184703826904
88.9253768920898 0.0527728796005249
89.1991882324219 0.0537477731704712
89.4620208740234 0.0545452833175659
89.7209701538086 0.0548554658889771
89.9856262207031 0.0543237924575806
90.2546539306641 0.0532159805297852
90.5196838378906 0.0535705089569092
91.0390701293945 0.0555201768875122
91.3068237304688 0.0559632778167725
91.5731658935547 0.0551656484603882
91.8088302612305 0.0541465282440186
92.0444183349609 0.0543680191040039
92.5229415893555 0.0562291145324707
92.7611694335938 0.0566278696060181
92.9988708496094 0.056273341178894
93.2359237670898 0.0554314851760864
93.472526550293 0.0553872585296631
93.7045745849609 0.0564063787460327
93.9278106689453 0.0572924613952637
94.1517181396484 0.0576026439666748
94.3788146972656 0.0575584173202515
94.6058807373047 0.0573811531066895
94.8296661376953 0.0578685998916626
95.0533828735352 0.0587104558944702
95.2789535522461 0.0589762926101685
95.5049057006836 0.0591535568237305
95.7360153198242 0.0594637393951416
95.9697570800781 0.0602612495422363
96.211051940918 0.0603941679000854
96.460563659668 0.0601726770401001
96.7094192504883 0.0605270862579346
96.9570236206055 0.0613690614700317
97.2143478393555 0.0621223449707031
97.5375366210938 0.0625653266906738
97.8606262207031 0.0624324083328247
98.107307434082 0.0622109174728394
98.3503112792969 0.0623881816864014
98.8453979492188 0.0636731386184692
99.0836563110352 0.0641162395477295
99.57421875 0.0638504028320312
99.8676376342773 0.0641605854034424
100.142524719238 0.0647808313369751
100.365859985352 0.0654897689819336
100.58960723877 0.0660215616226196
100.820587158203 0.0660659074783325
101.051216125488 0.0658886432647705
101.256546020508 0.0659329891204834
101.663963317871 0.0671736001968384
101.869247436523 0.0674837827682495
102.046516418457 0.0673065185546875
102.202224731445 0.0669519901275635
102.380981445312 0.0670850276947021
102.595680236816 0.0675281286239624
102.809608459473 0.067838191986084
103.021530151367 0.067838191986084
103.233787536621 0.0673065185546875
103.460556030273 0.0672179460525513
103.686920166016 0.0677496194839478
103.899108886719 0.0681041479110718
104.108909606934 0.068015456199646
104.33617401123 0.0676610469818115
104.570869445801 0.0674837827682495
104.792304992676 0.0676167011260986
105.001541137695 0.067838191986084
105.211853027344 0.0679712295532227
105.879821777344 0.0679712295532227
106.797348022461 0.0685029029846191
107.011856079102 0.0685029029846191
107.662986755371 0.0688574314117432
107.858810424805 0.0692561864852905
108.058731079102 0.0700536966323853
108.268379211426 0.0704525709152222
108.476356506348 0.070319652557373
108.67561340332 0.070319652557373
108.874458312988 0.0710285902023315
109.082916259766 0.0715159177780151
109.488883972168 0.0721806287765503
109.869750976562 0.0729339122772217
110.051330566406 0.0736428499221802
110.23942565918 0.0744847059249878
110.436180114746 0.0749721527099609
110.845191955566 0.0758140087127686
111.053527832031 0.0764343738555908
111.462020874023 0.0773205757141113
111.908561706543 0.0784282684326172
112.104301452637 0.0790929794311523
112.475044250488 0.0796689987182617
112.659896850586 0.0805552005767822
112.84162902832 0.0813083648681641
113.018821716309 0.081707239151001
113.352966308594 0.0830807685852051
113.514282226562 0.0832580327987671
113.696136474609 0.0837454795837402
113.877532958984 0.0849418640136719
114.068786621094 0.0856950283050537
114.448532104492 0.086315393447876
114.63370513916 0.0871130228042603
114.829872131348 0.0881321430206299
115.036163330078 0.0893285274505615
115.233825683594 0.0902589559555054
115.415542602539 0.0908793210983276
115.786407470703 0.0918540954589844
115.974243164062 0.0928289890289307
116.148056030273 0.0945127010345459
116.32145690918 0.0950887203216553
116.499206542969 0.0959749221801758
116.67749786377 0.0967282056808472
116.872245788574 0.0977029800415039
117.075607299805 0.0985006093978882
117.27180480957 0.0993868112564087
117.460205078125 0.100051403045654
117.642181396484 0.101292133331299
117.810119628906 0.102266907691956
117.978042602539 0.102975845336914
118.148124694824 0.103906393051147
118.31778717041 0.105058431625366
118.497665405273 0.10643208026886
118.677627563477 0.107185363769531
118.840972900391 0.108204483985901
119.155265808105 0.109932541847229
119.30940246582 0.111173152923584
119.466972351074 0.112280964851379
119.629104614258 0.113521575927734
119.781036376953 0.114230513572693
119.904975891113 0.115692734718323
120.03084564209 0.116268873214722
120.18017578125 0.117819666862488
120.459358215332 0.121009945869446
120.587532043457 0.122206330299377
120.717216491699 0.123092532157898
120.847175598145 0.12428891658783
120.980209350586 0.125263690948486
121.115562438965 0.126016974449158
121.256324768066 0.126991748809814
121.405647277832 0.12765645980835
121.553894042969 0.128409743309021
121.699356079102 0.12956178188324
121.844825744629 0.130846738815308
121.999694824219 0.1324862241745
122.154037475586 0.133017897605896
122.296478271484 0.13381552696228
122.43677520752 0.13527774810791
122.575492858887 0.136119604110718
122.713310241699 0.136784195899963
122.854682922363 0.137360215187073
122.999252319336 0.138468027114868
123.14762878418 0.139354228973389
123.303497314453 0.140461921691895
123.457656860352 0.140993714332581
123.605575561523 0.14112663269043
123.753028869629 0.141481041908264
123.908157348633 0.142189979553223
124.062767028809 0.142765998840332
124.504501342773 0.144715666770935
124.655921936035 0.146620988845825
124.806121826172 0.147329926490784
124.955047607422 0.147329926490784
125.105110168457 0.14786171913147
125.258323669434 0.149013757705688
125.563148498535 0.150697469711304
125.71475982666 0.151140570640564
125.866943359375 0.151805281639099
126.018600463867 0.153178811073303
126.165008544922 0.1540207862854
126.309608459473 0.155084133148193
126.460403442383 0.156369209289551
126.614959716797 0.157166719436646
126.764701843262 0.158052921295166
126.908401489258 0.159603714942932
127.053642272949 0.160489916801453
127.204040527344 0.161198854446411
127.353324890137 0.161996483802795
127.495468139648 0.162971258163452
127.637145996094 0.164832353591919
127.783103942871 0.167535185813904
127.929008483887 0.16806697845459
128.074401855469 0.167668104171753
128.219314575195 0.167978286743164
128.356460571289 0.170681238174438
128.487594604492 0.172010540962219
128.618286132812 0.173871517181396
128.74853515625 0.174979209899902
128.878448486328 0.175954103469849
129.00830078125 0.177770733833313
129.137954711914 0.180828094482422
129.273025512695 0.182113170623779
129.407653808594 0.182955026626587
129.542953491211 0.183929800987244
129.677978515625 0.185303449630737
129.806274414062 0.188094973564148
129.931427001953 0.189690113067627
130.059005737305 0.191107988357544
130.188751220703 0.192348718643188
130.316452026367 0.195494651794434
130.440704345703 0.197843074798584
130.564575195312 0.198596358299255
130.688095092773 0.199615478515625
130.915679931641 0.20276141166687
131.019821166992 0.204711079597473
131.123611450195 0.207281112670898
131.227081298828 0.210515737533569
131.322845458984 0.211623430252075
131.414398193359 0.213927507400513
131.514663696289 0.215832829475403
131.624420166016 0.218181252479553
131.733245849609 0.218225598335266
131.840377807617 0.22208046913147
131.947875976562 0.224118828773499
132.059768676758 0.227309107780457
132.171279907227 0.229834794998169
132.276260375977 0.232670545578003
132.380645751953 0.236392617225647
132.491302490234 0.236303925514221
132.603469848633 0.241310954093933
132.70735168457 0.248400568962097
132.805816650391 0.251635074615479
132.905242919922 0.253939270973206
133.006011962891 0.255800247192383
133.105407714844 0.256730794906616
133.201461791992 0.264174818992615
};
\addlegendentry{SD, 8~m}
\addplot [thick, color1, dashed]
table {%
48.025749206543 0.121718883514404
48.1794929504395 0.1203453540802
48.3409729003906 0.119592070579529
48.5046730041504 0.119104623794556
48.6693382263184 0.119547724723816
48.8378105163574 0.120478272438049
49.1798095703125 0.121674656867981
49.3563423156738 0.121896147727966
49.536735534668 0.121763229370117
49.7182159423828 0.121320128440857
49.8968200683594 0.120478272438049
50.0719375610352 0.119326233863831
50.2480354309082 0.117332220077515
50.4284057617188 0.114983797073364
50.616096496582 0.112280964851379
50.8048858642578 0.109710931777954
50.9957580566406 0.108293056488037
51.191291809082 0.123225450515747
51.3880157470703 0.120655536651611
51.5855751037598 0.116844892501831
51.7807273864746 0.10248851776123
51.9770545959473 0.0977029800415039
52.1745567321777 0.0956205129623413
52.3631629943848 0.0942468643188477
52.5524978637695 0.0934935808181763
52.7428894042969 0.0932720899581909
52.9421005249023 0.0938037633895874
53.1439018249512 0.0964623689651489
53.3468704223633 0.106520652770996
53.538028717041 0.109134912490845
53.7251129150391 0.110109806060791
53.9131774902344 0.110419988632202
54.103328704834 0.109755277633667
54.2952270507812 0.106254816055298
54.4881172180176 0.100627422332764
54.6843910217285 0.0975258350372314
54.8844223022461 0.0950887203216553
55.0855293273926 0.0934492349624634
55.2923355102539 0.0922086238861084
55.5091400146484 0.0911895036697388
55.727165222168 0.0740416049957275
55.9432182312012 0.074927806854248
56.1489601135254 0.0768774747848511
56.3557815551758 0.0778965950012207
56.5649261474609 0.0778522491455078
56.787296295166 0.0773205757141113
57.0109062194824 0.0763014554977417
57.4495010375977 0.0737757682800293
57.6639366149902 0.0734212398529053
57.8794555664062 0.0736428499221802
58.3345603942871 0.0746176242828369
58.5647811889648 0.0756367444992065
58.787956237793 0.0780295133590698
59.0090065002441 0.0805108547210693
59.2311477661133 0.0820174217224121
59.4732360839844 0.0642935037612915
59.7295532226562 0.0640275478363037
59.9872550964355 0.0643377304077148
60.2285842895508 0.0647808313369751
60.4508819580078 0.0653126239776611
60.9012718200684 0.0661544799804688
61.1347389221191 0.0664646625518799
61.369270324707 0.0666419267654419
61.6007080078125 0.0514435768127441
61.8182487487793 0.0503802299499512
62.0366821289062 0.0501586198806763
62.2574081420898 0.0500257015228271
62.7288818359375 0.0499813556671143
63.4048652648926 0.0502915382385254
63.6252593994141 0.0505574941635132
64.0869064331055 0.0513993501663208
64.5440139770508 0.0526399612426758
64.7651519775391 0.0533046722412109
65.2160186767578 0.0544567108154297
65.4500198364258 0.0548554658889771
65.6848907470703 0.055077075958252
65.9148330688477 0.0550327301025391
66.1389389038086 0.054678201675415
66.3637237548828 0.0538806915283203
66.594612121582 0.0526399612426758
66.8366165161133 0.0502473115921021
67.0794296264648 0.0483862161636353
67.3204727172852 0.0486078262329102
67.5529937744141 0.0499813556671143
67.7862243652344 0.0506460666656494
68.0212631225586 0.0506460666656494
68.2677459716797 0.0505131483078003
68.5149841308594 0.0502029657363892
68.9948425292969 0.0491838455200195
69.4594268798828 0.0478545427322388
70.452522277832 0.0448415279388428
70.7000122070312 0.0442655086517334
70.9482650756836 0.0438224077224731
71.2063064575195 0.0435564517974854
71.4713668823242 0.0434235334396362
71.7372589111328 0.043512225151062
71.9932250976562 0.0501586198806763
72.2377243041992 0.0499813556671143
72.4828948974609 0.0496712923049927
72.7333755493164 0.0491394996643066
72.9933853149414 0.0484305620193481
73.2540969848633 0.0474557876586914
73.5160217285156 0.046170711517334
73.7805099487305 0.0446642637252808
74.0457229614258 0.043512225151062
74.3132629394531 0.0475000143051147
74.5971221923828 0.0457277297973633
74.8817825317383 0.0430691242218018
75.1672286987305 0.0405877828598022
75.4460830688477 0.0401003360748291
76.0052108764648 0.0422271490097046
76.2797317504883 0.0420942306518555
76.5537643432617 0.0393027067184448
76.8284149169922 0.03659987449646
77.0980529785156 0.0385937690734863
77.3661041259766 0.0390368700027466
77.9118270874023 0.039790153503418
78.1949310302734 0.0397015810012817
78.4786605834961 0.0395243167877197
78.7488327026367 0.0398788452148438
79.0034484863281 0.0410308837890625
79.2585220336914 0.0423601865768433
79.514518737793 0.0355807542800903
79.7718124389648 0.0358465909957886
80.0294952392578 0.0362453460693359
80.2880554199219 0.0365555286407471
80.5488357543945 0.0370429754257202
81.0727767944336 0.0388153791427612
81.3479461669922 0.0394357442855835
81.6235046386719 0.0394799709320068
81.8994445800781 0.0348718166351318
82.1568603515625 0.035181999206543
82.6715393066406 0.0360238552093506
83.2172775268555 0.0366884469985962
83.4921264648438 0.0372644662857056
83.7551574707031 0.0369100570678711
84.0137100219727 0.0353591442108154
84.2725601196289 0.0348718166351318
84.538932800293 0.0348718166351318
84.810546875 0.0356251001358032
85.0824584960938 0.0358909368515015
85.3483200073242 0.0354034900665283
85.6072845458984 0.0346945524215698
85.8665237426758 0.0346059799194336
86.1260375976562 0.0349160432815552
86.6458282470703 0.0344287157058716
86.9043350219727 0.0345172882080078
87.1567535400391 0.0347831249237061
87.4092788696289 0.0343400239944458
87.6632080078125 0.0341628789901733
87.929931640625 0.0342957973480225
88.1967163085938 0.0346059799194336
88.4635467529297 0.0344729423522949
88.722412109375 0.0339856147766113
88.9810562133789 0.0339856147766113
89.5247421264648 0.0346502065658569
89.8144836425781 0.0344287157058716
90.1040496826172 0.0340298414230347
90.3578033447266 0.0341185331344604
90.5975952148438 0.0346059799194336
90.8373870849609 0.0349603891372681
91.0807342529297 0.0346059799194336
91.3265151977539 0.0343843698501587
91.5722885131836 0.0349160432815552
91.8121566772461 0.0353149175643921
92.0453414916992 0.035004734992981
92.2785263061523 0.0348274707794189
92.5154800415039 0.0352705717086792
92.7596130371094 0.0355807542800903
93.2447662353516 0.0352262258529663
93.7051086425781 0.0357580184936523
93.9375 0.0357580184936523
94.1904830932617 0.0356693267822266
94.9324798583984 0.0361124277114868
95.1680145263672 0.0360682010650635
95.6467056274414 0.0362453460693359
96.8344268798828 0.0369100570678711
97.3093490600586 0.0375746488571167
97.7833404541016 0.0378848314285278
98.0145568847656 0.0382393598556519
98.2454528808594 0.0385051965713501
98.7226638793945 0.038549542427063
99.2095718383789 0.0390368700027466
99.7216033935547 0.0391255617141724
99.975700378418 0.0392584800720215
100.456336975098 0.0396572351455688
100.924842834473 0.039790153503418
101.38053894043 0.0402776002883911
101.618629455566 0.0405877828598022
102.30590057373 0.0412523746490479
102.909545898438 0.0422714948654175
103.353843688965 0.0427589416503906
103.569801330566 0.043157696723938
103.779014587402 0.0433793067932129
104.199989318848 0.0436893701553345
104.854644775391 0.044575572013855
105.948806762695 0.0457277297973633
106.402244567871 0.0460377931594849
106.853965759277 0.0465695858001709
107.091987609863 0.0469683408737183
107.570983886719 0.0474114418029785
108.027290344238 0.0480318069458008
108.252792358398 0.0485191345214844
109.061027526855 0.0496712923049927
109.311157226562 0.0502029657363892
109.978050231934 0.0521082878112793
110.207588195801 0.0525513887405396
110.436408996582 0.0531717538833618
110.65909576416 0.0538806915283203
110.861831665039 0.0543237924575806
111.265830993652 0.0549883842468262
111.471351623535 0.0554758310317993
111.880081176758 0.0565392971038818
112.27604675293 0.0570266246795654
112.472999572754 0.0573368072509766
113.296447753906 0.0590206384658813
113.701530456543 0.059685230255127
114.659553527832 0.0615462064743042
115.24772644043 0.0629198551177979
115.651176452637 0.0640718936920166
116.350830078125 0.0667304992675781
116.697937011719 0.0679268836975098
117.031951904297 0.0686358213424683
117.192443847656 0.0688130855560303
117.35245513916 0.0691232681274414
117.715896606445 0.0694334506988525
118.274024963379 0.0699207782745361
118.461761474609 0.0702309608459473
118.64249420166 0.0706297159194946
118.818206787109 0.0711615085601807
119.855758666992 0.0735985040664673
120.02515411377 0.0737757682800293
120.192390441895 0.0740416049957275
120.353813171387 0.0741745233535767
120.514640808105 0.0745290517807007
120.67578125 0.0750607252120972
120.845115661621 0.0758140087127686
121.181777954102 0.0769217014312744
121.362945556641 0.0775420665740967
121.543838500977 0.0779851675033569
121.903602600098 0.0784282684326172
122.082458496094 0.0788713693618774
122.260551452637 0.0797575712203979
122.43603515625 0.0805108547210693
122.610046386719 0.0809983015060425
123.127586364746 0.081707239151001
123.298614501953 0.0822832584381104
123.638458251953 0.0836125612258911
123.807266235352 0.0840113162994385
124.148529052734 0.0843658447265625
124.319389343262 0.0846759080886841
124.486457824707 0.085074782371521
124.642097473145 0.0852962732315063
124.797058105469 0.0853406190872192
124.951972961426 0.0855621099472046
125.11222076416 0.0860939025878906
125.27173614502 0.0867142677307129
125.430526733398 0.0872015953063965
125.586708068848 0.0875117778778076
125.896911621094 0.0885308980941772
126.073532104492 0.0893727540969849
126.253448486328 0.0905691385269165
126.761856079102 0.0932720899581909
127.090759277344 0.0955318212509155
127.596260070801 0.0985449552536011
127.908790588379 0.100627422332764
128.250549316406 0.103330373764038
128.427825927734 0.104748249053955
128.597579956055 0.105634450912476
128.743408203125 0.106299161911011
129.033676147461 0.108115792274475
129.183486938477 0.109445095062256
129.481002807617 0.111616253852844
129.615478515625 0.113078474998474
129.748977661133 0.115914344787598
129.989105224609 0.118750214576721
130.091278076172 0.120744109153748
130.193161010742 0.122161984443665
130.308029174805 0.122782349586487
130.669372558594 0.123491287231445
130.793975830078 0.123801469802856
130.918075561523 0.123757123947144
131.047302246094 0.123535633087158
131.449798583984 0.123446941375732
131.581207275391 0.124111652374268
131.711929321289 0.124554753303528
131.846908569336 0.125130772590637
131.998809814453 0.125130772590637
132.14990234375 0.125485181808472
132.302398681641 0.127257585525513
132.474975585938 0.128055214881897
132.646530151367 0.128188133239746
132.817077636719 0.128188133239746
132.995971679688 0.128055214881897
133.174072265625 0.127789378166199
133.351058959961 0.127877950668335
133.539840698242 0.128143787384033
};
\addlegendentry{SD, 11~m}
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
47.0603675842285 0.17963171005249
47.2882347106934 0.179676055908203
47.4066352844238 0.179454565048218
47.5186386108398 0.178789854049683
47.6095161437988 0.178125262260437
47.7006988525391 0.177549242973328
47.8069610595703 0.17670726776123
47.9172286987305 0.175023555755615
48.0282669067383 0.173871517181396
48.3708610534668 0.171966195106506
48.4897880554199 0.171523094177246
48.6060981750488 0.170725464820862
48.8337020874023 0.168509960174561
48.9508819580078 0.167668104171753
49.0685081481934 0.167136430740356
49.4197616577148 0.165984392166138
50.0169486999512 0.165319681167603
50.1340751647949 0.164965271949768
50.3717498779297 0.164566516876221
50.6158638000488 0.164522171020508
50.7425651550293 0.164876580238342
50.9837265014648 0.165718555450439
51.0976867675781 0.165674209594727
51.2071113586426 0.165452718734741
51.4199829101562 0.164788007736206
51.6626586914062 0.164566516876221
52.1838493347168 0.164566516876221
52.4541320800781 0.164344906806946
52.5955810546875 0.164167642593384
52.9960517883301 0.16279411315918
53.1319389343262 0.162616848945618
53.2687950134277 0.162528157234192
53.5304908752441 0.162129402160645
53.6597099304199 0.162173748016357
53.7941017150879 0.161730647087097
53.9290313720703 0.161420464515686
54.0612640380859 0.160224080085754
54.1917457580566 0.159249305725098
54.3241195678711 0.158850431442261
54.4649085998535 0.158673286437988
54.6062927246094 0.158673286437988
54.7450828552246 0.158451676368713
54.8831024169922 0.15796434879303
55.1720008850098 0.157255411148071
55.3205833435059 0.156191945075989
55.4600677490234 0.155615925788879
55.5980415344238 0.155394315719604
55.7409286499023 0.154951214790344
56.0423583984375 0.153001546859741
56.1913681030273 0.152071118354797
56.3408393859863 0.15122926235199
56.4949340820312 0.150520324707031
56.6535110473633 0.149988532066345
56.8117218017578 0.1493239402771
57.1038589477539 0.148393392562866
57.7221412658691 0.145734786987305
57.8740463256836 0.145291686058044
58.0330085754395 0.144627094268799
58.1947898864746 0.143696546554565
58.3552474975586 0.142899036407471
58.6692008972168 0.140816450119019
58.832935333252 0.1396644115448
58.9981651306152 0.138689517974854
59.5057334899902 0.13629686832428
59.6897430419922 0.135543584823608
59.874568939209 0.134967565536499
60.0536613464355 0.134214282035828
60.2283973693848 0.133017897605896
60.4041709899902 0.131688594818115
60.7622528076172 0.129340171813965
60.9370002746582 0.12854266166687
61.285572052002 0.1275235414505
61.836986541748 0.125308036804199
62.0219192504883 0.124466180801392
62.2123565673828 0.123757123947144
62.6117401123047 0.122782349586487
62.798828125 0.122206330299377
62.9855918884277 0.121497392654419
63.1778526306152 0.120522499084473
63.766731262207 0.118218421936035
65.0039825439453 0.114762306213379
65.4260101318359 0.113388657569885
65.8296813964844 0.112192273139954
66.227294921875 0.110996007919312
66.4303436279297 0.1106858253479
66.6327056884766 0.110286951065063
66.8334884643555 0.109489440917969
67.0350952148438 0.109001994132996
67.8790283203125 0.107849955558777
68.0871810913086 0.107628464698792
68.3068389892578 0.107273936271667
68.9775161743164 0.106387734413147
69.4386978149414 0.105457186698914
69.6726760864258 0.104792594909668
69.8923416137695 0.104039311408997
70.3293228149414 0.102710008621216
70.7885055541992 0.101646542549133
71.0114059448242 0.101070523262024
71.7033309936523 0.0995197296142578
72.3853302001953 0.0978360176086426
72.8443298339844 0.0969940423965454
73.2965621948242 0.0961078405380249
73.5187911987305 0.0957090854644775
73.9943237304688 0.0951330661773682
74.2321395874023 0.0949114561080933
74.4607009887695 0.0946013927459717
74.6899032592773 0.0940253734588623
75.4115982055664 0.0925631523132324
76.6243438720703 0.0905691385269165
77.3395690917969 0.0898158550262451
77.5862655639648 0.0894170999526978
78.0659408569336 0.0888854265213013
78.5731353759766 0.088442325592041
79.3300170898438 0.0875117778778076
79.5794982910156 0.0871572494506836
80.352424621582 0.0856508016586304
81.1341323852539 0.084542989730835
81.9319458007812 0.0840998888015747
82.2037582397461 0.0840113162994385
82.4831619262695 0.0840113162994385
83.2728652954102 0.0842328071594238
83.5295486450195 0.0841885805130005
83.7863464355469 0.0840556621551514
85.1831130981445 0.0842328071594238
85.7603988647461 0.0840113162994385
86.0467681884766 0.0837454795837402
86.6440887451172 0.0833909511566162
87.2221069335938 0.0832580327987671
90.0099716186523 0.0818843841552734
90.6770782470703 0.0813970565795898
91.6055526733398 0.0805552005767822
92.1937484741211 0.07993483543396
92.8027038574219 0.0789599418640137
93.1164398193359 0.0786498785018921
94.3827209472656 0.0778965950012207
94.6897735595703 0.0775864124298096
95.9599075317383 0.0759025812149048
96.2426605224609 0.0753709077835083
97.463493347168 0.0734212398529053
97.7728805541992 0.0728009939193726
98.0821685791016 0.0723578929901123
98.7325973510742 0.0716931819915771
99.0475234985352 0.0712944269180298
99.3496704101562 0.0710285902023315
100.303894042969 0.0705854892730713
100.613243103027 0.070319652557373
101.824310302734 0.0684142112731934
102.429389953613 0.0676167011260986
102.740669250488 0.0673508644104004
103.079086303711 0.0671736001968384
104.024826049805 0.0663759708404541
104.330795288086 0.0662873983383179
104.959823608398 0.066420316696167
105.248992919922 0.0661988258361816
105.827239990234 0.0655784606933594
107.505348205566 0.0642935037612915
107.779052734375 0.0642048120498657
109.796180725098 0.065179705619812
110.316429138184 0.0654011964797974
110.573699951172 0.0655784606933594
111.114944458008 0.0662873983383179
111.398773193359 0.066774845123291
111.922470092773 0.0675281286239624
112.444694519043 0.06836998462677
112.709754943848 0.0689460039138794
113.481224060059 0.0702309608459473
114.011337280273 0.0708513259887695
114.513893127441 0.0714273452758789
114.757118225098 0.0717818737030029
114.989074707031 0.0722248554229736
116.201759338379 0.0750163793563843
116.772705078125 0.0770103931427002
117.180450439453 0.0778965950012207
117.379859924316 0.0782067775726318
117.784240722656 0.0790486335754395
118.688659667969 0.0811754465103149
118.907249450684 0.0818843841552734
119.331398010254 0.0837011337280273
119.738151550293 0.0856508016586304
119.949234008789 0.086669921875
120.159721374512 0.0874232053756714
120.349555969238 0.0879992246627808
120.695739746094 0.0896387100219727
121.082077026367 0.0909236669540405
121.267036437988 0.091455340385437
121.81721496582 0.0932720899581909
123.071800231934 0.0974371433258057
123.422393798828 0.0983676910400391
123.602981567383 0.0989437103271484
123.960845947266 0.100405931472778
124.138229370117 0.100937604904175
124.514366149902 0.101912498474121
125.215255737305 0.104172229766846
125.562461853027 0.105058431625366
125.883171081543 0.10585606098175
126.178428649902 0.106166243553162
126.331687927246 0.10643208026886
126.833427429199 0.107008099555969
127.006645202637 0.10731828212738
127.177032470703 0.107761383056641
127.344673156738 0.108071565628052
128.373107910156 0.109400749206543
128.544158935547 0.109489440917969
129.056381225586 0.109400749206543
129.230621337891 0.109400749206543
129.412963867188 0.109223604202271
129.594482421875 0.108957767486572
129.961898803711 0.108558893203735
130.144897460938 0.10833740234375
130.327346801758 0.108248710632324
130.508972167969 0.108248710632324
130.853805541992 0.108027219772339
131.209762573242 0.107849955558777
132.288955688477 0.106254816055298
132.628967285156 0.106210470199585
132.807418823242 0.106210470199585
132.987258911133 0.106077551841736
133.163269042969 0.106077551841736
133.333435058594 0.105944633483887
133.502838134766 0.105944633483887
133.860580444336 0.105102777481079
134.035232543945 0.105058431625366
134.375610351562 0.104704022407532
134.730575561523 0.104172229766846
135.064315795898 0.103994965553284
};
\addlegendentry{SD, 24~m}
\end{axis}

\end{tikzpicture}


==> img/dist_ac_90_height_8m.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
%\definecolor{white!15!black}{RGB}{204,204,204}

\begin{axis}[
axis line style={white!80!black},
axis equal image,
colorbar,
colorbar style={ylabel={Correlation}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={white!80!black},
xlabel=\textcolor{darkslategray38}{Element index},
xmajorticks=false,
xmin=-0.5, xmax=62.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!80!black},
ylabel=\textcolor{darkslategray38}{Element index},
ymajorticks=false,
ymin=-0.5, ymax=62.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=62.5, ymin=62.5, ymax=-0.5] {img/dist_ac_90_height_8m-001.png};
\end{axis}

\end{tikzpicture}


==> img/dist_ac_90_individ_height_8m.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
%\definecolor{white!15!black}{RGB}{204,204,204}

\begin{axis}[
axis line style={white!80!black},
axis equal image,
colorbar,
colorbar style={ylabel={Correlation, $\rho$}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={white!80!black},
xlabel={Element x},
xmajorticks=false,
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!80!black},
ylabel={Element y},
ymajorticks=false,
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {img/dist_ac_90_individ_height_8m-000.png};
\addplot [thick, red, dashed]
table {%
2.5 1.5
3.5 1.5
3.5 2.5
4.5 2.5
4.5 3.5
3.5 3.5
3.5 4.5
2.5 4.5
2.5 3.5
1.5 3.5
1.5 2.5
2.5 2.5
2.5 1.5
};
\addplot [thick, red]
table {%
2.5 1.5
2.5 0.5
3.5 0.5
3.5 1.5
5.5 1.5
5.5 2.5
7.5 2.5
7.5 3.5
4.5 3.5
4.5 4.5
3.5 4.5
3.5 4.53
2.47 4.53
2.47 3.53
1.47 3.53
1.47 2.47
2.47 2.47
2.47 1.47
};
\draw (axis cs:0,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:1,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:2,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.61};
\draw (axis cs:3,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:4,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:5,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.62};
\draw (axis cs:6,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.20};
\draw (axis cs:7,0) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.22};
\draw (axis cs:0,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:1,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.56};
\draw (axis cs:2,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:3,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:4,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:5,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:6,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.34};
\draw (axis cs:7,1) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.43};
\draw (axis cs:0,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:1,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:2,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:3,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:4,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:5,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:6,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:7,2) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:0,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:1,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:2,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:3,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:4,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:5,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.81};
\draw (axis cs:6,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:7,3) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.84};
\draw (axis cs:0,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:1,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:2,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:3,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:4,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:5,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:6,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:7,4) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:0,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:1,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.72};
\draw (axis cs:2,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.67};
\draw (axis cs:3,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:4,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.75};
\draw (axis cs:5,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.39};
\draw (axis cs:6,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.50};
\draw (axis cs:7,5) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:0,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.70};
\draw (axis cs:1,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:2,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:3,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.53};
\draw (axis cs:4,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:5,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.29};
\draw (axis cs:6,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.69};
\draw (axis cs:7,6) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:0,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:1,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.60};
\draw (axis cs:2,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.68};
\draw (axis cs:3,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.00};
\draw (axis cs:4,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:5,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.53};
\draw (axis cs:6,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.80};
\draw (axis cs:7,7) node[
  scale=0.6,
  text=white,
  rotate=0.0
]{0.72};
\end{axis}

\end{tikzpicture}


==> img/dist_coh_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{color2}{RGB}{85,168,104}
%\definecolor{color1}{RGB}{221,132,82}
%\definecolor{color0}{RGB}{76,114,176}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ytick style={color=black},
legend cell align={left},
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
ymin=0, ymax=1,
ylabel={CDF},
xmin=8, xmax=14,
xlabel={Coherence Bandwidth, $B_{coh}$ [MHz]},
]
\addplot [thick, color0]
table {%
7.61714267730713 0
8.97571468353271 0.0099647045135498
9.01571464538574 0.0199292898178101
9.041428565979 0.0298939943313599
9.06142902374268 0.0398585796356201
9.07999992370605 0.0498232841491699
9.11999988555908 0.06975257396698
9.1542854309082 0.08968186378479
9.16857147216797 0.0996465682983398
9.18428611755371 0.1096111536026
9.23571395874023 0.13950514793396
9.25571441650391 0.14946985244751
9.27428531646729 0.15943443775177
9.28999996185303 0.16939914226532
9.3100004196167 0.17936384677887
9.33142852783203 0.18932843208313
9.35714244842529 0.19929313659668
9.39999961853027 0.21922242641449
9.42571449279785 0.22918701171875
9.44857120513916 0.2391517162323
9.47571468353271 0.24911642074585
9.50428581237793 0.25908100605011
9.55571460723877 0.27901029586792
9.58285713195801 0.28897500038147
9.61428546905518 0.29893970489502
9.66857147216797 0.31886899471283
9.69714260101318 0.32883358001709
9.72142887115479 0.33879828453064
9.75 0.348762989044189
9.77999973297119 0.35872757434845
9.80571460723877 0.368692278862
9.83571434020996 0.37865686416626
9.86428546905518 0.38862156867981
9.92428588867188 0.40855085849762
9.958571434021 0.418515563011169
9.98999977111816 0.42848014831543
10.0271425247192 0.438444852828979
10.0957145690918 0.45837414264679
10.1828575134277 0.4783034324646
10.2257146835327 0.488268136978149
10.2742853164673 0.49823272228241
10.3785715103149 0.51816201210022
10.4342861175537 0.52812671661377
10.5 0.538091421127319
10.6157140731812 0.558020710945129
10.6871433258057 0.56798529624939
10.834285736084 0.587914705276489
10.8957147598267 0.59787929058075
10.9642858505249 0.607843995094299
11.0299997329712 0.61780858039856
11.1000003814697 0.627773284912109
11.165714263916 0.637737989425659
11.2271432876587 0.647702574729919
11.2814283370972 0.65766716003418
11.3428573608398 0.667631864547729
11.4485712051392 0.687561273574829
11.5057144165039 0.697525858879089
11.5971431732178 0.717455148696899
11.7585716247559 0.75731372833252
11.8299999237061 0.777243137359619
11.8671426773071 0.787207841873169
11.9700002670288 0.817101716995239
12.001428604126 0.827066421508789
12.0728569030762 0.846995711326599
12.1057138442993 0.856960296630859
12.1414289474487 0.866925001144409
12.2157144546509 0.886854290962219
12.2542858123779 0.896818995475769
12.294285774231 0.906783580780029
12.3814287185669 0.926712989807129
12.4314289093018 0.936677575111389
12.4842853546143 0.946642279624939
12.6071424484253 0.966571569442749
12.6942853927612 0.976536273956299
12.8228569030762 0.986500859260559
13.1042852401733 0.996465444564819
};
\addlegendentry{Height 8~m}
\addplot [thick, color1, dashed]
table {%
9.14142894744873 0
9.29714298248291 0.00996840000152588
9.3514289855957 0.0199368000030518
9.39428615570068 0.0299053192138672
9.5957145690918 0.0797474384307861
9.64000034332275 0.089715838432312
9.68142890930176 0.0996842384338379
9.7142858505249 0.109652638435364
9.75285720825195 0.11962103843689
9.8271427154541 0.139557957649231
9.85714244842529 0.149526357650757
9.88571453094482 0.159494757652283
9.91285705566406 0.169463157653809
9.94285678863525 0.179431676864624
9.96857166290283 0.18940007686615
9.99142837524414 0.199368476867676
10.0185718536377 0.209336876869202
10.0471429824829 0.219305276870728
10.0699996948242 0.229273796081543
10.0957145690918 0.239242196083069
10.1199998855591 0.249210596084595
10.1428575515747 0.259178996086121
10.16428565979 0.269147396087646
10.1871433258057 0.279115915298462
10.2114286422729 0.289084196090698
10.2299995422363 0.299052715301514
10.25 0.30902111530304
10.2771425247192 0.318989515304565
10.294285774231 0.328957915306091
10.3171424865723 0.338926315307617
10.3371429443359 0.348894834518433
10.3585710525513 0.358863234519958
10.3985710144043 0.37880003452301
10.4414281845093 0.398736953735352
10.458571434021 0.408705353736877
10.4785718917847 0.418673753738403
10.5214281082153 0.438610553741455
10.539999961853 0.448579072952271
10.5628566741943 0.458547472953796
10.582857131958 0.468515872955322
10.6071424484253 0.478484272956848
10.6300001144409 0.488452672958374
10.6542854309082 0.498421192169189
10.6742858886719 0.508389592170715
10.6971426010132 0.518357992172241
10.7214288711548 0.528326392173767
10.7442855834961 0.538294792175293
10.7957143783569 0.558231711387634
10.8171424865723 0.56820011138916
10.877142906189 0.588136911392212
10.9028568267822 0.598105430603027
10.9328575134277 0.608073830604553
10.9671430587769 0.618042230606079
10.997142791748 0.628010630607605
11.0257139205933 0.637979030609131
11.0614290237427 0.647947549819946
11.1000003814697 0.657915830612183
11.1300001144409 0.667884349822998
11.1700000762939 0.677852749824524
11.207142829895 0.68782114982605
11.2457141876221 0.697789669036865
11.2828569412231 0.707757949829102
11.375714302063 0.727694869041443
11.4214286804199 0.737663269042969
11.5200004577637 0.757600069046021
11.5642852783203 0.767568588256836
11.6171426773071 0.777536988258362
11.6742858886719 0.787505388259888
11.7842855453491 0.807442188262939
11.8500003814697 0.817410707473755
11.9128570556641 0.827379107475281
11.9714288711548 0.837347507476807
12.0342855453491 0.847316026687622
12.1057138442993 0.857284307479858
12.1800003051758 0.867252826690674
12.2399997711182 0.8772212266922
12.3199996948242 0.887189626693726
12.3971424102783 0.897158145904541
12.5600004196167 0.917094945907593
12.6614284515381 0.927063345909119
12.7399997711182 0.937031745910645
12.8228569030762 0.94700026512146
12.9214286804199 0.956968545913696
13.0299997329712 0.966937065124512
13.1342859268188 0.976905465126038
13.3185710906982 0.986873865127563
13.6785717010498 0.996842384338379
};
\addlegendentry{Height 11~m}
\addplot [thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8.43571472167969 0
8.6014289855957 0.010000467300415
8.61571407318115 0.0200009346008301
8.62285709381104 0.0300014019012451
8.62857151031494 0.0400019884109497
8.6371431350708 0.0600029230117798
8.6485710144043 0.100004911422729
8.64999961853027 0.110005378723145
8.65571403503418 0.130006313323975
8.65857124328613 0.150007247924805
8.66142845153809 0.16000771522522
8.66428565979004 0.180008769035339
8.66714286804199 0.190009236335754
8.68285751342773 0.300014495849609
8.68571472167969 0.310015082359314
8.69571399688721 0.380018472671509
8.69857120513916 0.390018939971924
8.70142841339111 0.410019874572754
8.70428562164307 0.420020341873169
8.70571422576904 0.430020809173584
8.71142864227295 0.450021862983704
8.71285724639893 0.460022330284119
8.71571445465088 0.470022797584534
8.71714305877686 0.480023264884949
8.7314281463623 0.530025720596313
8.73285675048828 0.540026187896729
8.74142837524414 0.570027589797974
8.74285697937012 0.580028176307678
8.74714279174805 0.590028643608093
8.77285671234131 0.680032968521118
8.77428531646729 0.690033435821533
8.78285694122314 0.720034956932068
8.78428554534912 0.730035424232483
8.78714275360107 0.740036010742188
8.791428565979 0.770037412643433
8.79428577423096 0.780037879943848
8.80142879486084 0.830040216445923
8.80428600311279 0.840040802955627
8.80714321136475 0.860041737556458
8.81285667419434 0.880042791366577
8.81714248657227 0.890043258666992
8.82285690307617 0.900043725967407
8.83142852783203 0.910044193267822
8.87428569793701 0.940045595169067
8.89285755157471 0.950046062469482
8.90999984741211 0.960046529769897
8.93000030517578 0.970047116279602
8.95142841339111 0.980047583580017
8.97999954223633 0.990048050880432
};
\addlegendentry{Height 24~m}
\end{axis}

\end{tikzpicture}


==> img/dist_rms_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{color2}{RGB}{85,168,104}
%\definecolor{color1}{RGB}{221,132,82}
%\definecolor{color0}{RGB}{76,114,176}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!80!black},
ymajorgrids,
ytick style={color=black},
legend cell align={left},
legend pos=south east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
ymin=0, ymax=1,
ylabel={CDF},
xmin=200, xmax=800,
xlabel={RMS Delay Spread, $S_{\tau}$ [ns]}
]
\addplot [thick, color0]
table {%
258.954315185547 0
259.710693359375 0.000983595848083496
261.258087158203 0.00196719169616699
266.294342041016 0.00393426418304443
272.445007324219 0.00590145587921143
272.812194824219 0.00688505172729492
274.707336425781 0.00885224342346191
279.157592773438 0.0127865076065063
282.537017822266 0.0167208909988403
283.453857421875 0.0186879634857178
284.041107177734 0.0196715593338013
284.710388183594 0.0226223468780518
285.054504394531 0.0236059427261353
285.519805908203 0.0255730152130127
286.45068359375 0.0285238027572632
286.998657226562 0.0314744710922241
288.579620361328 0.0354088544845581
290.139801025391 0.0413103103637695
290.443634033203 0.042293906211853
290.980895996094 0.045244574546814
292.442596435547 0.0511460304260254
293.056732177734 0.0540968179702759
293.559875488281 0.0560640096664429
295.118988037109 0.0639326572418213
295.683319091797 0.0658997297286987
297.477325439453 0.0718011856079102
298.432067871094 0.0747519731521606
298.613586425781 0.0757355690002441
298.696533203125 0.0767191648483276
298.971405029297 0.0786862373352051
299.142669677734 0.0796698331832886
299.810974121094 0.0826206207275391
300.256164550781 0.0845878124237061
301.244110107422 0.0885220766067505
301.409515380859 0.089505672454834
302.268188476562 0.0934399366378784
302.432739257812 0.0944235324859619
302.872406005859 0.0963907241821289
302.976745605469 0.0973743200302124
303.640319824219 0.101308584213257
303.902221679688 0.103275775909424
304.56591796875 0.107210040092468
304.979125976562 0.111144423484802
305.23828125 0.11311149597168
305.645355224609 0.117045879364014
305.876281738281 0.119012951850891
306.499176025391 0.123930931091309
306.585571289062 0.124914526939392
306.679016113281 0.12688159942627
307.076110839844 0.12983238697052
307.807373046875 0.134750247001648
308.018981933594 0.136717438697815
308.150024414062 0.137701034545898
308.711639404297 0.140651702880859
309.658325195312 0.147536754608154
309.895568847656 0.150487542152405
310.115875244141 0.152454614639282
310.698638916016 0.158356189727783
310.82666015625 0.160323262214661
311.242584228516 0.164257645606995
311.399444580078 0.166224718093872
311.568939208984 0.168191909790039
311.873748779297 0.17114269733429
312.037780761719 0.173109769821167
312.315277099609 0.176060557365417
312.56591796875 0.178027749061584
312.856994628906 0.180978417396545
313.01708984375 0.182945609092712
313.546844482422 0.18786346912384
313.71875 0.189830660820007
313.920532226562 0.191797852516174
314.292938232422 0.195732116699219
314.726776123047 0.20163357257843
314.778991699219 0.202617168426514
314.918090820312 0.204584360122681
314.965423583984 0.205567955970764
315.030822753906 0.206551551818848
315.055572509766 0.207535028457642
315.401702880859 0.213436603546143
315.921752929688 0.220321536064148
316.040130615234 0.222288727760315
316.481781005859 0.227206587791443
316.678588867188 0.230157375335693
316.962585449219 0.233108043670654
317.75048828125 0.239993095397949
318.424285888672 0.243927478790283
318.907257080078 0.246878147125244
319.567687988281 0.249828934669495
320.554107666016 0.254746794700623
320.647674560547 0.255730390548706
320.954742431641 0.257697582244873
321.161956787109 0.25966477394104
322.2373046875 0.265566229820251
323.16162109375 0.271467685699463
323.434539794922 0.274418354034424
323.654541015625 0.276385545730591
325.206787109375 0.290155649185181
325.264312744141 0.291139245033264
325.508392333984 0.293106436729431
325.706512451172 0.294090032577515
325.933868408203 0.296057105064392
326.135375976562 0.297040700912476
326.565948486328 0.30097508430481
326.875274658203 0.303925752639771
327.012603759766 0.304909348487854
327.096435546875 0.305892944335938
327.399169921875 0.307860136032104
327.533386230469 0.309827208518982
327.718048095703 0.311794400215149
327.873413085938 0.313761472702026
328.182983398438 0.316712260246277
328.396453857422 0.318679451942444
328.607879638672 0.320646524429321
330.032348632812 0.333433151245117
330.08984375 0.334416627883911
330.404632568359 0.337367415428162
331.327575683594 0.346219658851624
331.508178710938 0.348186731338501
332.166381835938 0.353104710578918
332.249877929688 0.354088306427002
333.734893798828 0.365891218185425
333.985992431641 0.368841886520386
334.342071533203 0.373759865760803
334.712768554688 0.377694129943848
335.098358154297 0.380644917488098
335.749786376953 0.385562777519226
335.920623779297 0.38654637336731
335.975982666016 0.387529969215393
336.286560058594 0.389497041702271
336.387237548828 0.390480637550354
336.892364501953 0.394415020942688
337.124542236328 0.396382093429565
337.381866455078 0.398349285125732
337.586364746094 0.400316476821899
337.839721679688 0.40326714515686
338.166595458984 0.405234336853027
338.556945800781 0.407201528549194
338.689056396484 0.408185124397278
339.581115722656 0.413102984428406
340.03271484375 0.416053771972656
340.300933837891 0.418020844459534
340.388732910156 0.419004440307617
340.745025634766 0.420971632003784
341.015838623047 0.422938823699951
341.518432617188 0.425889492034912
341.943908691406 0.43080735206604
342.266876220703 0.432774543762207
343.096496582031 0.436708927154541
344.142669677734 0.442610263824463
344.242828369141 0.443593978881836
344.388946533203 0.44457745552063
344.478363037109 0.445561051368713
345.561798095703 0.453429698944092
346.042694091797 0.456380367279053
346.282592773438 0.457364082336426
347.136566162109 0.463265419006348
347.718719482422 0.466216206550598
347.860137939453 0.467199802398682
348.262725830078 0.469166994094849
348.354614257812 0.470150470733643
349.172515869141 0.47506844997406
349.713073730469 0.477035522460938
349.88232421875 0.478019118309021
350.096923828125 0.479986310005188
351.10400390625 0.484904170036316
351.230285644531 0.485887765884399
351.936248779297 0.48883855342865
352.357971191406 0.490805625915527
355.946990966797 0.500641465187073
357.670013427734 0.50555944442749
358.255310058594 0.507526516914368
358.696350097656 0.509493589401245
359.624176025391 0.513427972793579
360.198822021484 0.515395164489746
361.166229248047 0.519329428672791
361.745056152344 0.521296620368958
362.582702636719 0.525230884552002
363.061798095703 0.527198076248169
363.521575927734 0.529165267944336
363.894989013672 0.532115936279297
364.851135253906 0.536050319671631
365.375915527344 0.538017511367798
367.053161621094 0.54391884803772
367.221496582031 0.544902563095093
367.507873535156 0.545886039733887
368.783813476562 0.548836827278137
369.607177734375 0.551787614822388
370.614044189453 0.554738283157349
371.486999511719 0.55768895149231
373.610412597656 0.562606930732727
374.229736328125 0.564574003219604
374.741790771484 0.566541194915771
375.094177246094 0.568508386611938
376.62646484375 0.573426246643066
376.917114257812 0.57440984249115
377.373321533203 0.575393438339233
378.801055908203 0.580311298370361
379.666107177734 0.582278490066528
379.966583251953 0.583262085914612
380.397216796875 0.584245681762695
380.614685058594 0.585229158401489
380.974334716797 0.586212873458862
382.13232421875 0.59113073348999
383.769165039062 0.595064997673035
385.252014160156 0.599982976913452
385.788970947266 0.60195004940033
386.603057861328 0.603917121887207
387.609649658203 0.605884313583374
389.859954833984 0.610802173614502
390.371734619141 0.612769365310669
390.860931396484 0.614736557006836
391.292846679688 0.617687225341797
391.798614501953 0.619654417037964
392.190277099609 0.621621608734131
393.013153076172 0.623588800430298
393.505249023438 0.624572277069092
396.806488037109 0.629490256309509
397.967407226562 0.631457328796387
398.363555908203 0.63244104385376
399.790222167969 0.634408116340637
402.99560546875 0.638342380523682
404.693389892578 0.641293168067932
405.457305908203 0.643260359764099
405.709747314453 0.644243955612183
406.06591796875 0.645227432250977
406.732574462891 0.64621114730835
407.723693847656 0.647194623947144
408.314025878906 0.648178219795227
411.286254882812 0.651129007339478
413.383911132812 0.653096199035645
415.200866699219 0.655063271522522
415.595520019531 0.656046867370605
416.798248291016 0.658014059066772
419.594970703125 0.661948323249817
421.549224853516 0.665882587432861
422.036071777344 0.667849779129028
423.288177490234 0.670800566673279
425.262603759766 0.673751354217529
426.505554199219 0.675718426704407
426.877288818359 0.67670202255249
430.239532470703 0.681619882583618
436.464752197266 0.689488530158997
437.146789550781 0.69047212600708
438.625549316406 0.694406509399414
440.595092773438 0.697357177734375
443.069152832031 0.70424222946167
443.590057373047 0.706209421157837
446.145233154297 0.713094472885132
447.154083251953 0.715061664581299
451.060516357422 0.718995809555054
455.851776123047 0.726864576339722
456.169708251953 0.727848052978516
457.786254882812 0.729815244674683
458.068023681641 0.730798840522766
458.670867919922 0.73178243637085
462.058319091797 0.733749628067017
465.540771484375 0.737683892250061
465.837463378906 0.738667488098145
468.923431396484 0.743585348129272
469.563873291016 0.744568943977356
469.970581054688 0.745552539825439
470.744873046875 0.746536016464233
471.882690429688 0.747519731521606
473.148406982422 0.749486804008484
475.044616699219 0.751453995704651
476.750122070312 0.752437591552734
483.588500976562 0.755388259887695
485.864685058594 0.757355451583862
486.309295654297 0.758339047431946
488.588806152344 0.759322643280029
489.789215087891 0.761289834976196
491.486053466797 0.763256907463074
492.044464111328 0.765224099159241
493.216064453125 0.768174886703491
494.452362060547 0.771125555038452
495.99462890625 0.775059938430786
497.238708496094 0.777027010917664
498.439697265625 0.779977798461914
498.868682861328 0.781944990158081
499.180450439453 0.782928466796875
502.376800537109 0.78981351852417
502.698486328125 0.790797114372253
505.648498535156 0.795715093612671
505.927978515625 0.796698570251465
506.729034423828 0.797682166099548
510.836486816406 0.800632953643799
516.552307128906 0.807518005371094
517.592529296875 0.809485197067261
518.439453125 0.811452269554138
519.015563964844 0.812435865402222
519.895874023438 0.813419461250305
520.404418945312 0.814403057098389
523.321472167969 0.816370248794556
527.410034179688 0.821288108825684
529.998474121094 0.824238777160645
532.33251953125 0.826205968856812
536.368530273438 0.829156637191772
537.927429199219 0.830140352249146
538.765441894531 0.831123828887939
539.179138183594 0.832107424736023
540.586364746094 0.8340744972229
545.829406738281 0.838992476463318
546.314331054688 0.839976072311401
548.307312011719 0.841943264007568
548.894958496094 0.842926740646362
549.11083984375 0.843910336494446
550.959899902344 0.84784460067749
553.456665039062 0.850795388221741
556.6220703125 0.853746175765991
557.742919921875 0.855713367462158
564.01611328125 0.859647631645203
566.425964355469 0.86161470413208
567.198364257812 0.862598419189453
570.354064941406 0.864565491676331
571.663391113281 0.866532683372498
573.535095214844 0.868499755859375
576.799621582031 0.874401330947876
582.743347167969 0.879319190979004
584.443725585938 0.882269859313965
585.024658203125 0.883253574371338
586.630126953125 0.885220646858215
587.246887207031 0.886204242706299
587.567138671875 0.887187838554382
588.859252929688 0.88915491104126
589.51416015625 0.890138626098633
590.413818359375 0.891122102737427
590.963928222656 0.89210569858551
595.085266113281 0.896039962768555
597.075805664062 0.898007154464722
597.486633300781 0.898990750312805
598.72021484375 0.900957942008972
599.405883789062 0.903908729553223
599.539916992188 0.904892206192017
599.823059082031 0.9058758020401
601.698852539062 0.909810066223145
603.241821289062 0.912760853767395
604.279907226562 0.914728045463562
606.064758300781 0.917678833007812
608.207275390625 0.92259669303894
608.399047851562 0.923580169677734
608.667053222656 0.925547361373901
608.998291015625 0.926530957221985
609.695190429688 0.930465221405029
611.368347167969 0.932432413101196
613.387023925781 0.934399604797363
615.108642578125 0.93636679649353
619.565490722656 0.941284656524658
624.820678710938 0.948169708251953
629.071411132812 0.951120376586914
630.758056640625 0.953087568283081
631.312255859375 0.954071164131165
638.30517578125 0.957021951675415
651.114624023438 0.959972620010376
656.449340820312 0.961939811706543
667.8349609375 0.96390700340271
680.810424804688 0.966857671737671
682.678894042969 0.967841267585754
684.7685546875 0.970792055130005
685.463562011719 0.971775531768799
690.815551757812 0.975709915161133
691.340759277344 0.976693391799927
695.897827148438 0.981611371040344
696.529174804688 0.982594966888428
696.784729003906 0.983578443527222
697.239685058594 0.984562158584595
698.063842773438 0.985545635223389
702.993713378906 0.989480018615723
706.207946777344 0.992430686950684
707.264770507812 0.993414282798767
710.906433105469 0.995381474494934
713.048889160156 0.997348546981812
719.713134765625 0.999315738677979
};
\addlegendentry{Height 8~m}
\addplot [thick, color1, dashed]
table {%
207.130706787109 0
207.298095703125 0.000996708869934082
208.331451416016 0.0029902458190918
210.060348510742 0.00498378276824951
212.069915771484 0.00697731971740723
214.240493774414 0.00996756553649902
214.568389892578 0.0109643936157227
214.986785888672 0.0139546394348145
215.317749023438 0.0159481763839722
215.516891479492 0.018938422203064
215.542449951172 0.0199352502822876
215.579605102539 0.0209319591522217
215.645767211914 0.0219287872314453
215.739212036133 0.0229254961013794
215.781677246094 0.0239222049713135
215.867706298828 0.0249190330505371
216.343002319336 0.0279092788696289
216.522766113281 0.0299028158187866
216.633178710938 0.0308995246887207
216.689971923828 0.0318963527679443
216.879669189453 0.0338898897171021
216.990463256836 0.0348865985870361
218.100952148438 0.0378768444061279
218.525146484375 0.0408672094345093
218.565795898438 0.0418639183044434
218.970275878906 0.0488412380218506
219.116821289062 0.0508347749710083
219.288314819336 0.052828311920166
219.414566040039 0.0558185577392578
219.523849487305 0.0568153858184814
220.475311279297 0.062795877456665
221.08561706543 0.0667829513549805
221.183624267578 0.0677796602249146
221.246948242188 0.0687764883041382
221.447830200195 0.0707700252532959
222.263122558594 0.0787440538406372
222.558975219727 0.0807375907897949
222.616928100586 0.0817344188690186
222.796615600586 0.0837278366088867
223.203491210938 0.0867182016372681
223.326629638672 0.0877149105072021
223.579132080078 0.0917019844055176
223.828399658203 0.0966857671737671
223.940475463867 0.0986793041229248
224.071517944336 0.100672841072083
224.177444458008 0.101669549942017
224.377334594727 0.104659795761108
224.408309936523 0.105656623840332
224.577819824219 0.10765016078949
224.734359741211 0.109643697738647
224.774963378906 0.110640406608582
224.833465576172 0.111637234687805
224.917526245117 0.112633943557739
225.137313842773 0.114627480506897
225.410415649414 0.117617726325989
225.631210327148 0.120607972145081
225.739227294922 0.121604800224304
225.807418823242 0.122601509094238
225.989196777344 0.124595046043396
226.348007202148 0.129578828811646
226.436126708984 0.131572365760803
226.537155151367 0.133565902709961
226.572814941406 0.134562730789185
226.693710327148 0.136556148529053
226.870422363281 0.13854968547821
227.280029296875 0.145527005195618
227.629196166992 0.148517370223999
228.010665893555 0.151507616043091
229.29914855957 0.157488107681274
229.521423339844 0.159481644630432
229.956069946289 0.163468718528748
230.168029785156 0.166458964347839
230.59977722168 0.170446038246155
230.74641418457 0.171442747116089
230.790420532227 0.172439575195312
230.883880615234 0.173436284065247
231.789733886719 0.180413603782654
232.057693481445 0.183403968811035
232.54248046875 0.187391042709351
233.603607177734 0.1923748254776
233.774703979492 0.193371534347534
233.860290527344 0.194368362426758
234.438858032227 0.198355317115784
234.605728149414 0.199352145195007
234.815719604492 0.201345682144165
236.045547485352 0.211313247680664
236.172897338867 0.213306784629822
236.257141113281 0.214303493499756
236.393203735352 0.215300321578979
236.458984375 0.216297030448914
236.646255493164 0.218290567398071
236.704650878906 0.219287276268005
236.789428710938 0.220284104347229
237.100326538086 0.222277641296387
237.41633605957 0.226264595985413
238.279800415039 0.23324191570282
239.073684692383 0.238225817680359
239.819686889648 0.242212772369385
241.416381835938 0.25118362903595
242.422698974609 0.257164239883423
242.691757202148 0.259157776832581
242.951858520508 0.261151313781738
243.165542602539 0.263144731521606
243.652755737305 0.266135096549988
243.71696472168 0.267131805419922
243.823440551758 0.268128633499146
243.89208984375 0.26912534236908
244.47673034668 0.274109125137329
244.569000244141 0.275105953216553
245.536270141602 0.28208327293396
245.872970581055 0.284076690673828
245.990753173828 0.285073518753052
246.152969360352 0.286070227622986
246.239959716797 0.287067055702209
247.301361083984 0.292050838470459
249.209197998047 0.304011940956116
249.579162597656 0.306005477905273
251.050857543945 0.313979625701904
251.305114746094 0.315973043441772
251.645797729492 0.31796658039093
251.928787231445 0.319960117340088
252.062744140625 0.320956945419312
252.125823974609 0.321953654289246
252.267486572266 0.323947191238403
252.324142456055 0.324943900108337
252.412353515625 0.325940728187561
253.041961669922 0.327934265136719
254.133819580078 0.330924510955811
254.440734863281 0.331921219825745
254.716842651367 0.333914756774902
254.82438659668 0.334911584854126
255.292251586914 0.337901830673218
255.845245361328 0.34089207649231
256.168029785156 0.342885613441467
256.223358154297 0.343882322311401
256.336791992188 0.344879150390625
256.461608886719 0.346872687339783
256.718597412109 0.349862933158875
256.775848388672 0.350859642028809
257.937469482422 0.358833789825439
258.032287597656 0.360827326774597
258.128784179688 0.361824035644531
258.255493164062 0.363817572593689
258.449737548828 0.365811109542847
258.769073486328 0.369798183441162
259.220245361328 0.374781966209412
259.372772216797 0.376775503158569
259.433898925781 0.377772212028503
260.045104980469 0.384749531745911
260.059936523438 0.385746359825134
260.158325195312 0.387739896774292
260.330780029297 0.390730142593384
260.399963378906 0.392723679542542
260.469207763672 0.394717216491699
260.649047851562 0.397707462310791
260.694183349609 0.398704171180725
260.764068603516 0.399700999259949
260.855377197266 0.401694536209106
261.043640136719 0.403687953948975
261.143493652344 0.404684782028198
261.195739746094 0.405681490898132
261.423309326172 0.408671855926514
261.626922607422 0.411662101745605
261.968963623047 0.414652347564697
262.024719238281 0.415649175643921
262.185699462891 0.417642593383789
262.224792480469 0.418639421463013
262.709503173828 0.42561674118042
262.932373046875 0.427610278129578
263.105743408203 0.430600523948669
263.437530517578 0.433590888977051
264.268707275391 0.4385746717453
264.542633056641 0.440568208694458
264.90283203125 0.44355845451355
264.964141845703 0.444555163383484
265.085052490234 0.445551991462708
265.162658691406 0.446548700332642
265.676116943359 0.450535774230957
266.254577636719 0.453526020050049
266.653656005859 0.455519556999207
267.022613525391 0.457513093948364
268.441467285156 0.462496876716614
270.168060302734 0.467480659484863
271.076202392578 0.470470905303955
271.677337646484 0.472464561462402
272.182220458984 0.474457979202271
272.651397705078 0.477448225021362
272.728759765625 0.478445053100586
272.947723388672 0.47944188117981
274.748657226562 0.482432126998901
275.592590332031 0.48442554473877
275.845611572266 0.485422372817993
276.493743896484 0.486419200897217
276.725769042969 0.487415909767151
277.070648193359 0.488412618637085
277.161773681641 0.489409446716309
277.573822021484 0.491402983665466
277.763549804688 0.4923996925354
277.814849853516 0.493396520614624
277.966522216797 0.494393229484558
278.655242919922 0.49738347530365
281.465667724609 0.505357503890991
281.544036865234 0.506354331970215
281.693298339844 0.507351160049438
286.086608886719 0.512334823608398
287.773071289062 0.51532518863678
290.658813476562 0.519312262535095
290.932952880859 0.520308971405029
291.041137695312 0.521305799484253
291.103790283203 0.522302508354187
291.339965820312 0.524296045303345
291.468933105469 0.525292873382568
292.078826904297 0.526289582252502
293.909912109375 0.52828311920166
296.554351806641 0.531273365020752
298.130126953125 0.53326690196991
299.179534912109 0.535260438919067
301.734771728516 0.540244221687317
302.014312744141 0.541240930557251
306.015197753906 0.543234467506409
316.826507568359 0.547221541404724
320.296539306641 0.548218250274658
320.94287109375 0.549215078353882
321.827606201172 0.55120849609375
322.419311523438 0.552205324172974
323.025634765625 0.554198861122131
324.009246826172 0.557189106941223
328.653045654297 0.568153500556946
330.137054443359 0.571143865585327
330.430236816406 0.572140455245972
330.658752441406 0.574134111404419
332.186645507812 0.579117894172668
332.341247558594 0.581111431121826
332.617309570312 0.583104848861694
332.949584960938 0.585098505020142
333.052093505859 0.586095213890076
333.303436279297 0.58709192276001
334.199584960938 0.589085459709167
335.026916503906 0.592075824737549
335.319183349609 0.594069242477417
335.76611328125 0.596062779426575
336.266082763672 0.599053144454956
337.170471191406 0.603040099143982
338.033843994141 0.60503363609314
338.390014648438 0.607027173042297
339.438690185547 0.611014127731323
339.621246337891 0.612010955810547
340.069671630859 0.615998029708862
340.455718994141 0.61799144744873
344.697723388672 0.627959132194519
345.105712890625 0.628955841064453
345.288024902344 0.629952669143677
346.043609619141 0.632942914962769
346.639709472656 0.63593316078186
347.484527587891 0.638923525810242
347.874969482422 0.639920234680176
349.360595703125 0.641913771629333
349.935211181641 0.642910480499268
350.783355712891 0.643907308578491
356.098785400391 0.655868411064148
357.075714111328 0.657861948013306
357.499938964844 0.658858776092529
357.743499755859 0.659855484962463
358.094268798828 0.662845730781555
359.227661132812 0.665836095809937
362.405334472656 0.668826341629028
364.347473144531 0.672813415527344
364.8544921875 0.674806833267212
365.835571289062 0.67680037021637
366.716979980469 0.678793907165527
366.817108154297 0.679790735244751
366.871368408203 0.680787444114685
367.236602783203 0.682780981063843
369.481842041016 0.68975830078125
369.664703369141 0.690755128860474
370.220062255859 0.692748546600342
370.516387939453 0.6947420835495
371.536315917969 0.698729157447815
371.674499511719 0.699725866317749
373.596313476562 0.704709768295288
373.865020751953 0.705706477165222
373.932922363281 0.706703186035156
374.078094482422 0.70770001411438
375.101684570312 0.712683796882629
375.368194580078 0.713680505752563
375.748901367188 0.715674042701721
375.971710205078 0.716670751571655
376.565124511719 0.718664407730103
377.268615722656 0.721654653549194
377.76318359375 0.723648071289062
377.922912597656 0.724644899368286
378.309661865234 0.726638436317444
378.967407226562 0.729628682136536
380.251922607422 0.733615756034851
380.984985351562 0.735609292984009
381.299682617188 0.736606001853943
381.736724853516 0.737602710723877
381.995727539062 0.738599538803101
382.838928222656 0.740593075752258
382.923309326172 0.741589784622192
383.052795410156 0.742586612701416
383.336181640625 0.74358344078064
384.519470214844 0.745576858520508
386.564605712891 0.746573686599731
391.797241210938 0.7485671043396
396.782897949219 0.751557350158691
397.157684326172 0.752554178237915
400.809936523438 0.75654125213623
401.942291259766 0.757538080215454
402.6533203125 0.758534789085388
403.287261962891 0.760528326034546
404.704528808594 0.763518571853638
405.336303710938 0.765512108802795
405.468017578125 0.766508817672729
405.784912109375 0.767505645751953
406.635314941406 0.769499063491821
406.835266113281 0.770495891571045
407.207916259766 0.771492719650269
408.688842773438 0.777473211288452
409.465087890625 0.780463457107544
410.149230957031 0.783453702926636
411.691223144531 0.786444067955017
414.010498046875 0.790431022644043
414.346313476562 0.793421387672424
414.731536865234 0.795414924621582
415.324432373047 0.79740834236145
415.758392333984 0.799401998519897
416.488006591797 0.801395416259766
418.140594482422 0.805382490158081
418.764251708984 0.807376027107239
422.352172851562 0.816346883773804
426.868316650391 0.822327375411987
427.437652587891 0.823324203491211
428.074584960938 0.825317740440369
429.846038818359 0.829304695129395
431.3427734375 0.832295060157776
432.630523681641 0.835285305976868
433.913208007812 0.839272379875183
434.204528808594 0.841265916824341
434.622497558594 0.842262625694275
434.868865966797 0.843259334564209
435.575836181641 0.844256162643433
438.599792480469 0.847246408462524
439.396362304688 0.848243236541748
439.927825927734 0.850236654281616
440.424926757812 0.85123348236084
440.650482177734 0.852230310440063
441.249664306641 0.854223728179932
443.82568359375 0.855220556259155
448.153167724609 0.856217265129089
484.424743652344 0.860204339027405
484.7373046875 0.861201047897339
485.984008789062 0.863194704055786
486.846649169922 0.864191293716431
490.723297119141 0.867181658744812
497.223846435547 0.871168613433838
514.055053710938 0.879142761230469
520.316589355469 0.882133007049561
524.998657226562 0.885123372077942
530.186279296875 0.888113617897034
534.412109375 0.894094228744507
535.883850097656 0.896087646484375
536.873291015625 0.898081302642822
537.282409667969 0.899078011512756
537.546997070312 0.90007472038269
538.708129882812 0.902068257331848
549.643798828125 0.904061794281006
550.005676269531 0.905058622360229
551.796447753906 0.906055331230164
554.477233886719 0.907052040100098
555.850830078125 0.908048868179321
557.024658203125 0.910042285919189
559.867004394531 0.911039113998413
564.846252441406 0.912035942077637
566.857055664062 0.913032650947571
576.691162109375 0.915026187896729
597.34521484375 0.917019605636597
602.637939453125 0.91801643371582
609.816101074219 0.919013261795044
617.601196289062 0.921006679534912
627.667297363281 0.923000335693359
634.954528808594 0.923996925354004
639.205871582031 0.924993753433228
640.019775390625 0.925990581512451
640.181091308594 0.926987290382385
643.004516601562 0.930974245071411
646.67236328125 0.931971073150635
658.691589355469 0.933964610099792
659.655578613281 0.934961318969727
661.624816894531 0.937951683998108
662.607299804688 0.938948392868042
663.069641113281 0.939945220947266
663.788452148438 0.9409419298172
667.40380859375 0.942935466766357
681.988586425781 0.948915958404541
683.329772949219 0.949912786483765
688 0.951906323432922
711.671081542969 0.959880352020264
725.587707519531 0.964864253997803
726.729187011719 0.965860962867737
736.911560058594 0.969847917556763
740.618347167969 0.97184157371521
741.506042480469 0.972838282585144
743.080810546875 0.97682523727417
744.059631347656 0.978818893432617
745.41845703125 0.979815602302551
761.8818359375 0.985796213150024
763.679382324219 0.986792922019958
764.8330078125 0.987789630889893
766.786193847656 0.988786458969116
784.210876464844 0.991776704788208
788.87548828125 0.992773532867432
791.761840820312 0.993770241737366
794.373474121094 0.995763778686523
795.194702148438 0.996760606765747
797.725280761719 0.997757315635681
800.664611816406 0.999750852584839
};
\addlegendentry{Height 11~m}
\addplot [thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
348.353363037109 0
349.025634765625 0.000975608825683594
349.748199462891 0.00292682647705078
352.367736816406 0.00487804412841797
354.394958496094 0.00585365295410156
355.027038574219 0.00682926177978516
355.602752685547 0.00878047943115234
356.003509521484 0.00975608825683594
357.059814453125 0.0146341323852539
360.553131103516 0.0234146118164062
361.668884277344 0.0253658294677734
362.435638427734 0.0273170471191406
363.320373535156 0.031219482421875
363.713500976562 0.0321950912475586
365.377899169922 0.0351219177246094
366.363952636719 0.0370731353759766
367.854064941406 0.0399999618530273
368.161987304688 0.0409755706787109
369.541931152344 0.0439023971557617
370.321868896484 0.0468292236328125
371.773284912109 0.0497560501098633
372.507141113281 0.0517072677612305
372.847259521484 0.0536584854125977
373.499053955078 0.0556097030639648
373.992218017578 0.057560920715332
374.258331298828 0.0585365295410156
374.652404785156 0.0595121383666992
377.709075927734 0.0643901824951172
378.882171630859 0.0663414001464844
380.064056396484 0.0692683458328247
381.498413085938 0.0721951723098755
382.018127441406 0.0741463899612427
382.258331298828 0.0751219987869263
383.366668701172 0.0780488252639771
386.066833496094 0.0848780870437622
386.237243652344 0.0858536958694458
387.905120849609 0.092682957649231
388.651885986328 0.0965853929519653
388.882263183594 0.0975610017776489
389.561706542969 0.102439045906067
389.848724365234 0.104390263557434
390.702850341797 0.107317090034485
391.6552734375 0.110243916511536
392.262420654297 0.112195134162903
394.221343994141 0.118048787117004
397.369934082031 0.123902440071106
397.742218017578 0.12487804889679
399.366241455078 0.12780487537384
401.244720458984 0.131707310676575
401.938049316406 0.133658528327942
402.391387939453 0.134634137153625
402.977416992188 0.136585354804993
403.300476074219 0.137560963630676
403.990356445312 0.13853657245636
404.589538574219 0.140487790107727
404.954528808594 0.142439007759094
405.197662353516 0.144390225410461
405.289459228516 0.145365834236145
406.094970703125 0.150243878364563
406.303771972656 0.151219487190247
407.264007568359 0.154146313667297
407.493530273438 0.155121922492981
408.655242919922 0.158048748970032
409.601593017578 0.159999966621399
409.865631103516 0.160975575447083
410.250091552734 0.163902401924133
411.332977294922 0.167804837226868
412.290496826172 0.170731663703918
413.044067382812 0.172682881355286
414.153381347656 0.17658531665802
414.578216552734 0.177560925483704
415.468200683594 0.180487871170044
416.727722167969 0.184390306472778
418.697998046875 0.191219568252563
419.109710693359 0.193170785903931
420.221405029297 0.197073221206665
420.541534423828 0.199024438858032
420.775665283203 0.200000047683716
421.850280761719 0.202926874160767
422.476989746094 0.204878091812134
423.485443115234 0.207804918289185
423.727447509766 0.208780527114868
424.402404785156 0.210731744766235
426.568756103516 0.217561006546021
427.192413330078 0.220487833023071
427.414520263672 0.221463441848755
427.514587402344 0.222439050674438
427.758270263672 0.226341485977173
427.865783691406 0.227317094802856
428.180572509766 0.229268312454224
428.721252441406 0.231219530105591
429.029052734375 0.233170747756958
429.338470458984 0.235121965408325
429.954376220703 0.238048791885376
430.767395019531 0.243902444839478
431.267517089844 0.247804880142212
431.464996337891 0.248780488967896
431.58203125 0.249756097793579
431.941314697266 0.251707315444946
432.056793212891 0.25268292427063
432.4287109375 0.254634141921997
432.908111572266 0.257560968399048
433.042022705078 0.259512186050415
433.845001220703 0.267317056655884
433.982635498047 0.269268274307251
434.257690429688 0.272195100784302
434.312377929688 0.273170709609985
434.703063964844 0.278048753738403
434.835815429688 0.279999971389771
434.984832763672 0.281951189041138
435.343902587891 0.286829233169556
435.389923095703 0.287804841995239
435.462829589844 0.288780450820923
435.506805419922 0.289756059646606
435.577087402344 0.29073166847229
435.617279052734 0.291707277297974
435.784912109375 0.293658494949341
435.928741455078 0.295609712600708
436.15478515625 0.297560930252075
436.697967529297 0.30439019203186
436.799407958984 0.305365800857544
436.939361572266 0.306341409683228
437.016052246094 0.307317018508911
437.235076904297 0.309268236160278
437.393463134766 0.311219453811646
437.580993652344 0.313170671463013
438.114654541016 0.319999933242798
438.573944091797 0.322926759719849
439.437530517578 0.329756140708923
439.757904052734 0.331707358360291
440.04052734375 0.333658576011658
440.511657714844 0.338536620140076
440.789520263672 0.340487837791443
441.145935058594 0.34243905544281
441.586730957031 0.346341490745544
441.909210205078 0.350243926048279
442.131072998047 0.352195143699646
442.236541748047 0.35317075252533
442.552429199219 0.355121970176697
442.646148681641 0.35609757900238
443.144226074219 0.359024405479431
444.016693115234 0.365853667259216
444.129577636719 0.3668292760849
444.429321289062 0.368780493736267
444.621002197266 0.370731711387634
446.571472167969 0.38048779964447
447.456817626953 0.386341452598572
447.565704345703 0.387317061424255
447.861511230469 0.389268279075623
448.186798095703 0.392195105552673
448.259857177734 0.393170714378357
448.487976074219 0.395121932029724
448.759765625 0.398048758506775
448.818115234375 0.399024367332458
449.748291015625 0.407804846763611
449.990203857422 0.409756064414978
450.063903808594 0.410731673240662
450.503448486328 0.414634108543396
450.675384521484 0.41560971736908
451.046417236328 0.419512152671814
451.180633544922 0.421463370323181
451.608428955078 0.426341533660889
451.813842773438 0.428292751312256
451.941070556641 0.430243968963623
452.250823974609 0.435122013092041
452.335113525391 0.437073230743408
452.824005126953 0.444878101348877
452.856872558594 0.445853710174561
453.043670654297 0.448780536651611
453.255859375 0.451707363128662
453.856475830078 0.461463451385498
453.935302734375 0.462439060211182
453.985015869141 0.463414669036865
454.125396728516 0.465365886688232
454.376190185547 0.469268321990967
454.425842285156 0.47024393081665
454.456726074219 0.471219539642334
454.574890136719 0.473170757293701
454.601043701172 0.474146366119385
454.642730712891 0.475121974945068
454.708770751953 0.476097583770752
454.814147949219 0.477073192596436
454.906219482422 0.479024410247803
455.214691162109 0.482926845550537
455.433837890625 0.485853672027588
455.822509765625 0.489756107330322
455.868377685547 0.490731716156006
455.931091308594 0.491707324981689
456.135101318359 0.493658542633057
456.2744140625 0.495609760284424
456.446838378906 0.497560977935791
456.716003417969 0.500487804412842
456.907745361328 0.503414630889893
457.170867919922 0.506341457366943
457.378204345703 0.508292675018311
458.165100097656 0.516097545623779
458.294647216797 0.518048763275146
458.450469970703 0.519999980926514
458.518585205078 0.520975589752197
458.553955078125 0.521951198577881
458.606597900391 0.522926807403564
458.702941894531 0.523902416229248
458.741912841797 0.524878025054932
459.350494384766 0.533658504486084
459.556884765625 0.535609722137451
459.770721435547 0.537560939788818
460.449401855469 0.54341459274292
460.520904541016 0.544390201568604
460.665161132812 0.545365810394287
460.738037109375 0.546341419219971
461.476654052734 0.553170680999756
461.743621826172 0.555121898651123
461.922882080078 0.556097507476807
462.253051757812 0.559024333953857
462.793792724609 0.564877986907959
463.215728759766 0.568780422210693
463.257080078125 0.569756031036377
463.437347412109 0.571707248687744
464.131195068359 0.578536510467529
464.50634765625 0.58146333694458
464.877044677734 0.585365772247314
465.016540527344 0.586341381072998
465.312896728516 0.590243816375732
465.762725830078 0.594146370887756
466.045104980469 0.597073197364807
466.319915771484 0.600975632667542
467.162811279297 0.60878050327301
467.959716796875 0.614634156227112
468.532653808594 0.618536591529846
468.762725830078 0.621463418006897
468.986083984375 0.623414635658264
469.378448486328 0.625365853309631
469.649078369141 0.627317070960999
469.997985839844 0.629268288612366
470.204345703125 0.630243897438049
470.336700439453 0.631219506263733
470.817901611328 0.6331707239151
471.458831787109 0.637073159217834
472.045654296875 0.641951203346252
472.256042480469 0.644878029823303
472.537750244141 0.647804856300354
472.896331787109 0.650731682777405
473.146087646484 0.651707291603088
473.353820800781 0.653658509254456
473.464996337891 0.654634118080139
473.774871826172 0.656585454940796
474.002166748047 0.658536672592163
476.788238525391 0.676097631454468
477.057891845703 0.678048849105835
477.128204345703 0.679024457931519
477.842468261719 0.683902502059937
477.939880371094 0.68487811088562
478.10546875 0.685853719711304
478.346038818359 0.688780546188354
478.884826660156 0.694634199142456
479.068969726562 0.696585416793823
479.811981201172 0.704390287399292
479.978149414062 0.706341505050659
480.533203125 0.711219549179077
480.627593994141 0.712195158004761
481.3193359375 0.717073202133179
481.406372070312 0.718048810958862
481.781494140625 0.720975637435913
481.993804931641 0.721951246261597
482.075042724609 0.72292685508728
482.397674560547 0.724878072738647
483.166778564453 0.732682943344116
483.254913330078 0.7336585521698
483.380554199219 0.734634160995483
483.534545898438 0.736585378646851
484.514099121094 0.74731707572937
484.578674316406 0.748292684555054
484.882110595703 0.751219511032104
484.968933105469 0.752195119857788
485.023406982422 0.753170728683472
485.115997314453 0.754146337509155
485.380615234375 0.756097555160522
485.803314208984 0.759024381637573
485.891571044922 0.759999990463257
486.312347412109 0.761951208114624
486.531829833984 0.763902425765991
486.753601074219 0.766829252243042
487.405822753906 0.772682905197144
487.709503173828 0.774634122848511
487.804077148438 0.775609731674194
488.044555664062 0.777560949325562
489.047546386719 0.78536581993103
489.40380859375 0.787317037582397
489.514923095703 0.788292646408081
489.789184570312 0.790243864059448
489.937194824219 0.792195081710815
490.413848876953 0.79609751701355
490.660217285156 0.798048734664917
490.841918945312 0.799999952316284
491.411834716797 0.803902387619019
493.764892578125 0.817560911178589
493.845336914062 0.818536520004272
493.989562988281 0.819512128829956
494.221374511719 0.82048773765564
494.510620117188 0.822438955307007
495.757629394531 0.828292608261108
496.859649658203 0.836097478866577
497.020050048828 0.838048696517944
497.090423583984 0.839024305343628
497.367065429688 0.840975522994995
497.667846679688 0.842926740646362
497.755554199219 0.843902468681335
498.033020019531 0.845853686332703
498.372161865234 0.848780512809753
498.431243896484 0.849756121635437
498.676910400391 0.851707339286804
498.883636474609 0.852682948112488
499.271759033203 0.853658556938171
500.006378173828 0.856585383415222
500.738616943359 0.858536601066589
500.958190917969 0.859512209892273
501.311004638672 0.860487818717957
501.492858886719 0.86146342754364
502.374176025391 0.864390254020691
502.565856933594 0.865365862846375
503.061065673828 0.867317080497742
503.561187744141 0.870243906974792
504.368133544922 0.87219512462616
504.584869384766 0.873170733451843
506.375396728516 0.878048777580261
506.805999755859 0.879999995231628
506.942169189453 0.880975604057312
507.316223144531 0.882926821708679
507.818572998047 0.886829257011414
508.194061279297 0.888780474662781
508.373870849609 0.889756083488464
508.86669921875 0.891707301139832
509.607788085938 0.895609736442566
509.711151123047 0.89658534526825
509.908294677734 0.897560954093933
509.999053955078 0.898536562919617
510.220672607422 0.900487780570984
510.730712890625 0.904390215873718
510.94384765625 0.905365824699402
511.308532714844 0.906341552734375
511.538604736328 0.907317161560059
512.887634277344 0.911219596862793
515.786010742188 0.918048858642578
516.329223632812 0.920000076293945
516.724243164062 0.921951293945312
517.203308105469 0.92390251159668
518.814331054688 0.927804946899414
519.110656738281 0.929756164550781
519.74267578125 0.931707382202148
520.505432128906 0.933658599853516
520.87744140625 0.935609817504883
521.04833984375 0.936585426330566
522.814880371094 0.942439079284668
523.740661621094 0.945365905761719
524.086242675781 0.947317123413086
524.338745117188 0.94829273223877
525.345275878906 0.95121955871582
526.10498046875 0.954146385192871
526.328430175781 0.955121994018555
526.976379394531 0.957073211669922
527.518981933594 0.958048820495605
528.120849609375 0.960000038146973
528.568359375 0.96195125579834
528.928405761719 0.962926864624023
529.358459472656 0.964878082275391
530.361206054688 0.967804908752441
532.86962890625 0.972682952880859
535.017028808594 0.977560997009277
535.578125 0.979512214660645
536.224975585938 0.981463432312012
537.937255859375 0.983414649963379
541.975280761719 0.987317085266113
543.277526855469 0.98926830291748
545.255187988281 0.991219520568848
546.043090820312 0.992195129394531
546.483276367188 0.993170738220215
548.238891601562 0.995121955871582
552.052124023438 1
};
\addlegendentry{Height 24~m}
\end{axis}

\end{tikzpicture}


==> img/trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
%\definecolor{color3}{rgb}{0.8352941176470589,0.3686274509803922,0}

% 50.861867, 4.685528
% 50.862083, 4.685861
\begin{axis}[
width=\linewidth,
axis line style={white!80!black},
colorbar,
colorbar horizontal,
colorbar style={
    ylabel style={rotate=0},
    title=Normalized Power [dB],
    at={(0,1.095)},anchor=south west
    },
colormap/viridis,
point meta max=0,
point meta min=-16,
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=true,
y grid style={white},
yticklabel style={rotate=90, anchor=south},
ymajorgrids,
ymajorticks=true,
ytick style={color=black},
ytick={50.86185516818518,50.8620842356201},
yticklabels={$50^{\circ}$51'42.7''N,$50^{\circ}$51'43.5''N},
ymin=50.86175516818518, ymax=50.862184235620106,
xmin=4.685325269123548, xmax=4.686064939763399,
xtick style={color=black},
xtick={4.6855252691235485,4.685864939763398},
xticklabels={$4^{\circ}$41'7.9''E,$4^{\circ}$41'9.1''E}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=4.685325269123548, xmax=4.686064939763399, ymin=50.86175516818518, ymax=50.862184235620106] {img/trajectory-001.png};
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
4.6858649397634 50.8618551681852 -14.605015754699707
4.68586425564297 50.8618555773765 -15.010364532470703
4.68586357151492 50.8618559865724 -14.865299224853516
4.68586294180383 50.8618563646273 -14.887556076049805
4.68586232355579 50.861856736122 -14.826889991760254
4.68586170530087 50.8618571076209 -14.610370635986328
4.68586108704595 50.8618574791198 -14.628706932067871
4.68586045970684 50.8618578563251 -14.511316299438477
4.68585982245777 50.8618582397554 -14.349437713623047
4.68585918521579 50.8618586231814 -14.292718887329102
4.68585854796672 50.8618590066118 -14.309986114501953
4.68585791293134 50.8618593884447 -14.313553810119629
4.68585729266044 50.8618597596249 -14.180201530456543
4.68585667238264 50.8618601308091 -13.989935874938965
4.68585605210484 50.8618605019934 -13.838705062866211
4.68585543182704 50.8618608731776 -13.969181060791016
4.68585478578796 50.8618612605821 -13.809657096862793
4.68585413260037 50.8618616524877 -13.567791938781738
4.68585347940552 50.8618620443977 -13.750717163085938
4.68585282621067 50.8618624363077 -13.68431282043457
4.68585217781758 50.8618627986463 -13.694929122924805
4.68585153565022 50.8618631225512 -13.436452865600586
4.68585089348287 50.8618634464562 -13.595280647277832
4.68585025131552 50.8618637703611 -13.497962951660156
4.68584961167367 50.8618640984671 -13.549432754516602
4.68584899855457 50.861864470678 -13.612810134887695
4.68584838542864 50.861864842893 -13.579423904418945
4.68584777230271 50.861865215108 -13.775273323059082
4.68584715918361 50.8618655873188 -13.689750671386719
4.68584660274693 50.8618659686915 -13.638110160827637
4.68584606631872 50.8618663532964 -13.326509475708008
4.68584552989051 50.8618667379013 -13.434781074523926
4.68584499346229 50.8618671225062 -13.309133529663086
4.68584445192549 50.8618675186193 -13.239436149597168
4.68584390242661 50.8618679326453 -13.149744033813477
4.68584335292772 50.8618683466713 -13.127344131469727
4.68584280343496 50.8618687606927 -13.066717147827148
4.68584225397427 50.8618691733085 -13.0478515625
4.68584170535416 50.8618695548976 -12.94312858581543
4.68584115673404 50.8618699364867 -12.816034317016602
4.68584060811392 50.8618703180757 -12.856778144836426
4.68584005949991 50.8618706996606 -12.682676315307617
4.68583948470839 50.8618710907743 -12.507415771484375
4.68583889846678 50.8618714860552 -12.312261581420898
4.6858383122317 50.8618718813317 -12.392090797424316
4.68583772599008 50.8618722766125 -12.386465072631836
4.6858371439256 50.8618726668455 -12.593239784240723
4.68583656969328 50.8618730476136 -12.355791091918945
4.68583599546095 50.8618734283816 -12.194729804992676
4.68583542123502 50.8618738091454 -12.032059669494629
4.68583484700269 50.8618741899135 -12.043956756591797
4.68583423680807 50.8618745918178 -12.217599868774414
4.68583362662024 50.8618749937176 -12.26584243774414
4.68583301642561 50.8618753956219 -11.993646621704102
4.68583240623099 50.8618757975262 -11.933450698852539
4.68583180242302 50.8618761537475 -11.844833374023438
4.68583120202126 50.8618764856048 -11.789819717407227
4.68583060162617 50.8618768174583 -11.658365249633789
4.68583000122441 50.8618771493155 -11.863554000854492
4.68582939555863 50.8618774936513 -11.856335639953613
4.68582877786781 50.8618778665048 -11.839765548706055
4.68582816017012 50.8618782393626 -11.722550392150879
4.68582754247242 50.8618786122203 -11.467121124267578
4.68582692477473 50.861878985078 -11.25395393371582
4.68582634307636 50.8618793443175 -11.016899108886719
4.68582576302066 50.8618797029341 -11.154876708984375
4.68582518295851 50.8618800615547 -11.135210990905762
4.68582460289636 50.8618804201753 -10.978995323181152
4.68582400802892 50.8618807907116 -10.934732437133789
4.68582340363291 50.8618811689148 -11.072809219360352
4.68582279923689 50.861881547118 -11.005973815917969
4.68582219484088 50.8618819253211 -10.970083236694336
4.68582159659138 50.8618823015041 -10.908318519592285
4.68582101576307 50.8618826719591 -10.732769966125488
4.68582043492829 50.8618830424183 -10.766048431396484
4.68581985409351 50.8618834128775 -10.752201080322266
4.68581927326519 50.8618837833325 -10.871841430664062
4.68581869447155 50.8618841588008 -10.870057106018066
4.68581811587232 50.8618845347463 -10.896717071533203
4.68581753727309 50.8618849106917 -10.628625869750977
4.68581695867385 50.8618852866372 -10.579557418823242
4.68581638008106 50.8618856625784 -10.744370460510254
4.68581580148183 50.8618860385239 -10.687285423278809
4.68581522288259 50.8618864144693 -10.53014850616455
4.6858146442898 50.8618867904106 -10.433042526245117
4.68581406591443 50.861887167834 -10.33761215209961
4.68581348834498 50.8618875505781 -10.187324523925781
4.68581291077552 50.8618879333223 -9.971963882446289
4.68581233320607 50.8618883160664 -9.971488952636719
4.68581175564304 50.8618886988063 -9.982999801635742
4.68581119821953 50.8618890644662 -10.115609169006348
4.68581064381798 50.8618894275633 -9.841745376586914
4.68581008942259 50.8618897906564 -9.543617248535156
4.68580953502103 50.8618901537535 -9.601375579833984
4.68580894585562 50.8618905482356 -9.674241065979004
4.68580832482314 50.8618909714873 -9.55247688293457
4.68580770379066 50.8618913947391 -9.335968017578125
4.68580708276509 50.8618918179861 -9.206794738769531
4.68580647846136 50.8618922293023 -9.276491165161133
4.68580595361943 50.8618925839243 -9.475542068481445
4.68580542878335 50.8618929385423 -9.409852027893066
4.68580490394143 50.8618932931642 -9.166522979736328
4.6858043790995 50.8618936477862 -9.192923545837402
4.68580384654627 50.8618940133561 -9.286128997802734
4.6858033123696 50.861894381231 -9.553093910217285
4.68580277819888 50.8618947491017 -9.595869064331055
4.68580224402221 50.8618951169765 -9.383070945739746
4.6858017270136 50.8618954709558 -9.48974895477295
4.68580122873922 50.8618958097727 -9.370953559875488
4.6858007304593 50.8618961485935 -9.523991584777832
4.68580023217937 50.8618964874142 -9.74683952331543
4.68579972906417 50.8618968322002 -9.52601146697998
4.68579919371451 50.8618972167542 -9.46047592163086
4.68579865837081 50.8618976013038 -9.242514610290527
4.68579812302116 50.8618979858578 -9.193477630615234
4.6857975876715 50.8618983704117 -9.35727310180664
4.68579710251327 50.8618987107768 -9.107621192932129
4.68579663129014 50.8618990388721 -8.97463607788086
4.685796160067 50.8618993669674 -8.765874862670898
4.68579568884386 50.8618996950627 -8.667819023132324
4.68579521179525 50.8619000286278 -8.719429016113281
4.68579472717905 50.8619003692994 -8.488465309143066
4.68579424255746 50.8619007099749 -8.16644287109375
4.68579375793587 50.8619010506504 -8.095748901367188
4.68579327781521 50.8619013877924 -7.783811092376709
4.68579284489566 50.8619016878733 -7.686488151550293
4.68579241197611 50.8619019879543 -7.654423713684082
4.68579197905656 50.8619022880353 -7.503473281860352
4.68579154613701 50.8619025881163 -7.384871959686279
4.68579113637364 50.8619028722405 -7.056244850158691
4.68579073477672 50.8619031507373 -7.066169261932373
4.6857903331798 50.8619034292341 -7.055865287780762
4.68578993158735 50.8619037077278 -7.1045637130737305
4.68578950820103 50.8619039988926 -6.957889080047607
4.68578905091952 50.8619043097635 -6.817941188812256
4.68578859363802 50.8619046206343 -6.913792610168457
4.68578813635651 50.8619049315051 -6.845546722412109
4.68578767754892 50.8619052434889 -6.844915866851807
4.68578718504809 50.8619055800384 -6.882105350494385
4.68578669254726 50.8619059165879 -6.781606674194336
4.68578620005191 50.8619062531336 -7.029861927032471
4.68578570755108 50.8619065896831 -7.035486221313477
4.68578522696354 50.8619069214573 -7.1034746170043945
4.68578475158812 50.8619072511421 -7.052512168884277
4.68578427621269 50.861907580827 -7.043210983276367
4.68578380084256 50.8619079105082 -7.384185314178467
4.68578331204782 50.8619082459804 -7.442446231842041
4.68578279809175 50.861908592304 -7.526282787322998
4.6857822841414 50.8619089386237 -7.643041133880615
4.68578177018533 50.8619092849473 -7.592529296875
4.68578125622926 50.8619096312709 -7.7852396965026855
4.6857807779994 50.8619099677964 -7.855546951293945
4.68578029976955 50.861910304322 -7.951662063598633
4.68577982154501 50.8619106408438 -8.130579948425293
4.68577934331516 50.8619109773694 -8.170334815979004
4.68577884988315 50.8619113245118 -8.179666519165039
4.68577834834894 50.8619116773125 -8.056456565856934
4.68577784680915 50.8619120301172 -8.488815307617188
4.68577734526936 50.8619123829218 -8.473916053771973
4.68577685229243 50.861912730435 -8.515497207641602
4.68577637888759 50.8619130658534 -8.501934051513672
4.68577590548803 50.861913401268 -8.286003112792969
4.68577543208319 50.8619137366864 -8.36408805847168
4.68577495867835 50.8619140721048 -8.395873069763184
4.68577446679897 50.8619144203794 -8.48711109161377
4.68577397407415 50.8619147692424 -8.37983512878418
4.68577348134934 50.8619151181054 -8.024662017822266
4.68577298862453 50.8619154669683 -8.251801490783691
4.68577253961426 50.8619157957778 -8.165658950805664
4.68577211871044 50.8619161116925 -8.123141288757324
4.68577169780194 50.8619164276106 -7.922747611999512
4.68577127689343 50.8619167435288 -7.6663737297058105
4.68577084462638 50.8619170622249 -7.903064727783203
4.68577038015778 50.8619173888056 -7.94249153137207
4.68576991568918 50.8619177153862 -7.978071212768555
4.68576945122058 50.8619180419669 -7.734990119934082
4.68576898675198 50.8619183685476 -7.57404088973999
4.68576855022471 50.861918688859 -7.3589253425598145
4.68576811635304 50.8619190085773 -7.565918445587158
4.68576768248136 50.8619193282955 -7.701356410980225
4.68576724861452 50.8619196480103 -7.599024772644043
4.68576680654186 50.8619199767718 -7.58591890335083
4.68576635816064 50.8619203124898 -7.498117446899414
4.68576590977943 50.8619206482078 -7.314215660095215
4.68576546139821 50.8619209839259 -7.384235382080078
4.6857650032977 50.86192131743 -7.53617525100708
4.68576451018411 50.8619216429815 -7.546966552734375
4.68576401707052 50.8619219685329 -7.382988929748535
4.68576352396242 50.8619222940807 -7.231025695800781
4.68576303084883 50.8619226196321 -7.253560543060303
4.68576253657988 50.8619229245179 -7.402861595153809
4.68576204213763 50.8619232263038 -7.452322959899902
4.68576154769538 50.8619235280897 -6.953859806060791
4.68576105325863 50.8619238298723 -7.222665786743164
4.68576057593556 50.8619241186491 -7.276281833648682
4.68576011430518 50.8619243955009 -7.237424850463867
4.68575965267992 50.8619246723497 -7.087677001953125
4.68575919104954 50.8619249492015 -7.108390808105469
4.68575872699865 50.8619252276986 -7.207880020141602
4.68575825145036 50.8619255140106 -7.3442277908325195
4.68575777590206 50.8619258003226 -7.289882659912109
4.68575730035906 50.8619260866314 -7.138476371765137
4.68575682481077 50.8619263729434 -7.139700889587402
4.68575638650918 50.8619266671292 -7.576096057891846
4.68575595605376 50.8619269629693 -6.993644714355469
4.68575552559354 50.8619272588127 -7.4136552810668945
4.68575509513333 50.8619275546562 -7.518202781677246
4.68575466126403 50.8619278535562 -7.493768215179443
4.68575422367575 50.8619281557908 -7.204947471618652
4.68575378609233 50.8619284580221 -7.394220352172852
4.68575334850404 50.8619287602567 -7.505041122436523
4.68575291431424 50.8619290617219 -7.499758720397949
4.68575250278505 50.8619293580541 -7.854835510253906
4.68575209125128 50.8619296543897 -7.4754791259765625
4.68575167971752 50.8619299507252 -7.3679609298706055
4.68575126818375 50.8619302470607 -7.787951946258545
4.68575084154444 50.8619305568078 -7.54229736328125
4.68575041071403 50.8619308702767 -7.56573486328125
4.68574997987882 50.8619311837491 -7.292411804199219
4.68574954904361 50.8619314972215 -7.261962890625
4.68574912074319 50.8619318144514 -7.346277713775635
4.68574869572708 50.8619321365743 -7.381796836853027
4.68574827071096 50.8619324586971 -6.964097499847412
4.68574784569485 50.86193278082 -7.144033908843994
4.68574741838528 50.8619331013357 -7.136749744415283
4.68574696700106 50.8619334049745 -7.057664394378662
4.68574651561181 50.8619337086166 -6.723308563232422
4.68574606422257 50.8619340122588 -6.565764427185059
4.68574561283835 50.8619343158975 -6.606252193450928
4.6857451951237 50.8619345956306 -6.6367506980896
4.6857447892945 50.8619348669249 -6.406388282775879
4.6857443834653 50.8619351382193 -6.254264831542969
4.6857439776361 50.8619354095136 -6.406161308288574
4.68574356764155 50.861935682838 -6.1016998291015625
4.68574315115595 50.861935959328 -5.769031047821045
4.68574273467034 50.861936235818 -5.619159698486328
4.68574231818937 50.861936512305 -5.886514186859131
4.6857419013982 50.8619367884641 -6.030278205871582
4.68574147788403 50.8619370573418 -5.667980194091797
4.68574105436985 50.8619373262196 -5.70382833480835
4.68574063085568 50.8619375950974 -5.5145721435546875
4.68574020734622 50.8619378639722 -5.607432842254639
4.6857397325357 50.8619381620776 -5.732034683227539
4.68573923528282 50.8619384729701 -5.647223472595215
4.68573873803547 50.8619387838592 -5.561941146850586
4.68573824078259 50.8619390947518 -5.609838485717773
4.68573777238701 50.8619393899469 -5.691965103149414
4.6857373580991 50.8619396557093 -5.839922904968262
4.68573694381119 50.8619399214716 -5.793299674987793
4.68573652952789 50.861940187231 -5.591512680053711
4.68573611523998 50.8619404529933 -6.373019695281982
4.68573568764883 50.8619407292953 -6.0072431564331055
4.68573526006244 50.8619410055942 -5.868803977966309
4.68573483247129 50.8619412818962 -6.599165916442871
4.68573440488014 50.8619415581982 -6.400973320007324
4.68573398636891 50.8619418159417 -6.2496418952941895
4.68573357270027 50.8619420637874 -6.951596736907959
4.68573315903623 50.8619423116303 -6.43322229385376
4.6857327453676 50.861942559476 -6.313153266906738
4.68573232325711 50.8619427989891 -6.984403133392334
4.68573188185606 50.861943019454 -6.66045618057251
4.6857314404501 50.8619432399213 -6.391237258911133
4.68573099904413 50.8619434603887 -6.787778854370117
4.68573055763817 50.861943680856 -6.736421585083008
4.68573017212283 50.8619439312925 -6.603412628173828
4.68572978915206 50.8619441830883 -6.31772518157959
4.68572940617702 50.861944434887 -6.332275390625
4.68572902320198 50.8619446866856 -6.441030979156494
4.68572863638054 50.8619449475568 -6.48278284072876
4.68572824707932 50.8619452142653 -6.105745315551758
4.68572785777811 50.8619454809737 -6.199395656585693
4.68572746847689 50.8619457476822 -6.533626556396484
4.68572708100945 50.8619460093049 -6.077297210693359
4.68572669874184 50.8619462565156 -6.011941909790039
4.68572631646997 50.8619465037291 -5.921949863433838
4.6857259341981 50.8619467509425 -6.019988059997559
4.68572555193049 50.8619469981533 -5.955962181091309
4.68572510561622 50.86194724923 -6.348398208618164
4.68572465320227 50.8619475006747 -5.956985950469971
4.68572420078832 50.8619477521193 -5.739084243774414
4.68572374837436 50.861948003564 -6.508155345916748
4.68572332695873 50.8619482584227 -6.105181694030762
4.68572292937948 50.8619485159125 -5.968530178070068
4.68572253180022 50.8619487734023 -5.831508636474609
4.68572213422539 50.8619490308893 -6.084441661834717
4.68572173168453 50.8619492924924 -6.172665596008301
4.68572131128155 50.8619495689037 -6.029333591461182
4.68572089087857 50.8619498453151 -5.711333751678467
4.68572047047558 50.8619501217264 -6.355292320251465
4.68572005007728 50.8619503981347 -6.191494941711426
4.68571966929297 50.8619506608456 -6.083169460296631
4.6857192944516 50.8619509215015 -6.03997278213501
4.68571891961439 50.8619511821544 -6.1706342697143555
4.68571854477302 50.8619514428102 -5.713420867919922
4.68571817878741 50.8619517231799 -5.674130916595459
4.68571782091965 50.8619520216208 -5.733551025390625
4.68571746305188 50.8619523200616 -5.429324150085449
4.6857171051881 50.8619526184992 -5.602395057678223
4.68571674570586 50.861952909225 -5.184831142425537
4.68571637855486 50.8619531633046 -4.9556050300598145
4.68571601140794 50.8619534173814 -5.177836894989014
4.68571564425694 50.861953671461 -5.140762805938721
4.68571527710594 50.8619539255406 -5.061277389526367
4.6857148952692 50.8619541871576 -5.049773216247559
4.68571451034074 50.8619544503615 -5.362826347351074
4.68571412541657 50.8619547135624 -5.446042537689209
4.68571374048811 50.8619549767662 -5.435323715209961
4.68571336400147 50.8619552275161 -5.278278350830078
4.68571299672813 50.8619554646771 -5.3130645751953125
4.6857126294507 50.8619557018409 -5.2876176834106445
4.68571226217327 50.8619559390046 -4.953339099884033
4.68571189262749 50.8619561771296 -5.079934120178223
4.6857115079597 50.8619564216636 -4.803951263427734
4.68571112329619 50.8619566661949 -4.436154365539551
4.68571073862839 50.8619569107289 -4.2932047843933105
4.6857103539606 50.8619571552629 -4.534126281738281
4.68571000230597 50.8619574119433 -4.526751518249512
4.68570965981661 50.8619576720014 -4.493971824645996
4.68570931732725 50.8619579320594 -4.732482433319092
4.68570897483789 50.8619581921175 -4.502888202667236
4.68570862170503 50.8619584553336 -4.556404113769531
4.68570825473996 50.8619587226522 -4.89927864074707
4.6857078877708 50.8619589899738 -4.840859413146973
4.68570752080164 50.8619592572953 -4.678165435791016
4.68570715526079 50.8619595221517 -4.378274917602539
4.68570680467133 50.8619597611563 -4.56165885925293
4.68570645408187 50.8619600001609 -4.303620338439941
4.6857061034924 50.8619602391656 -4.011444091796875
4.68570575290294 50.8619604781702 -3.91005277633667
4.68570538941296 50.8619607204836 -3.997279405593872
4.68570502136447 50.8619609639685 -4.166412353515625
4.68570465331597 50.8619612074534 -4.183220386505127
4.68570428527157 50.8619614509356 -4.196498870849609
4.68570392180748 50.8619616885573 -4.152498722076416
4.68570356547482 50.8619619170584 -4.21311092376709
4.68570320914217 50.8619621455595 -4.2387189865112305
4.68570285280951 50.8619623740606 -4.153662204742432
4.68570249572005 50.8619626029841 -3.872603178024292
4.68570212188856 50.8619628412604 -4.04061222076416
4.68570174805706 50.8619630795367 -3.7693440914154053
4.68570137422972 50.8619633178104 -3.84409761428833
4.68570100039823 50.8619635560867 -3.6973717212677
4.68570063989077 50.8619637894211 -3.812624931335449
4.68570028521262 50.8619640205935 -3.7419838905334473
4.68569993053448 50.8619642517658 -3.7192511558532715
4.68569957586029 50.8619644829356 -3.8077352046966553
4.68569921541918 50.8619647186283 -3.6748857498168945
4.68569884417247 50.8619649627965 -3.6954755783081055
4.6856984729299 50.861965206962 -3.7359414100646973
4.68569810168319 50.8619654511303 -3.840254306793213
4.68569773043648 50.8619656952985 -3.8019087314605713
4.68569735873244 50.8619659313251 -3.6826725006103516
4.6856969870284 50.8619661673517 -3.600524425506592
4.68569661532849 50.8619664033757 -3.7597334384918213
4.68569624362445 50.8619666394023 -3.6637136936187744
4.68569588054963 50.8619668757165 -3.502706527709961
4.68569552208102 50.8619671121816 -3.5132479667663574
4.68569516360842 50.8619673486492 -3.522500514984131
4.68569480513582 50.8619675851168 -3.6339986324310303
4.68569445077096 50.8619678164759 -3.477583885192871
4.68569410579515 50.8619680361583 -3.3685359954833984
4.68569376082317 50.8619682558382 -3.4506752490997314
4.68569341584736 50.8619684755206 -3.5613229274749756
4.68569307087155 50.861968695203 -3.589784860610962
4.68569271126233 50.861968921959 -3.392935276031494
4.68569235098381 50.8619691490391 -3.4200100898742676
4.68569199070529 50.8619693761192 -3.4830856323242188
4.68569163042677 50.8619696031993 -3.589390754699707
4.68569126993542 50.8619698198824 -3.3657960891723633
4.68569090931129 50.8619700298796 -3.2157607078552246
4.68569054868313 50.8619702398791 -3.257800340652466
4.68569018805498 50.8619704498786 -3.250648021697998
4.68568983024603 50.8619706655357 -3.2947916984558105
4.68568948040968 50.8619708972322 -3.377370834350586
4.68568913057334 50.8619711289287 -3.3634986877441406
4.68568878073699 50.8619713606251 -3.368333339691162
4.68568843090065 50.8619715923216 -3.3883845806121826
4.68568811174266 50.861971794261 -3.5198655128479004
4.68568779550234 50.8619719933691 -3.44403076171875
4.68568747926202 50.8619721924771 -3.202071189880371
4.68568716302523 50.8619723915829 -3.299077033996582
4.68568684279286 50.8619725921269 -3.2802977561950684
4.68568651948964 50.8619727937755 -3.49430775642395
4.68568619618642 50.8619729954241 -3.366199016571045
4.68568587288319 50.8619731970727 -3.221468448638916
4.68568555440249 50.8619734008817 -3.291003704071045
4.68568525326665 50.8619736124783 -3.418832302093506
4.68568495213081 50.861973824075 -3.457002639770508
4.68568465099832 50.8619740356693 -3.601534366607666
4.68568434986248 50.861974247266 -3.3694357872009277
4.68568408040529 50.8619744748385 -3.3008158206939697
4.68568381570001 50.8619747048075 -3.1083762645721436
4.68568355099472 50.8619749347764 -3.4560647010803223
4.68568328629238 50.8619751647427 -3.256932497024536
4.68568301536456 50.8619753800613 -3.2256321907043457
4.68568273873272 50.8619755819503 -3.306063175201416
4.68568246210396 50.861975783837 -3.294494152069092
4.68568218547212 50.861975985726 -3.3559343814849854
4.68568190771076 50.8619761880681 -3.1102328300476074
4.68568162458416 50.8619763925625 -3.3376386165618896
4.68568134145756 50.861976597057 -3.344674587249756
4.68568105833412 50.8619768015493 -3.5302133560180664
4.68568077520752 50.8619770060437 -3.1792356967926025
4.68568049067676 50.8619772056248 -3.0190529823303223
4.68568020585355 50.8619774041692 -3.2625317573547363
4.68567992102717 50.8619776027158 -3.121828556060791
4.68567963620079 50.8619778012624 -3.295949697494507
4.68567935495688 50.8619780034129 -3.3104629516601562
4.68567907762109 50.8619782094949 -3.4982876777648926
4.68567880028838 50.8619784155746 -3.432189464569092
4.68567852295259 50.8619786216566 -2.9804136753082275
4.6856782421793 50.8619788275824 -3.382415294647217
4.68567793849327 50.8619790324646 -3.2201526165008545
4.68567763480386 50.861979237349 -3.278568983078003
4.68567733111445 50.8619794422335 -3.163961172103882
4.68567702742504 50.861979647118 -3.460491180419922
4.68567670695763 50.8619798628493 -3.5472888946533203
4.68567638183337 50.8619800815911 -3.1529734134674072
4.6856760567055 50.8619803003354 -3.322892665863037
4.68567573157762 50.8619805190797 -3.270176410675049
4.68567540982207 50.861980738465 -3.4179399013519287
4.68567509244232 50.8619809586892 -3.3832035064697266
4.68567477506257 50.8619811789135 -3.340287685394287
4.68567445768283 50.8619813991378 -3.5728037357330322
4.68567413446333 50.8619816265125 -3.5423569679260254
4.68567374993483 50.8619819289591 -3.2122936248779297
4.68567336540205 50.8619822314091 -3.3051681518554688
4.68567298086928 50.861982533859 -3.310588836669922
4.68567259634078 50.8619828363056 -3.4215691089630127
4.6856722657665 50.8619830759412 -3.378251075744629
4.68567195423686 50.8619832934064 -3.597217082977295
4.68567164270723 50.8619835108716 -3.4973950386047363
4.6856713311776 50.8619837283368 -3.285820722579956
4.68567101595019 50.8619839472725 -3.3889503479003906
4.68567069496173 50.8619841685018 -3.5286786556243896
4.68567037397327 50.8619843897312 -3.4749863147735596
4.68567005298838 50.8619846109581 -3.5501389503479004
4.68566973263399 50.8619848314702 -3.2279608249664307
4.68566942623023 50.8619850362036 -3.4575161933898926
4.68566911982648 50.8619852409369 -3.5183095932006836
4.68566881342272 50.8619854456703 -3.3813042640686035
4.68566850702238 50.8619856504014 -3.8005521297454834
4.68566814264804 50.861985893092 -3.4170100688934326
4.68566775291135 50.8619861523892 -3.360947370529175
4.68566736317899 50.8619864116835 -3.7833356857299805
4.68566697344229 50.8619866709806 -3.6542274951934814
4.68566661393197 50.8619869081401 -3.82197642326355
4.68566631109635 50.8619871037911 -3.640141010284424
4.68566600826073 50.8619872994422 -3.6823692321777344
4.68566570542848 50.861987495091 -3.6228203773498535
4.68566540259286 50.8619876907421 -3.614119052886963
4.68566508772298 50.8619878933392 -3.771923780441284
4.68566477285661 50.8619880959341 -3.8830161094665527
4.68566445798673 50.8619882985312 -3.6043639183044434
4.68566414311685 50.8619885011283 -3.663747549057007
4.68566384969327 50.8619886868239 -3.8855295181274414
4.68566356770767 50.8619888635052 -3.6810498237609863
4.6856632857252 50.8619890401847 -3.904877185821533
4.68566300373959 50.861989216866 -3.868748664855957
4.68566271974976 50.8619893941619 -3.7592055797576904
4.68566243118208 50.86198957286 -3.806666374206543
4.6856621426112 50.8619897515602 -3.696554183959961
4.68566185404031 50.8619899302603 -3.972996473312378
4.68566156546942 50.8619901089604 -3.974271774291992
4.68566132696942 50.8619902403402 -4.047480583190918
4.68566109074784 50.8619903695678 -3.898869752883911
4.68566085452363 50.8619904987968 -4.022446632385254
4.68566061829942 50.8619906280258 -3.937615156173706
4.68566035121546 50.8619907971029 -3.9377567768096924
4.68566006428817 50.8619909917998 -4.016039848327637
4.68565977736087 50.8619911864967 -4.115879058837891
4.68565949043357 50.8619913811936 -4.035348415374756
4.68565920297978 50.8619915748806 -3.826679229736328
4.6856589140375 50.8619917657041 -4.1593828201293945
4.685658625092 50.8619919565297 -3.965999126434326
4.6856583361465 50.8619921473554 -3.964210033416748
4.68565804720422 50.8619923381789 -4.452512741088867
4.68565773790648 50.861992541467 -4.186172962188721
4.68565742667029 50.8619927459421 -4.222311496734619
4.6856571154341 50.8619929504172 -4.031285762786865
4.68565680419791 50.8619931548923 -4.134288311004639
4.68565651023642 50.8619933531179 -4.219357490539551
4.68565622955725 50.8619935465402 -4.32394552230835
4.68565594887809 50.8619937399626 -4.442879676818848
4.68565566820206 50.8619939333827 -4.158491134643555
4.68565538273179 50.8619941329328 -4.1154046058654785
4.68565508001324 50.8619943545428 -3.9770421981811523
4.68565477729468 50.8619945761529 -4.482064247131348
4.68565447457613 50.861994797763 -4.317305088043213
4.68565417186094 50.8619950193706 -4.321039199829102
4.68565388508622 50.8619952163133 -4.392759799957275
4.68565360070313 50.8619954095559 -4.082561016082764
4.6856533163232 50.8619956027962 -4.347378730773926
4.68565303194011 50.8619957960388 -4.275586128234863
4.68565274123431 50.8619959900811 -4.571619987487793
4.68565244473268 50.8619961848567 -4.372706890106201
4.68565214823104 50.8619963796323 -4.251502990722656
4.68565185173271 50.8619965744057 -4.173903942108154
4.6856515531178 50.8619967749792 -4.428999423980713
4.68565124446485 50.8619970030932 -4.544541358947754
4.68565093581532 50.8619972312047 -4.486224174499512
4.68565062716236 50.8619974593187 -4.417525291442871
4.68565031850941 50.8619976874327 -4.275619029998779
4.68565000832463 50.8619979075217 -4.305802345275879
4.68564969781736 50.8619981259212 -4.582106590270996
4.68564938731356 50.8619983443183 -4.404208660125732
4.68564907680629 50.8619985627178 -4.314695835113525
4.68564877884026 50.8619987750145 -4.327729225158691
4.68564849455867 50.8619989806513 -4.385529041290283
4.68564821027391 50.8619991862905 -4.61360502243042
4.68564792598916 50.8619993919296 -4.486868858337402
4.68564764055674 50.8619995987186 -4.168824195861816
4.68564734747339 50.8619998131731 -4.417364120483398
4.68564705439331 50.8620000276251 -4.353984832763672
4.68564676130996 50.8620002420796 -4.576603412628174
4.68564646822662 50.862000456534 -4.203338623046875
4.68564620396495 50.8620006524419 -4.213692665100098
4.6856459477055 50.8620008432009 -4.134870529174805
4.68564569144605 50.8620010339598 -4.3815717697143555
4.68564543518659 50.8620012247188 -4.365010738372803
4.68564516657448 50.862001420362 -4.180450439453125
4.68564488190736 50.8620016223524 -4.275049686431885
4.68564459723707 50.862001824345 -4.307304859161377
4.68564431256678 50.8620020263376 -4.017016410827637
4.68564402843791 50.8620022273413 -4.487734317779541
4.68564374995801 50.862002417986 -4.044036865234375
4.6856434714781 50.8620026086307 -4.27785587310791
4.6856431929982 50.8620027992755 -4.308424949645996
4.68564291451829 50.8620029899202 -4.1207756996154785
4.68564262240967 50.8620031871991 -4.531055450439453
4.6856423254866 50.8620033868223 -4.275576591491699
4.68564202856353 50.8620035864456 -4.081474304199219
4.68564173164376 50.8620037860666 -4.029642105102539
4.68564144153807 50.8620039805023 -4.308478355407715
4.68564116203736 50.8620041668682 -4.389731407165527
4.68564088253665 50.8620043532341 -4.227324485778809
4.68564060303594 50.8620045396001 -4.239070892333984
4.68564032245395 50.8620047249456 -4.195484161376953
4.68564001801064 50.8620048878884 -4.1949052810668945
4.68563971356733 50.8620050508311 -4.222762107849121
4.68563940912741 50.8620052137721 -4.073615550994873
4.6856391046841 50.8620053767148 -4.290590286254883
4.68563881008913 50.8620055581082 -4.1926960945129395
4.68563851980286 50.8620057475739 -3.915862560272217
4.68563822951658 50.8620059370395 -4.41826868057251
4.68563793923354 50.8620061265031 -4.141160011291504
4.68563764169184 50.8620063204179 -4.07822322845459
4.68563733054619 50.862006522675 -4.166099548339844
4.68563701940399 50.8620067249298 -4.223842144012451
4.68563670825833 50.8620069271868 -4.359129905700684
4.68563639711267 50.8620071294439 -4.3262128829956055
4.68563611234561 50.8620073339347 -4.177288055419922
4.68563582757854 50.8620075384255 -4.239793300628662
4.68563554281465 50.8620077429141 -4.332481384277344
4.68563525804759 50.8620079474049 -4.184641361236572
4.68563496359162 50.8620081681375 -4.223271369934082
4.68563466397159 50.8620083975299 -4.219601631164551
4.68563436434823 50.8620086269249 -4.188229560852051
4.68563406472486 50.8620088563198 -4.348260879516602
4.68563377475448 50.8620090725298 -4.3374528884887695
4.68563350684787 50.8620092586028 -4.197272300720215
4.68563323894423 50.8620094446738 -4.37565279006958
4.68563297103761 50.8620096307469 -4.23382568359375
4.685632703131 50.8620098168199 -4.320623874664307
4.68563242865225 50.8620100014729 -4.165616512298584
4.68563215387159 50.8620101860635 -4.20267391204834
4.68563187909093 50.8620103706541 -4.425629615783691
4.68563160431027 50.8620105552447 -4.408541202545166
4.68563134280057 50.8620107375035 -4.277741432189941
4.68563108982486 50.8620109182613 -4.3544206619262695
4.68563083684635 50.862011099021 -4.479268550872803
4.68563058386783 50.8620112797808 -4.3477606773376465
4.68563033116005 50.8620114549729 -4.397701263427734
4.68563007920858 50.8620116143972 -4.4111504554748535
4.68562982725711 50.8620117738215 -4.368196487426758
4.68562957530564 50.8620119332458 -4.437939643859863
4.68562932335417 50.8620120926701 -4.377935409545898
4.68562905473151 50.862012275647 -4.304404258728027
4.68562878451794 50.8620124608691 -4.274045944213867
4.68562851430436 50.8620126460912 -4.3454365730285645
4.6856282440938 50.8620128313112 -4.4324870109558105
4.68562796188379 50.8620130229405 -4.4178009033203125
4.6856276704456 50.8620132194985 -4.421276569366455
4.6856273790074 50.8620134160565 -4.311729431152344
4.68562708756921 50.8620136126145 -4.328917503356934
4.6856268032259 50.8620138089878 -4.520402908325195
4.68562654440975 50.862014004706 -4.403055667877197
4.6856262855936 50.8620142004243 -4.3823113441467285
4.68562602678034 50.8620143961404 -4.409485340118408
4.68562576796419 50.8620145918587 -4.443475723266602
4.68562553497687 50.8620148197596 -4.404775619506836
4.68562530586396 50.862015052488 -4.361087799072266
4.68562507675104 50.8620152852164 -4.487570762634277
4.68562484764067 50.8620155179422 -4.417314529418945
4.68562461280932 50.8620157322079 -4.533360481262207
4.68562437273602 50.8620159295495 -4.527561187744141
4.68562413266539 50.8620161268888 -4.4975056648254395
4.6856238925921 50.8620163242303 -4.513110637664795
4.68562365095305 50.8620165229851 -4.587044715881348
4.6856234018767 50.8620167284527 -4.589641094207764
4.68562315280034 50.8620169339204 -4.496808052062988
4.68562290372675 50.8620171393858 -4.722762584686279
4.6856226546504 50.8620173448534 -4.3782453536987305
4.68562240956089 50.8620175356595 -4.449764251708984
4.68562216531344 50.862017723377 -4.620236396789551
4.68562192106327 50.8620179110965 -4.738175392150879
4.68562167681311 50.8620180988161 -4.520261764526367
4.6856214255503 50.8620182888707 -4.606029510498047
4.68562116663737 50.8620184814728 -4.580692291259766
4.68562090772734 50.8620186740727 -4.59406852722168
4.68562064881441 50.8620188666748 -4.613471984863281
4.68562039239349 50.8620190644513 -4.792918682098389
4.68562015258821 50.8620192967209 -4.618488311767578
4.68561991278026 50.8620195289931 -4.509773254394531
4.6856196729723 50.8620197612653 -4.880970478057861
4.68561943316435 50.8620199935375 -4.7792792320251465
4.68561918195689 50.8620202083068 -4.584219932556152
4.68561892758579 50.8620204182119 -4.655830383300781
4.68561867321186 50.8620206281194 -4.6929707527160645
4.68561841883793 50.8620208380269 -4.769098281860352
4.68561817168063 50.8620210375742 -4.676329612731934
4.68561793389868 50.8620212236585 -4.799014091491699
4.68561769611673 50.8620214097428 -4.705876350402832
4.68561745833478 50.8620215958271 -4.6424174308776855
4.68561721982013 50.862021782129 -4.717580795288086
4.68561697361538 50.8620219707138 -4.736514091491699
4.68561672740789 50.8620221593008 -4.920563697814941
4.68561648120039 50.8620223478878 -4.668478965759277
4.68561623499564 50.8620225364727 -4.794651985168457
4.68561599978728 50.8620227384546 -4.965137004852295
4.68561576846106 50.8620229451642 -4.8046793937683105
4.68561553713484 50.8620231518738 -4.7383527755737305
4.68561530580862 50.8620233585834 -4.870306491851807
4.68561506772502 50.8620235528573 -4.808558940887451
4.68561481912316 50.8620237277922 -4.978708267211914
4.6856145705213 50.8620239027271 -4.808061122894287
4.68561432192221 50.86202407766 -4.761590957641602
4.6856140737343 50.8620242524606 -4.993397235870361
4.68561383465371 50.8620244243085 -4.907690048217773
4.68561359557312 50.8620245961564 -4.992545127868652
4.68561335649254 50.8620247680043 -4.757810115814209
4.68561311741461 50.8620249398503 -5.020760536193848
4.68561286873107 50.8620251185778 -4.985902786254883
4.68561261584621 50.8620253003151 -4.885311603546143
4.68561236296415 50.8620254820505 -4.869001388549805
4.68561211007929 50.8620256637878 -4.979465961456299
4.68561186592329 50.8620258289481 -5.079984188079834
4.68561163813399 50.8620259630263 -4.9431071281433105
4.68561141034469 50.8620260971045 -4.969967365264893
4.68561118255792 50.8620262311812 -5.044147491455078
4.68561095476862 50.8620263652594 -5.146626949310303
4.68561070661005 50.8620265323019 -4.797908306121826
4.68561045845424 50.8620266993426 -5.161144733428955
4.68561021029567 50.8620268663851 -5.0576043128967285
4.68560996213709 50.8620270334276 -5.1140546798706055
4.68560972302001 50.8620271837876 -5.038217544555664
4.68560948872503 50.8620273252503 -5.041609764099121
4.68560925443266 50.8620274667114 -5.321702003479004
4.68560902013768 50.8620276081741 -5.231947422027588
4.68560878216582 50.8620277501352 -5.150482177734375
4.6856085357925 50.8620278932338 -5.014101028442383
4.68560828941644 50.862028036334 -5.294239044189453
4.68560804304037 50.8620281794343 -5.192327976226807
4.68560779666431 50.8620283225345 -5.394708633422852
4.685607573603 50.8620284774408 -5.153446674346924
4.68560735160385 50.8620286328819 -5.128252029418945
4.68560712960223 50.8620287883248 -5.24806022644043
4.68560690760061 50.8620289437677 -5.276695251464844
4.68560667208943 50.862029109727 -5.326696395874023
4.68560642788921 50.8620292824498 -5.234214782714844
4.68560618368899 50.8620294551726 -5.382239818572998
4.68560593948876 50.8620296278954 -5.27616024017334
4.68560569286658 50.8620297991612 -5.311087608337402
4.68560543938517 50.862029966297 -5.282537937164307
4.68560518590093 50.8620301334347 -5.517508506774902
4.68560493241669 50.8620303005723 -5.454980850219727
4.68560467893528 50.8620304677081 -5.328363418579102
4.68560440337866 50.8620306449339 -5.221604824066162
4.68560412571977 50.8620308231206 -5.504232406616211
4.68560384806088 50.8620310013073 -5.605533599853516
4.68560357040199 50.8620311794939 -5.422202110290527
4.68560330805447 50.8620313493564 -5.412270545959473
4.68560305747968 50.862031512819 -5.5062384605407715
4.6856028069049 50.8620316762816 -5.6643571853637695
4.6856025563329 50.8620318397424 -5.38636589050293
4.68560230804847 50.8620320030083 -5.6219635009765625
4.68560206800951 50.862032165566 -5.36660099029541
4.68560182797055 50.8620323281238 -5.681654930114746
4.6856015879316 50.8620324906815 -5.487828731536865
4.68560134789531 50.8620326532374 -5.682966232299805
4.68560109822789 50.8620328238527 -5.668550491333008
4.68560084711616 50.8620329956766 -5.557027339935303
4.68560059600723 50.8620331674986 -5.525233268737793
4.68560034489551 50.8620333393225 -5.867664813995361
4.68560008456032 50.8620335190114 -5.846248149871826
4.68559981577026 50.86203370591 -5.722265720367432
4.68559954698019 50.8620338928085 -5.729223251342773
4.68559927819312 50.862034079705 -5.842878818511963
4.6855990107006 50.8620342650465 -5.767331123352051
4.68559874937147 50.8620344429919 -5.8471245765686035
4.68559848804524 50.8620346209354 -5.873830795288086
4.6855982267161 50.8620347988809 -5.898514270782471
4.68559796538697 50.8620349768264 -5.997223854064941
4.68559769506033 50.8620351633002 -5.842715263366699
4.68559742283949 50.8620353515696 -5.852137565612793
4.68559715062167 50.8620355398368 -5.955374717712402
4.68559687840083 50.8620357281062 -6.191984176635742
4.68559661492601 50.8620359116229 -6.092103958129883
4.68559636099507 50.8620360899529 -5.99147367477417
4.6855961070613 50.8620362682849 -5.807373523712158
4.68559585312754 50.8620364466168 -6.158586502075195
4.68559559814648 50.862036626169 -6.18518590927124
4.68559533618363 50.8620368138556 -6.2274017333984375
4.6855950742237 50.8620370015401 -6.0622782707214355
4.68559481226085 50.8620371892266 -6.243882656097412
4.685594550298 50.8620373769132 -6.173533916473389
4.68559429350515 50.8620375634393 -6.178559303283691
4.68559403814475 50.8620377496457 -6.234681129455566
4.68559378278436 50.8620379358521 -6.41269588470459
4.68559352742396 50.8620381220584 -6.374458312988281
4.68559326196672 50.8620383104916 -6.447915554046631
4.6855929833869 50.8620385018173 -6.251110076904297
4.68559270480397 50.8620386931452 -6.226396560668945
4.68559242622105 50.8620388844731 -6.449435234069824
4.68559214764123 50.8620390757988 -6.437636375427246
4.68559186905831 50.8620392671267 -6.609115123748779
4.68559159047539 50.8620394584546 -6.437883377075195
4.68559131189247 50.8620396497825 -6.569478988647461
4.68559103330954 50.8620398411104 -6.540063858032227
4.68559074310299 50.8620400325364 -6.523433685302734
4.68559044878969 50.8620402239998 -6.657424449920654
4.68559015447638 50.8620404154633 -6.552599906921387
4.68558986016635 50.8620406069247 -6.850800514221191
4.68558957610537 50.8620407959553 -6.661513328552246
4.68558930799272 50.8620409812013 -6.602718353271484
4.68558903988007 50.8620411664474 -6.59389591217041
4.68558877176742 50.8620413516934 -6.704220294952393
4.68558850340206 50.8620415376094 -6.829843997955322
4.68558822940808 50.8620417383105 -6.874662399291992
4.68558795541409 50.8620419390117 -6.74793004989624
4.68558768142316 50.8620421397107 -6.7868828773498535
4.68558740742917 50.8620423404118 -6.95916748046875
4.68558715271058 50.862042532791 -6.974453449249268
4.68558690642505 50.8620427215293 -6.926211833953857
4.68558666013951 50.8620429102676 -7.17912483215332
4.68558641385672 50.8620430990038 -6.838367462158203
4.68558616486425 50.8620432913909 -6.994486331939697
4.68558591079625 50.8620434906194 -6.977931976318359
4.68558565673107 50.8620436898457 -7.1763224601745605
4.68558540266307 50.8620438890742 -7.18890905380249
4.68558514859507 50.8620440883027 -7.042710304260254
4.68558489679969 50.8620442769841 -7.186029434204102
4.68558464500431 50.8620444656654 -7.2727556228637695
4.68558439321173 50.8620446543446 -7.362872123718262
4.68558414141635 50.862044843026 -7.176918983459473
4.68558387966434 50.8620450359288 -7.320414066314697
4.68558361260512 50.8620452310808 -7.346111297607422
4.68558334554293 50.862045426235 -7.3523664474487305
4.68558307848074 50.8620456213893 -7.523048400878906
4.68558281141855 50.8620458165435 -7.3957414627075195
4.68558254435636 50.8620460116977 -7.330325126647949
4.68558227729714 50.8620462068498 -7.459852695465088
4.68558201023495 50.862046402004 -7.604513645172119
4.68558174317276 50.8620465971582 -7.587979316711426
4.6855814852148 50.8620467747758 -7.421514987945557
4.68558122766763 50.8620469515983 -7.473052978515625
4.68558097012047 50.8620471284209 -7.759970664978027
4.6855807125733 50.8620473052435 -7.654354572296143
4.68558045502614 50.8620474820661 -7.6444091796875
4.68558019748184 50.8620476588867 -7.519460678100586
4.68557993993468 50.8620478357092 -7.852814674377441
4.68557968238751 50.8620480125318 -7.829412937164307
4.68557942313431 50.8620481894355 -7.848099708557129
4.6855791590362 50.8620483665764 -7.752290725708008
4.6855788949381 50.8620485437174 -7.926769256591797
4.68557863083999 50.8620487208583 -7.686071872711182
4.68557836674188 50.8620488979993 -7.95210599899292
4.68557811484865 50.8620490842443 -7.843387126922607
4.68557786411466 50.8620492713585 -8.093916893005371
4.68557761338066 50.8620494584728 -8.17585563659668
4.68557736264945 50.862049645585 -7.948763847351074
4.68557711564901 50.8620498339914 -7.855294227600098
4.68557687152059 50.8620500233919 -8.168167114257812
4.68557662739217 50.8620502127924 -8.192234992980957
4.68557638326375 50.8620504021929 -8.330351829528809
4.68557614053738 50.8620505887025 -8.160396575927734
4.68557590284596 50.8620507648142 -8.39434814453125
4.68557566515454 50.8620509409259 -8.252400398254395
4.68557542746576 50.8620511170356 -8.23422622680664
4.68557518977434 50.8620512931473 -8.516623497009277
4.6855749393246 50.8620514757415 -8.542560577392578
4.68557468696106 50.8620516593081 -8.441633224487305
4.68557443459752 50.8620518428747 -8.611186981201172
4.68557418223679 50.8620520264392 -8.560955047607422
4.6855739442451 50.8620522069937 -8.56110954284668
4.68557371942768 50.8620523847871 -8.583395957946777
4.68557349461277 50.8620525625785 -8.692384719848633
4.68557326979535 50.8620527403719 -8.756204605102539
4.68557304497793 50.8620529181653 -8.947954177856445
4.68557282016051 50.8620530959587 -8.990596771240234
4.6855725953431 50.8620532737521 -8.672698020935059
4.68557237052818 50.8620534515435 -8.813718795776367
4.68557214571076 50.8620536293369 -8.697665214538574
4.68557191831195 50.862053783928 -8.792601585388184
4.68557169037222 50.8620539336327 -9.08847427368164
4.68557146242995 50.8620540833391 -9.237662315368652
4.68557123448769 50.8620542330455 -9.050914764404297
4.68557100058386 50.8620543825133 -8.999173164367676
4.68557076017653 50.8620545317208 -9.261724472045898
4.68557051977189 50.8620546809267 -9.151813507080078
4.68557027936456 50.8620548301342 -9.038726806640625
4.68557004095206 50.8620549771556 -9.069101333618164
4.68556981584059 50.8620551096016 -9.336753845214844
4.6855695907266 50.862055242049 -9.371967315673828
4.68556936561262 50.8620553744965 -9.332436561584473
4.68556914049864 50.8620555069439 -9.370463371276855
4.68556891572425 50.8620556620603 -9.448432922363281
4.68556869104669 50.8620558234716 -9.180621147155762
4.68556846636663 50.8620559848847 -9.442197799682617
4.68556824168657 50.8620561462978 -9.501463890075684
4.68556801306212 50.8620563062618 -9.784272193908691
4.68556777930408 50.862056464346 -9.50771713256836
4.68556754554603 50.8620566224301 -9.309297561645508
4.68556731178798 50.8620567805143 -9.73765754699707
4.68556707649694 50.8620569392891 -9.784856796264648
4.6855668251133 50.8620571053133 -9.883458137512207
4.68556657372687 50.8620572713393 -9.623553276062012
4.68556632234043 50.8620574373652 -9.611858367919922
4.6855660709568 50.8620576033894 -9.908819198608398
4.68556584118329 50.8620577625909 -9.954900741577148
4.68556561903807 50.8620579193836 -9.819875717163086
4.68556539689285 50.8620580761764 -9.749385833740234
4.68556517474763 50.8620582329692 -9.958067893981934
4.68556495769867 50.8620583950128 -9.903298377990723
4.68556474857106 50.8620585652292 -10.075030326843262
4.68556453944344 50.8620587354456 -9.939414978027344
4.68556433031815 50.86205890566 -9.964495658874512
4.68556412130766 50.8620590749885 -10.010566711425781
4.68556391487409 50.8620592247803 -10.02497673034668
4.68556370844052 50.8620593745721 -10.240310668945312
4.68556350200696 50.8620595243639 -9.876907348632812
4.68556329557569 50.862059674154 -10.133607864379883
4.68556308464902 50.8620598269797 -10.23287296295166
4.6855628717566 50.8620599811326 -10.474130630493164
4.68556265886655 50.8620601352839 -10.06049919128418
4.68556244597413 50.8620602894369 -10.242395401000977
4.68556223644339 50.8620604413809 -10.311731338500977
4.68556203321584 50.8620605891831 -10.14228630065918
4.68556182998829 50.8620607369853 -10.121801376342773
4.68556162676299 50.8620608847859 -10.200736999511719
4.68556142353544 50.8620610325881 -10.329267501831055
4.6855612585428 50.8620611851875 -10.228553771972656
4.685561093552 50.8620613377852 -10.425127983093262
4.68556092855936 50.8620614903845 -10.278483390808105
4.68556076356672 50.8620616429839 -10.317058563232422
4.68556058107134 50.8620617868541 -10.521693229675293
4.68556038924121 50.8620619260688 -10.325338363647461
4.68556019741322 50.862062065282 -10.516047477722168
4.68556000558309 50.8620622044967 -10.740179061889648
4.68555981152119 50.8620623445025 -10.621079444885254
4.68555961236034 50.8620624863149 -10.411380767822266
4.68555941319728 50.8620626281289 -10.474461555480957
4.68555921403421 50.862062769943 -10.835236549377441
4.68555901487115 50.862062911757 -10.501060485839844
4.68555880813855 50.8620630536713 -10.471868515014648
4.68555860106421 50.8620631955887 -10.4376220703125
4.68555839398757 50.8620633375076 -10.861263275146484
4.68555818691093 50.8620634794265 -10.8046875
4.68555795952959 50.8620636491528 -10.626585006713867
4.68555771909105 50.8620638367585 -10.84149169921875
4.68555747865251 50.8620640243642 -10.793413162231445
4.68555723821397 50.8620642119698 -10.752437591552734
4.68555700519605 50.8620643886458 -10.600582122802734
4.68555679320504 50.8620645343535 -10.94952392578125
4.68555658121168 50.8620646800627 -10.886067390441895
4.68555636921832 50.862064825772 -10.697346687316895
4.68555615722731 50.8620649714796 -10.822999954223633
4.68555593908595 50.8620651215128 -11.2195405960083
4.68555572035902 50.8620652719578 -11.127047538757324
4.68555550163209 50.8620654224028 -10.866974830627441
4.68555528290516 50.8620655728478 -10.85788631439209
4.68555507541839 50.8620657144448 -11.288549423217773
4.68555487657375 50.8620658492384 -10.945684432983398
4.6855546777291 50.8620659840319 -10.891815185546875
4.68555447888666 50.862066118824 -11.010797500610352
4.68555428317252 50.8620662606058 -11.144895553588867
4.6855540987284 50.8620664275457 -10.966896057128906
4.68555391428427 50.8620665944856 -11.081253051757812
4.68555372984015 50.8620667614255 -11.212661743164062
4.68555354539808 50.8620669283635 -11.09650707244873
4.68555335763408 50.8620670561765 -10.982337951660156
4.68555316937209 50.8620671781202 -11.185279846191406
4.68555298111219 50.8620673000626 -11.095599174499512
4.6855527928502 50.8620674220064 -11.211895942687988
4.68555260186009 50.8620675442628 -11.3073148727417
4.6855524083692 50.8620676668058 -10.980578422546387
4.68555221487832 50.8620677893489 -11.315143585205078
4.68555202138958 50.8620679118905 -11.448226928710938
4.68555182828579 50.8620680306743 -11.178659439086914
4.68555163702069 50.8620681316017 -11.212400436401367
4.68555144575773 50.862068232528 -11.489583015441895
4.68555125449264 50.8620683334554 -11.44515609741211
4.68555106322754 50.8620684343828 -11.285609245300293
4.68555086413573 50.8620685325862 -11.30892562866211
4.68555066339619 50.8620686302161 -11.431031227111816
4.68555046265889 50.862068727845 -11.398571968078613
4.68555026191935 50.8620688254749 -11.588214874267578
4.68555005047497 50.8620689099316 -11.39798355102539
4.68554982735514 50.8620689800168 -11.278554916381836
4.68554960423282 50.8620690501028 -11.61237621307373
4.6855493811105 50.8620691201888 -11.554893493652344
4.68554916177056 50.8620691962243 -11.349739074707031
4.68554896764596 50.8620693119222 -11.286992073059082
4.68554877352353 50.8620694276188 -11.793479919433594
4.68554857939893 50.8620695433167 -11.573978424072266
4.68554838527433 50.8620696590146 -11.442402839660645
4.68554820295924 50.8620697635188 -11.349969863891602
4.68554802392195 50.8620698649151 -11.718770027160645
4.68554784488466 50.8620699663114 -11.622027397155762
4.68554766584737 50.8620700677077 -11.407793998718262
4.68554748488138 50.8620701700661 -11.899106979370117
4.68554730141015 50.8620702736741 -11.65749454498291
4.68554711793689 50.8620703772832 -11.630119323730469
4.68554693446362 50.8620704808923 -11.585594177246094
4.68554675507317 50.8620705857951 -11.98324203491211
4.68554661853195 50.8620707042961 -11.59821605682373
4.68554648199073 50.8620708227971 -11.588006973266602
4.68554634544951 50.8620709412981 -11.917333602905273
4.68554620890829 50.862071059799 -11.844989776611328
4.68554603993419 50.8620711773209 -11.87024974822998
4.68554585951086 50.862071294499 -11.749754905700684
4.68554567908752 50.8620714116771 -12.032031059265137
4.68554549866619 50.8620715288539 -12.004481315612793
4.68554532439816 50.8620716451649 -11.95341682434082
4.6855451597052 50.8620717601272 -11.929868698120117
4.68554499501225 50.8620718750895 -12.34414005279541
4.6855448303193 50.8620719900517 -11.789101600646973
4.6855446651913 50.8620721053496 -11.97158432006836
4.68554449044951 50.8620722280604 -12.23217487335205
4.68554431570771 50.8620723507712 -11.973905563354492
4.68554414096787 50.8620724734807 -12.014952659606934
4.68554396622607 50.8620725961915 -11.9572114944458
4.68554375421259 50.8620726996392 -12.112024307250977
4.6855435258926 50.8620727946593 -12.178077697753906
4.6855432975726 50.8620728896794 -12.107488632202148
4.68554306925515 50.8620729846985 -12.32304573059082
4.68554284556072 50.8620730853178 -12.325321197509766
4.68554263053928 50.8620731964358 -12.252513885498047
4.68554241552024 50.8620733075525 -12.301163673400879
4.6855422004988 50.8620734186705 -12.400163650512695
4.68554198547736 50.8620735297885 -12.376899719238281
4.68554176502412 50.8620736537937 -12.400197982788086
4.68554154457088 50.862073777799 -12.397566795349121
4.68554132412009 50.8620739018028 -12.133770942687988
4.68554110366684 50.8620740258081 -12.425582885742188
4.68554086591853 50.8620741631601 -12.499255180358887
4.68554061894896 50.8620743076288 -12.36849594116211
4.68554037197665 50.8620744520991 -12.366140365600586
4.68554012500433 50.8620745965694 -12.520160675048828
4.68553985511473 50.8620747538889 -12.734264373779297
4.68553953284324 50.8620749405777 -12.388263702392578
4.68553921057533 50.8620751272644 -12.29438591003418
4.68553888830384 50.8620753139532 -12.687834739685059
4.68553856603235 50.8620755006419 -12.608375549316406
4.68553829551436 50.8620756686893 -12.480727195739746
4.68553802734552 50.8620758358914 -12.793966293334961
4.68553775917668 50.8620760030935 -12.527263641357422
4.68553749100784 50.8620761702956 -12.538007736206055
4.68553724139249 50.8620763251089 -12.719792366027832
4.68553700370683 50.8620764719567 -12.47199821472168
4.68553676601853 50.8620766188061 -12.54869556427002
4.68553652833024 50.8620767656555 -12.733724594116211
4.68553629076022 50.8620769126943 -12.545492172241211
4.6855360535152 50.8620770602763 -12.726139068603516
4.68553581627019 50.8620772078583 -12.640998840332031
4.68553557902518 50.8620773554403 -12.950576782226562
4.68553534178016 50.8620775030222 -12.781497955322266
4.68553513693095 50.8620776461761 -12.772956848144531
4.68553493516437 50.86207778891 -12.870851516723633
4.68553473339778 50.8620779316439 -12.911401748657227
4.68553453163344 50.8620780743763 -12.724513053894043
4.68553435495191 50.8620782257423 -13.081233978271484
4.68553419756692 50.8620783837486 -12.935661315917969
4.68553404018193 50.8620785417549 -12.907829284667969
4.68553388279694 50.8620786997611 -12.933666229248047
4.68553371410236 50.8620788540174 -13.110556602478027
4.68553350468442 50.8620789947811 -13.040385246276855
4.68553329526648 50.8620791355449 -13.023000717163086
4.68553308585088 50.8620792763072 -13.226361274719238
4.68553287643294 50.862079417071 -13.04847240447998
4.68553265207962 50.8620795638014 -13.112516403198242
4.68553242548594 50.8620797114269 -13.098600387573242
4.68553219889226 50.8620798590523 -13.358148574829102
4.6855319723011 50.8620800066761 -13.367084503173828
4.68553174673351 50.8620801473698 -13.31790828704834
4.68553152210652 50.8620802817095 -13.455658912658691
4.68553129748203 50.8620804160476 -13.32446575164795
4.68553107285504 50.8620805503872 -13.206230163574219
4.68553084144604 50.8620806795432 -13.449203491210938
4.68553057782244 50.8620807840767 -13.214374542236328
4.68553031419883 50.8620808886102 -13.329716682434082
4.68553005057816 50.8620809931426 -13.32817268371582
4.68552978695456 50.8620810976761 -13.501220703125
4.68552955092432 50.8620812339719 -13.608491897583008
4.68552932070575 50.8620813769529 -13.633194923400879
4.68552909048462 50.8620815199355 -13.642026901245117
4.6855288602635 50.8620816629181 -13.548162460327148
4.6855286222459 50.8620818139006 -13.741364479064941
4.68552837572311 50.8620819736103 -13.723002433776855
4.68552812920307 50.8620821333183 -14.031682014465332
4.68552788268028 50.862082293028 -13.764466285705566
4.68552763811526 50.8620824533218 -13.799881935119629
4.68552740660432 50.8620826175077 -13.922537803649902
4.6855271750908 50.8620827816954 -14.208154678344727
4.68552694357727 50.8620829458831 -13.839395523071289
4.68552671206375 50.8620831100709 -14.05278205871582
4.68552647764783 50.8620832963295 -13.9806547164917
4.68552624242831 50.8620834887167 -14.21877384185791
4.68552600720618 50.8620836811061 -14.102678298950195
4.68552577198405 50.8620838734954 -13.807798385620117
4.68552552694074 50.8620840590185 -13.681221008300781
4.68552526912355 50.8620842356201 -13.646292686462402
};
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
4.68586233467161 50.8618850380617 -10.91679573059082
4.68586200389759 50.8618852621398 -10.808968544006348
4.68586167312356 50.8618854862178 -10.731841087341309
4.68586134234955 50.8618857102959 -10.765691757202148
4.68586101157552 50.861885934374 -10.674904823303223
4.6858606808015 50.861886158452 -10.67047119140625
4.68586035887642 50.86188638171 -10.481358528137207
4.68586005641937 50.8618866031638 -10.47000503540039
4.68585975396232 50.8618868246176 -10.491584777832031
4.68585945150527 50.8618870460714 -10.346744537353516
4.68585914904822 50.8618872675252 -10.375357627868652
4.68585884659117 50.861887488979 -10.30124568939209
4.68585854275428 50.8618877114446 -10.513513565063477
4.68585821821826 50.861887949088 -10.37002944946289
4.68585789368225 50.8618881867313 -10.066717147827148
4.68585756914623 50.8618884243747 -10.034229278564453
4.68585724461022 50.8618886620181 -9.976459503173828
4.68585692007421 50.8618888996615 -9.735536575317383
4.68585659553819 50.8618891373049 -10.113117218017578
4.68585630026631 50.8618893613802 -10.00843620300293
4.68585601174787 50.8618895823244 -9.936055183410645
4.68585572322943 50.8618898032685 -9.926246643066406
4.68585543471099 50.8618900242127 -10.189519882202148
4.68585514619255 50.8618902451568 -9.786813735961914
4.68585485767411 50.861890466101 -9.740992546081543
4.68585456237799 50.8618906986362 -9.786230087280273
4.68585426181026 50.8618909401868 -9.696015357971191
4.68585396124253 50.8618911817374 -9.887510299682617
4.6858536606748 50.861891423288 -9.50947093963623
4.68585336010707 50.8618916648387 -9.75973892211914
4.68585305953934 50.8618919063893 -10.055049896240234
4.68585276022876 50.8618921404257 -9.774486541748047
4.68585246368397 50.8618923579306 -9.705303192138672
4.68585216713919 50.8618925754355 -9.894436836242676
4.6858518705944 50.8618927929404 -10.047940254211426
4.68585157404961 50.8618930104452 -9.730440139770508
4.68585127750482 50.8618932279501 -9.771219253540039
4.68585097978798 50.8618934462449 -9.89214038848877
4.68585066448899 50.8618936763886 -10.07282829284668
4.68585034919 50.8618939065323 -9.679556846618652
4.68585003389102 50.861894136676 -9.867118835449219
4.68584971859203 50.8618943668196 -9.925204277038574
4.68584940329305 50.8618945969633 -9.91071891784668
4.68584908799406 50.861894827107 -9.943951606750488
4.68584879411098 50.861895050031 -9.796283721923828
4.68584850517015 50.8618952712889 -10.01639461517334
4.68584821622933 50.8618954925467 -9.885580062866211
4.68584792728851 50.8618957138046 -9.77856159210205
4.68584763834769 50.8618959350624 -9.834906578063965
4.68584734940687 50.8618961563203 -9.925043106079102
4.68584705028029 50.8618963855334 -9.652931213378906
4.68584674323133 50.8618966209339 -9.616863250732422
4.68584643618236 50.8618968563345 -9.721231460571289
4.6858461291334 50.8618970917351 -9.516182899475098
4.68584582208444 50.8618973271356 -9.460393905639648
4.68584551503548 50.8618975625362 -9.53228759765625
4.68584520928134 50.861897793257 -9.758123397827148
4.68584490637584 50.8618980136821 -9.506730079650879
4.68584460347035 50.8618982341072 -9.442341804504395
4.68584430056486 50.8618984545324 -9.595989227294922
4.68584399765937 50.8618986749575 -9.276678085327148
4.68584369475388 50.8618988953827 -9.166921615600586
4.68584338996503 50.8618991169888 -9.265148162841797
4.68584305692382 50.8618993563112 -8.989827156066895
4.68584272388262 50.8618995956336 -8.862483978271484
4.68584239084142 50.8618998349559 -9.17643928527832
4.68584205780021 50.8619000742783 -9.107085227966309
4.68584172475901 50.8619003136007 -8.856822967529297
4.68584139171781 50.8619005529231 -9.00088882446289
4.68584106567614 50.8619007855381 -8.940229415893555
4.68584074124979 50.8619010166052 -8.864547729492188
4.68584041682345 50.8619012476723 -8.823349952697754
4.6858400923971 50.8619014787394 -8.801518440246582
4.68583976797075 50.8619017098064 -8.684792518615723
4.68583944354441 50.8619019408735 -8.540373802185059
4.68583910891642 50.8619021799756 -8.66315746307373
4.68583876635371 50.8619024253271 -8.675358772277832
4.68583842379099 50.8619026706786 -8.417028427124023
4.68583808122828 50.8619029160302 -8.79878044128418
4.68583773866556 50.8619031613817 -8.58895492553711
4.68583739610285 50.8619034067332 -8.628954887390137
4.68583706694197 50.8619036433945 -8.551627159118652
4.6858367672657 50.8619038609369 -8.43990707397461
4.68583646758942 50.8619040784793 -8.423062324523926
4.68583616791314 50.8619042960217 -8.503050804138184
4.68583586823687 50.8619045135641 -8.67898178100586
4.68583556856059 50.8619047311065 -8.615888595581055
4.68583526650205 50.8619049504482 -8.900104522705078
4.68583492870715 50.8619051967804 -8.616052627563477
4.68583459091225 50.8619054431127 -8.76063346862793
4.68583425311734 50.861905689445 -8.775894165039062
4.68583391532244 50.8619059357772 -8.75442886352539
4.68583357752754 50.8619061821095 -8.796575546264648
4.68583323973264 50.8619064284417 -8.74722671508789
4.68583292192444 50.8619066639088 -8.762651443481445
4.68583260872868 50.8619068968685 -8.813417434692383
4.68583229553291 50.8619071298283 -8.812040328979492
4.68583198233715 50.861907362788 -8.854654312133789
4.68583166914139 50.8619075957477 -8.874126434326172
4.68583135594563 50.8619078287074 -8.871782302856445
4.68583103346377 50.8619080682371 -8.868324279785156
4.68583070375928 50.8619083128768 -8.74942398071289
4.68583037405479 50.8619085575165 -8.714949607849121
4.68583004435029 50.8619088021562 -8.505202293395996
4.6858297146458 50.8619090467959 -8.521403312683105
4.68582938494131 50.8619092914356 -8.665573120117188
4.68582905210156 50.8619095319743 -8.584577560424805
4.68582871236414 50.8619097634906 -8.499154090881348
4.68582837262672 50.8619099950069 -8.537138938903809
4.68582803288929 50.8619102265231 -8.619222640991211
4.68582769315187 50.8619104580394 -8.506288528442383
4.68582735341444 50.8619106895557 -8.390985488891602
4.68582701290478 50.8619109222525 -8.193314552307129
4.68582666081078 50.8619111726598 -8.337166786193848
4.68582630871678 50.8619114230671 -8.144651412963867
4.68582595662278 50.8619116734744 -8.122854232788086
4.68582560452878 50.8619119238817 -8.088027000427246
4.68582525243478 50.861912174289 -8.260720252990723
4.68582490034077 50.8619124246962 -7.9547576904296875
4.6858245609331 50.8619126621138 -7.955613613128662
4.68582422445312 50.8619128965336 -8.02521800994873
4.68582388797314 50.8619131309535 -7.8835601806640625
4.68582355149316 50.8619133653733 -7.7310333251953125
4.68582321501319 50.8619135997931 -7.765674591064453
4.68582287853321 50.861913834213 -8.020562171936035
4.68582253169951 50.8619140746523 -7.947071075439453
4.68582217681279 50.8619143197735 -8.026521682739258
4.68582182192608 50.8619145648947 -7.954705238342285
4.68582146703936 50.861914810016 -8.194049835205078
4.68582111215264 50.8619150551372 -7.880087852478027
4.68582075726593 50.8619153002584 -7.875365734100342
4.6858204000897 50.861915549012 -7.923432350158691
4.68582003787644 50.8619158057569 -7.908770561218262
4.68581967566319 50.8619160625018 -7.744535446166992
4.68581931344993 50.8619163192467 -7.848880767822266
4.68581895123668 50.8619165759916 -8.239034652709961
4.68581858902342 50.8619168327365 -7.978510856628418
4.68581822727439 50.861917089226 -7.975000381469727
4.6858178724892 50.8619173418845 -7.779538631439209
4.68581751770401 50.8619175945429 -8.017366409301758
4.68581716291881 50.8619178472013 -7.7573442459106445
4.68581680813362 50.8619180998597 -7.782736301422119
4.68581645334843 50.8619183525181 -7.779918670654297
4.68581609856323 50.8619186051765 -7.963212966918945
4.68581575821734 50.8619188442546 -7.774258136749268
4.68581542120368 50.8619190801987 -7.754244327545166
4.68581508419003 50.8619193161428 -7.54965353012085
4.68581474717637 50.8619195520869 -7.875757694244385
4.68581441016271 50.8619197880309 -7.713725566864014
4.68581407314905 50.861920023975 -7.663093566894531
4.68581372686762 50.8619202654804 -7.721170425415039
4.68581337337781 50.8619205113114 -7.799295902252197
4.68581301988799 50.8619207571424 -7.645968437194824
4.68581266639818 50.8619210029733 -7.673007011413574
4.68581231290836 50.8619212488043 -7.574692249298096
4.68581195941854 50.8619214946352 -7.714703559875488
4.68581161568753 50.8619217337338 -7.528459548950195
4.6858112934263 50.8619219580208 -7.686498165130615
4.68581097116507 50.8619221823078 -7.69127893447876
4.68581064890384 50.8619224065949 -7.721445560455322
4.68581032664261 50.8619226308819 -7.778196334838867
4.68581000438138 50.8619228551689 -7.977649688720703
4.68580968186707 50.8619230793817 -7.812363624572754
4.68580935555629 50.8619233024811 -7.964686393737793
4.68580902924551 50.8619235255806 -7.763429164886475
4.68580870293473 50.86192374868 -8.143616676330566
4.68580837662395 50.8619239717794 -7.872211933135986
4.68580805031318 50.8619241948788 -8.089899063110352
4.6858077240024 50.8619244179783 -7.763839244842529
4.68580739151034 50.8619246485485 -8.078468322753906
4.6858070575918 50.8619248808428 -7.7494354248046875
4.68580672367326 50.8619251131371 -7.921424865722656
4.68580638975472 50.8619253454313 -7.767080783843994
4.68580605583618 50.8619255777256 -7.997434616088867
4.68580572191764 50.8619258100199 -7.710394382476807
4.6858053752188 50.8619260498734 -7.862808704376221
4.68580501857958 50.8619262956064 -7.682433605194092
4.68580466194036 50.8619265413394 -7.768876075744629
4.68580430530114 50.8619267870723 -7.3502302169799805
4.68580394866191 50.8619270328053 -7.635485649108887
4.68580359202269 50.8619272785383 -7.386398792266846
4.68580324278914 50.8619275191005 -7.3691253662109375
4.68580290984838 50.861927748287 -7.257500171661377
4.68580257690761 50.8619279774734 -7.349220275878906
4.68580224396684 50.8619282066598 -7.23101806640625
4.68580191102608 50.8619284358463 -7.064831733703613
4.68580157808531 50.8619286650327 -7.02646541595459
4.6858012438542 50.8619288952476 -6.982511520385742
4.68580089026666 50.8619291408899 -6.880268096923828
4.68580053667913 50.8619293865322 -6.890995979309082
4.68580018309159 50.8619296321745 -7.153406620025635
4.68579982950405 50.8619298778168 -7.1218438148498535
4.68579947591651 50.8619301234591 -6.924629211425781
4.68579912232897 50.8619303691014 -6.9836931228637695
4.68579878357949 50.8619305998449 -7.048549175262451
4.68579844825428 50.8619308271501 -7.178582668304443
4.68579811292907 50.8619310544554 -7.038213729858398
4.68579777760385 50.8619312817606 -7.081293106079102
4.68579744227864 50.8619315090659 -7.224282741546631
4.68579710695342 50.8619317363711 -7.238598823547363
4.68579676158354 50.8619319695127 -7.346963882446289
4.68579640840101 50.8619322071936 -7.304686546325684
4.68579605521848 50.8619324448745 -7.256601333618164
4.68579570203595 50.8619326825554 -7.460172176361084
4.68579534885341 50.8619329202363 -7.23569393157959
4.68579499567088 50.8619331579172 -7.182173728942871
4.68579464798081 50.8619333920094 -7.185547828674316
4.68579431237437 50.8619336182063 -7.153580188751221
4.68579397676793 50.8619338444031 -7.040829658508301
4.68579364116149 50.8619340706 -6.743136405944824
4.68579330555505 50.8619342967969 -6.676356315612793
4.68579296994861 50.8619345229937 -6.573159217834473
4.68579263123465 50.8619347508834 -6.510885238647461
4.68579224590466 50.8619350041666 -6.152554512023926
4.68579186057467 50.8619352574499 -6.106686592102051
4.68579147524469 50.8619355107331 -6.046789169311523
4.6857910899147 50.8619357640163 -5.864526748657227
4.68579070458471 50.8619360172996 -5.576131343841553
4.68579031925472 50.8619362705828 -5.47945499420166
4.68578997895481 50.8619364923825 -5.109813213348389
4.68578964904673 50.8619367069166 -5.170994281768799
4.68578931913865 50.8619369214506 -4.8091559410095215
4.68578898923056 50.8619371359847 -4.713626861572266
4.68578865932248 50.8619373505188 -4.577274799346924
4.6857883294144 50.8619375650529 -4.654424667358398
4.68578799246646 50.8619377832401 -4.49309778213501
4.685787650043 50.8619380042686 -4.367001533508301
4.68578730761955 50.8619382252972 -4.296907901763916
4.68578696519609 50.8619384463258 -4.132530212402344
4.68578662277263 50.8619386673543 -4.0544328689575195
4.68578628034917 50.8619388883829 -4.176118850708008
4.68578594640539 50.8619391035701 -4.016190528869629
4.68578563111726 50.8619393059063 -3.957146406173706
4.68578531582914 50.8619395082424 -4.039950370788574
4.68578500054101 50.8619397105785 -4.045749664306641
4.68578468525288 50.8619399129146 -4.1728620529174805
4.68578436996475 50.8619401152508 -3.980391263961792
4.68578405309245 50.861940317976 -4.290017604827881
4.68578371245597 50.8619405265377 -4.033541202545166
4.6857833718195 50.8619407350994 -4.141584396362305
4.68578303118302 50.8619409436612 -4.344198703765869
4.68578269054654 50.8619411522229 -4.324019432067871
4.68578234991006 50.8619413607846 -4.147320747375488
4.68578200927358 50.8619415693463 -4.301578998565674
4.68578169487676 50.861941771047 -4.479950428009033
4.68578138653541 50.8619419711642 -4.60823917388916
4.68578107819406 50.8619421712815 -4.667057037353516
4.6857807698527 50.8619423713988 -4.628274917602539
4.68578046151135 50.861942571516 -4.811479568481445
4.68578015317 50.8619427716333 -4.668839454650879
4.68577983674301 50.8619429761286 -4.85044002532959
4.68577951402709 50.861943184029 -4.6579461097717285
4.68577919131117 50.8619433919295 -4.941285133361816
4.68577886859526 50.8619435998299 -4.750612258911133
4.68577854587934 50.8619438077304 -4.871973037719727
4.68577822316342 50.8619440156308 -4.931633949279785
4.68577790626494 50.8619442197084 -4.837846279144287
4.68577760216505 50.8619444153754 -4.729074478149414
4.68577729806517 50.8619446110425 -4.6789751052856445
4.68577699396528 50.8619448067095 -4.726175785064697
4.68577668986539 50.8619450023766 -4.633851528167725
4.6857763857655 50.8619451980436 -4.526805877685547
4.68577608075873 50.8619453942402 -4.275160789489746
4.68577576214774 50.8619455983793 -4.465729713439941
4.68577544353674 50.8619458025185 -4.376472473144531
4.68577512492575 50.8619460066576 -4.312815189361572
4.68577480631476 50.8619462107967 -3.9835901260375977
4.68577448770377 50.8619464149359 -4.04270076751709
4.68577416909278 50.861946619075 -3.963914155960083
4.68577385803403 50.8619468047303 -3.7678565979003906
4.68577354871816 50.8619469861199 -3.7482306957244873
4.68577323940229 50.8619471675096 -3.6173667907714844
4.68577293008642 50.8619473488992 -3.572561502456665
4.68577262077054 50.8619475302889 -3.5528740882873535
4.68577231145467 50.8619477116785 -3.588864326477051
4.68577199202008 50.8619479033585 -3.544625759124756
4.68577166471523 50.8619481030422 -3.3537635803222656
4.68577133741039 50.8619483027259 -3.12080979347229
4.68577101010555 50.8619485024096 -3.1888129711151123
4.68577068280071 50.8619487020933 -3.1225390434265137
4.68577035549587 50.861948901777 -3.2197582721710205
4.68577003266332 50.8619490976713 -2.951817512512207
4.68576971966999 50.8619492852287 -3.0860164165496826
4.68576940667667 50.8619494727861 -3.000873327255249
4.68576909368334 50.8619496603435 -3.0279061794281006
4.68576878069002 50.8619498479009 -3.046538829803467
4.68576846769669 50.8619500354583 -2.7740845680236816
4.68576815371006 50.861950223595 -3.0362205505371094
4.68576782482285 50.8619504204218 -2.9447972774505615
4.68576749593564 50.8619506172485 -2.904757022857666
4.68576716704843 50.8619508140753 -2.8996455669403076
4.68576683816121 50.8619510109021 -2.9031968116760254
4.685766509274 50.8619512077288 -2.93570876121521
4.68576618038679 50.8619514045556 -3.0087783336639404
4.68576587088358 50.8619515911197 -3.0565404891967773
4.68576556585373 50.8619517753155 -3.05086088180542
4.68576526082387 50.8619519595113 -3.0807929039001465
4.68576495579401 50.8619521437071 -2.942986249923706
4.68576465076416 50.8619523279028 -2.969867706298828
4.6857643457343 50.8619525120986 -3.002873659133911
4.68576403137802 50.8619527055005 -3.246990442276001
4.68576370976774 50.8619529060628 -3.1649389266967773
4.68576338815746 50.8619531066251 -3.2338099479675293
4.68576306654718 50.8619533071874 -3.040865898132324
4.6857627449369 50.8619535077497 -3.002772331237793
4.68576242332662 50.861953708312 -3.0839717388153076
4.68576210437097 50.8619539092652 -2.921403646469116
4.68576179125558 50.8619541110784 -3.0908682346343994
4.6857614781402 50.8619543128916 -3.003922939300537
4.68576116502482 50.8619545147048 -3.056044340133667
4.68576085190944 50.8619547165179 -2.8049440383911133
4.68576053879406 50.8619549183311 -2.5039758682250977
4.68576022453181 50.8619551209748 -2.5958762168884277
4.68575989306524 50.8619553360761 -2.580125570297241
4.68575956159867 50.8619555511774 -2.1699914932250977
4.6857592301321 50.8619557662787 -2.305280923843384
4.68575889866553 50.86195598138 -2.2221808433532715
4.68575856719896 50.8619561964813 -1.7395509481430054
4.6857582357324 50.8619564115825 -1.6428210735321045
4.68575792722363 50.8619566114209 -1.7383441925048828
4.68575762401296 50.861956807737 -1.3637615442276
4.68575732080228 50.8619570040531 -1.2559618949890137
4.68575701759161 50.8619572003692 -1.2749519348144531
4.68575671438094 50.8619573966853 -0.9044245481491089
4.68575641117026 50.8619575930014 -0.8308199048042297
4.68575609689799 50.8619577933008 -0.8987700343132019
4.68575577402212 50.8619579966984 -0.8822762966156006
4.68575545114625 50.861958200096 -0.7013663053512573
4.68575512827038 50.8619584034936 -0.6657388210296631
4.68575480539451 50.8619586068912 -0.8357796669006348
4.68575448251864 50.8619588102888 -0.8527868986129761
4.68575415965993 50.8619590153314 -0.9035227298736572
4.68575383683896 50.8619592239927 -1.05730402469635
4.68575351401799 50.8619594326541 -1.2415354251861572
4.68575319119702 50.8619596413155 -1.1803927421569824
4.68575286837606 50.8619598499769 -1.5288479328155518
4.68575254555509 50.8619600586383 -1.6022005081176758
4.68575222149092 50.8619602682036 -1.716067910194397
4.68575187877741 50.8619604913286 -1.9744081497192383
4.6857515360639 50.8619607144535 -2.1270105838775635
4.68575119335039 50.8619609375785 -2.25441312789917
4.68575085063688 50.8619611607035 -2.2448511123657227
4.68575050792337 50.8619613838284 -2.2013111114501953
4.68575016520986 50.8619616069534 -2.299356698989868
4.68574982338144 50.861961818355 -2.29620361328125
4.68574948175728 50.8619620270512 -2.0437164306640625
4.68574914013312 50.8619622357474 -1.8104496002197266
4.68574879850895 50.8619624444435 -1.856942057609558
4.68574845688479 50.8619626531397 -1.6369212865829468
4.68574811526063 50.8619628618359 -1.384951114654541
4.68574778117157 50.8619630703333 -1.5904850959777832
4.68574745294324 50.8619632786762 -1.4949469566345215
4.68574712471491 50.8619634870191 -1.1514054536819458
4.68574679648658 50.8619636953619 -1.1084272861480713
4.68574646825826 50.8619639037048 -1.0487418174743652
4.68574614002993 50.8619641120476 -1.1850941181182861
4.68574581584587 50.861964319678 -1.282179594039917
4.68574550055937 50.8619645257409 -1.2882624864578247
4.68574518527288 50.8619647318039 -1.3836078643798828
4.68574486998638 50.8619649378668 -1.4297939538955688
4.68574455469988 50.8619651439297 -1.4374226331710815
4.68574423941338 50.8619653499926 -1.362711787223816
4.68574392321676 50.8619655567475 -1.5006294250488281
4.68574359336731 50.8619657738824 -1.5298726558685303
4.68574326351786 50.8619659910173 -1.5250300168991089
4.6857429336684 50.8619662081522 -1.4413166046142578
4.68574260381895 50.8619664252871 -1.3273024559020996
4.6857422739695 50.8619666424219 -1.3709614276885986
4.68574194412005 50.8619668595568 -1.2772903442382812
4.68574164164458 50.8619670569305 -1.1476778984069824
4.68574134548634 50.8619672497437 -1.2302006483078003
4.68574104932811 50.861967442557 -1.2167545557022095
4.68574075316987 50.8619676353702 -0.9896718263626099
4.68574045701164 50.8619678281835 -1.1507295370101929
4.6857401608534 50.8619680209967 -1.1576306819915771
4.68573986066441 50.8619682115367 -1.0215668678283691
4.68573955734034 50.8619684003085 -0.8510023951530457
4.68573925401627 50.8619685890804 -0.8012268543243408
4.68573895069219 50.8619687778522 -0.8716561794281006
4.68573864736812 50.8619689666241 -1.0070801973342896
4.68573834404404 50.8619691553959 -1.0821585655212402
4.68573804075017 50.8619693454862 -1.1238248348236084
4.68573773752273 50.8619695384772 -1.1404905319213867
4.6857374342953 50.8619697314681 -1.1108193397521973
4.68573713106786 50.8619699244591 -1.1275222301483154
4.68573682784043 50.86197011745 -1.0016999244689941
4.68573652461299 50.861970310441 -0.95786452293396
4.68573622040058 50.86197050402 -0.8551133275032043
4.68573590141254 50.8619707064204 -0.6276739239692688
4.6857355824245 50.8619709088209 -0.7363400459289551
4.68573526343646 50.8619711112213 -0.856360137462616
4.68573494444842 50.8619713136217 -0.7300936579704285
4.68573462546038 50.8619715160221 -0.6796388626098633
4.68573430647233 50.8619717184225 -0.6637145280838013
4.68573401054973 50.8619719131726 -0.8456622362136841
4.68573371995005 50.8619721061571 -0.9657028913497925
4.68573342935037 50.8619722991417 -0.8943232893943787
4.68573313875069 50.8619724921263 -0.8107007741928101
4.68573284815102 50.8619726851108 -0.8318214416503906
4.68573255755134 50.8619728780954 -0.8328476548194885
4.68573226385218 50.8619730834784 -0.7772600054740906
4.68573196774226 50.8619732985047 -0.7991150617599487
4.68573167163234 50.861973513531 -0.6382313370704651
4.68573137552242 50.8619737285574 -0.6327105760574341
4.6857310794125 50.8619739435837 -0.46597909927368164
4.68573078330258 50.86197415861 -0.9818890690803528
4.68573048954546 50.8619743668332 -0.8610805869102478
4.68573020096459 50.8619745600891 -0.7340341210365295
4.68572991238371 50.861974753345 -0.7181782126426697
4.68572962380284 50.8619749466009 -0.7435738444328308
4.68572933522196 50.8619751398568 -0.6712031960487366
4.68572904664108 50.8619753331127 -0.4797351658344269
4.6857287572461 50.8619755269606 -0.5691553354263306
4.6857284556387 50.8619757296896 -0.572492241859436
4.6857281540313 50.8619759324186 -0.4387616515159607
4.6857278524239 50.8619761351476 -0.5701240301132202
4.6857275508165 50.8619763378766 -0.7541812062263489
4.6857272492091 50.8619765406056 -0.6518996357917786
4.6857269476017 50.8619767433346 -0.6177840828895569
4.68572666213364 50.8619769408152 -0.7233668565750122
4.68572638039015 50.8619771370846 -0.5515713095664978
4.68572609864665 50.861977333354 -0.3506535589694977
4.68572581690315 50.8619775296235 -0.22638818621635437
4.68572553515965 50.8619777258929 -0.3979727327823639
4.68572525341615 50.8619779221623 -0.47468042373657227
4.68572497167265 50.8619781184317 -0.5531181693077087
4.68572468992916 50.8619783147011 -0.5484193563461304
4.68572440818566 50.8619785109705 -0.6981420516967773
4.68572412644216 50.86197870724 -0.7059863209724426
4.68572384469866 50.8619789035094 -0.7544866800308228
4.68572356295516 50.8619790997788 -0.4806864261627197
4.68572328000354 50.8619792914434 -0.41803357005119324
4.685722994394 50.8619794729772 -0.3650505542755127
4.68572270878446 50.861979654511 -0.471705824136734
4.68572242317491 50.8619798360448 -0.5075143575668335
4.68572213756537 50.8619800175786 -0.7666400074958801
4.68572185195583 50.8619801991123 -0.7229287028312683
4.68572156522892 50.8619803811905 -0.806738018989563
4.68572126174034 50.8619805714354 -0.7325721383094788
4.68572095825177 50.8619807616803 -0.8228906393051147
4.68572065476319 50.8619809519251 -0.6304901242256165
4.68572035127462 50.86198114217 -0.6540451049804688
4.68572004778605 50.8619813324149 -0.5863131284713745
4.68571974429747 50.8619815226597 -0.608905017375946
4.6857194499959 50.8619817091244 -0.8268191814422607
4.68571915781446 50.8619818947167 -0.9855753183364868
4.68571886563302 50.8619820803091 -0.9090794324874878
4.68571857345158 50.8619822659014 -0.8991826176643372
4.68571828127015 50.8619824514937 -1.1002780199050903
4.68571798908871 50.861982637086 -0.9867262840270996
4.68571766676991 50.8619828287002 -0.9384263157844543
4.68571732101055 50.861983024998 -0.818939745426178
4.6857169752512 50.8619832212959 -0.8966084718704224
4.68571662949184 50.8619834175937 -1.018089771270752
4.68571628373248 50.8619836138916 -1.1211754083633423
4.68571593797313 50.8619838101894 -1.0501710176467896
4.68571561696241 50.8619839998198 -1.209192156791687
4.68571535039969 50.8619841747812 -1.295413851737976
4.68571508383697 50.8619843497427 -1.2452199459075928
4.68571481727426 50.8619845247041 -1.0183019638061523
4.68571455071154 50.8619846996656 -1.1532286405563354
4.68571428414882 50.861984874627 -1.1361303329467773
4.68571401728332 50.8619850499306 -1.2277204990386963
4.68571374587569 50.8619852303667 -1.0887925624847412
4.68571347446807 50.8619854108027 -1.2043437957763672
4.68571320306044 50.8619855912387 -1.6047780513763428
4.68571293165282 50.8619857716748 -1.4370884895324707
4.68571266024519 50.8619859521108 -1.189335584640503
4.68571238883756 50.8619861325468 -1.1049714088439941
4.68571213183043 50.8619863073319 -1.224177360534668
4.68571187814656 50.8619864808129 -1.3040138483047485
4.6857116244627 50.8619866542939 -1.3259028196334839
4.68571137077883 50.8619868277749 -1.2615532875061035
4.68571111709497 50.8619870012559 -1.5322415828704834
4.68571086341111 50.8619871747369 -1.6553535461425781
4.68571060383151 50.8619873532883 -1.6705642938613892
4.68571033966627 50.8619875357835 -1.4855537414550781
4.68571007550103 50.8619877182786 -1.4952577352523804
4.6857098113358 50.8619879007738 -1.5639464855194092
4.68570954717056 50.861988083269 -1.4930250644683838
4.68570928300532 50.8619882657641 -1.559854507446289
4.68570902843771 50.8619884477132 -1.6427613496780396
4.6857087949853 50.8619886284609 -1.8086602687835693
4.68570856153289 50.8619888092085 -1.6685457229614258
4.68570832808047 50.8619889899562 -1.6122689247131348
4.68570809462806 50.8619891707038 -1.8436359167099
4.68570786117564 50.8619893514515 -1.921255350112915
4.6857076255611 50.8619895329204 -2.0286636352539062
4.68570735751245 50.8619897252091 -1.9117839336395264
4.68570708946379 50.8619899174979 -2.1220321655273438
4.68570682141513 50.8619901097866 -2.145031213760376
4.68570655336648 50.8619903020754 -2.1214730739593506
4.68570628531782 50.8619904943641 -1.9222190380096436
4.68570601726917 50.8619906866529 -1.8954437971115112
4.68570576174275 50.8619908670735 -1.9084086418151855
4.68570550910615 50.8619910447552 -2.1751551628112793
4.68570525646956 50.861991222437 -1.9747099876403809
4.68570500383296 50.8619914001187 -2.1723923683166504
4.68570475119637 50.8619915778004 -2.342047929763794
4.68570449855977 50.8619917554821 -2.433084011077881
4.68570423928231 50.8619919366211 -2.0110576152801514
4.68570397483965 50.8619921204489 -1.9556223154067993
4.68570371039698 50.8619923042768 -2.0086874961853027
4.68570344595432 50.8619924881047 -1.8968425989151
4.68570318151165 50.8619926719326 -1.8524945974349976
4.68570291706899 50.8619928557605 -2.1193063259124756
4.68570264816572 50.8619930324032 -2.069647789001465
4.68570236944893 50.8619931932382 -2.5597786903381348
4.68570209073214 50.8619933540732 -2.3905744552612305
4.68570181201535 50.8619935149083 -2.3390541076660156
4.68570153329856 50.8619936757433 -2.122775077819824
4.68570125458177 50.8619938365783 -2.118412971496582
4.6857009764935 50.8619939983706 -1.9786872863769531
4.68570070783353 50.8619941745226 -1.9204692840576172
4.68570043917356 50.8619943506747 -2.0065906047821045
4.68570017051359 50.8619945268267 -2.37259840965271
4.68569990185362 50.8619947029788 -2.4342284202575684
4.68569963319365 50.8619948791308 -2.2533884048461914
4.68569936453368 50.8619950552829 -2.226719379425049
4.6856990918552 50.8619952222873 -2.08427095413208
4.68569881824934 50.8619953871807 -2.0703978538513184
4.68569854464348 50.861995552074 -1.9259140491485596
4.68569827103763 50.8619957169674 -1.892561912536621
4.68569799743177 50.8619958818607 -2.015016555786133
4.68569772382592 50.8619960467541 -2.1400320529937744
4.68569743929528 50.8619962153066 -2.1004831790924072
4.68569714626744 50.8619963867052 -2.302286386489868
4.68569685323961 50.8619965581037 -2.091979503631592
4.68569656021178 50.8619967295023 -2.0070853233337402
4.68569626718395 50.8619969009008 -1.9344724416732788
4.68569597415612 50.8619970722994 -1.95759916305542
4.68569568133798 50.8619972496728 -1.8732775449752808
4.68569538898118 50.8619974401911 -2.0148308277130127
4.68569509662438 50.8619976307094 -2.081392288208008
4.68569480426759 50.8619978212277 -1.928871750831604
4.68569451191079 50.861998011746 -2.0024380683898926
4.68569421955399 50.8619982022643 -1.7981224060058594
4.68569392836878 50.8619983921549 -1.7772506475448608
4.68569365475858 50.8619985726281 -1.6183583736419678
4.68569338114838 50.8619987531014 -1.7326580286026
4.68569310753818 50.8619989335747 -1.935554027557373
4.68569283392798 50.861999114048 -1.9261366128921509
4.68569256031778 50.8619992945213 -1.863694667816162
4.68569228670758 50.8619994749945 -1.8420467376708984
4.68569202238186 50.8619996482189 -1.954769492149353
4.68569176019878 50.8619998197704 -1.7319334745407104
4.6856914980157 50.8619999913219 -1.372206687927246
4.68569123583262 50.8620001628734 -1.4572750329971313
4.68569097364954 50.8620003344249 -1.725351333618164
4.68569071146646 50.8620005059764 -1.775421142578125
4.68569044051704 50.8620006827372 -1.6834495067596436
4.68569016274925 50.8620008635497 -1.9209249019622803
4.68568988498147 50.8620010443622 -1.6908035278320312
4.68568960721368 50.8620012251748 -1.3802217245101929
4.68568932944589 50.8620014059873 -1.4711142778396606
4.6856890516781 50.8620015867998 -1.502119779586792
4.68568879221964 50.8620017586895 -1.7620668411254883
4.68568857304244 50.8620019109488 -1.4483251571655273
4.68568835386523 50.862002063208 -1.6469645500183105
4.68568813468803 50.8620022154673 -1.5729714632034302
4.68568791551083 50.8620023677266 -1.4395349025726318
4.68568769633362 50.8620025199858 -1.08698308467865
4.68568747446567 50.862002673255 -1.2840125560760498
4.68568721223373 50.8620028416736 -1.4341849088668823
4.68568695000178 50.8620030100922 -1.502678632736206
4.68568668776984 50.8620031785109 -1.089505672454834
4.6856864255379 50.8620033469295 -1.1444571018218994
4.68568616330595 50.8620035153481 -1.1890394687652588
4.68568590107401 50.8620036837667 -1.1442533731460571
4.68568564134581 50.8620038414062 -1.1621332168579102
4.6856853821954 50.8620039965581 -1.2828662395477295
4.685685123045 50.86200415171 -1.1180238723754883
4.6856848638946 50.8620043068618 -1.05658757686615
4.6856846047442 50.8620044620137 -1.0128347873687744
4.6856843455938 50.8620046171656 -0.929822564125061
4.68568407725197 50.8620047765044 -0.8111064434051514
4.68568380176114 50.8620049390997 -0.7285513877868652
4.68568352627031 50.862005101695 -1.1136802434921265
4.68568325077947 50.8620052642904 -1.0163495540618896
4.68568297528864 50.8620054268857 -0.9403430223464966
4.68568269979781 50.862005589481 -0.7794305086135864
4.68568242627838 50.8620057510659 -1.0618141889572144
4.68568215709614 50.8620059104277 -0.9735408425331116
4.68568188791389 50.8620060697896 -0.6577218770980835
4.68568161873165 50.8620062291515 -0.7903575301170349
4.6856813495494 50.8620063885133 -0.8078620433807373
4.68568108036715 50.8620065478752 -0.8918154835700989
4.68568081040086 50.8620067081934 -0.7829943299293518
4.68568052867311 50.8620068828569 -1.1881133317947388
4.68568024694536 50.8620070575204 -0.776465892791748
4.6856799652176 50.8620072321839 -0.9783006310462952
4.68567968348985 50.8620074068475 -0.8394721150398254
4.68567940176209 50.862007581511 -0.51267009973526
4.68567912003434 50.8620077561745 -0.7235649824142456
4.68567884232422 50.862007932615 -0.935325026512146
4.68567856554127 50.8620081094656 -1.0270875692367554
4.68567828875831 50.8620082863161 -0.7776224613189697
4.68567801197536 50.8620084631667 -1.143027901649475
4.68567773519241 50.8620086400173 -0.7486791014671326
4.68567745840946 50.8620088168679 -0.6201829314231873
4.68567717171865 50.86200900076 -0.6954023241996765
4.68567687732161 50.862009190129 -0.6246812343597412
4.68567658292456 50.8620093794981 -0.6600507497787476
4.68567628852752 50.8620095688671 -0.627280592918396
4.68567599413047 50.8620097582361 -0.9172278642654419
4.68567569973343 50.8620099476051 -0.6807147860527039
4.68567540412164 50.8620101322234 -0.597963809967041
4.68567510583738 50.8620103063898 -0.7280453443527222
4.68567480755312 50.8620104805562 -0.42965203523635864
4.68567450926885 50.8620106547226 -0.6972681879997253
4.68567421098459 50.8620108288889 -0.6231298446655273
4.68567391270033 50.8620110030553 -0.9260314106941223
4.685673609628 50.8620111796543 -0.4850337505340576
4.68567323472971 50.8620113927449 -0.6077567338943481
4.68567285983142 50.8620116058356 -0.5089830160140991
4.68567248493313 50.8620118189262 -0.5003858804702759
4.68567211003484 50.8620120320168 -0.3853139579296112
4.68567173513656 50.8620122451074 -0.22710739076137543
4.68567136023827 50.8620124581981 -0.5367879271507263
4.68567105381969 50.8620126418146 -0.2333473414182663
4.68567076320454 50.8620128186292 -0.48713448643684387
4.68567047258939 50.8620129954438 -0.21588566899299622
4.68567018197424 50.8620131722584 -0.3773905336856842
4.68566989135909 50.8620133490731 -0.1007324606180191
4.68566960074394 50.8620135258877 -0.12818194925785065
4.68566930380613 50.8620137073485 -0.18795806169509888
4.68566900195063 50.8620138924231 -0.027498822659254074
4.68566870009512 50.8620140774977 -0.18954911828041077
4.68566839823961 50.8620142625724 -0.25028496980667114
4.6856680963841 50.862014447647 -0.3209017217159271
4.68566779452859 50.8620146327216 -0.1269671469926834
4.68566749903248 50.8620148104382 -0.3957887887954712
4.68566721752732 50.8620149719668 -0.21387867629528046
4.68566693602216 50.8620151334954 -0.17649643123149872
4.685666654517 50.862015295024 -0.13704335689544678
4.68566637301184 50.8620154565526 -0.44637852907180786
4.68566609150667 50.8620156180813 -0.1921907216310501
4.68566580823012 50.8620157794796 -0.146426722407341
4.68566549838084 50.8620159389227 -0.4666002094745636
4.68566518853156 50.8620160983659 -0.26183822751045227
4.68566487868228 50.8620162578091 -0.3729199767112732
4.68566456883301 50.8620164172522 -0.27473974227905273
4.68566425898373 50.8620165766954 -0.3507896661758423
4.68566394913445 50.8620167361386 -0.08036686480045319
4.68566366508218 50.8620168975577 -0.30264806747436523
4.68566338698322 50.8620170594329 -0.277324378490448
4.68566310888426 50.862017221308 -0.2043353021144867
4.6856628307853 50.8620173831832 -0.16495659947395325
4.68566255268634 50.8620175450583 -0.3554515540599823
4.68566227458738 50.8620177069335 -0.17651772499084473
4.68566198796822 50.8620178742609 -0.49962228536605835
4.68566169472214 50.8620180458291 -0.38954079151153564
4.68566140147606 50.8620182173972 -0.6026567816734314
4.68566110822998 50.8620183889654 -0.4560074508190155
4.6856608149839 50.8620185605335 -0.527821958065033
4.68566052173782 50.8620187321017 -0.3640013337135315
4.68566022997352 50.8620189032862 -0.3125050663948059
4.6856599414692 50.8620190736267 -0.32014983892440796
4.68565965296487 50.8620192439671 -0.49683746695518494
4.68565936446054 50.8620194143076 -0.2853306829929352
4.68565907595622 50.8620195846481 -0.4626542031764984
4.68565878745189 50.8620197549885 -0.501380205154419
4.68565849437651 50.8620199280242 -0.36046668887138367
4.68565813273059 50.86202014149 -0.4932055175304413
4.68565777108468 50.8620203549558 -0.5643050670623779
4.68565740943876 50.8620205684216 -0.8189237713813782
4.68565704779285 50.8620207818874 -0.6098471283912659
4.68565668614693 50.8620209953532 -0.5654259324073792
4.68565632450102 50.862021208819 -0.5245168209075928
4.68565602715132 50.8620213860402 -0.5112188458442688
4.68565574463961 50.8620215548971 -0.6076686382293701
4.6856554621279 50.862021723754 -0.7148826122283936
4.68565517961618 50.8620218926109 -0.5222721695899963
4.68565489710447 50.8620220614678 -0.5367284417152405
4.68565461459275 50.8620222303246 -0.6720715761184692
4.68565432582435 50.8620224034229 -0.8236713409423828
4.68565403218955 50.8620225798202 -0.7353394627571106
4.68565373855475 50.8620227562174 -0.8699074983596802
4.68565344491994 50.8620229326146 -0.6657837629318237
4.68565315128514 50.8620231090119 -0.6272016763687134
4.68565285765034 50.8620232854091 -0.7919244766235352
4.68565257785645 50.8620234531641 -0.6545155048370361
4.68565232851313 50.8620236019059 -0.6242944002151489
4.68565207916981 50.8620237506477 -0.7400449514389038
4.6856518298265 50.8620238993895 -0.8040890097618103
4.68565158048318 50.8620240481314 -1.1076414585113525
4.68565133113986 50.8620241968732 -0.9822583794593811
4.68565108113831 50.8620243459659 -0.89864581823349
4.68565082126258 50.8620245003237 -0.8725127577781677
4.68565056138686 50.8620246546814 -0.7336466312408447
4.68565030151113 50.8620248090391 -0.8863306641578674
4.68565004163541 50.8620249633968 -0.6387168169021606
4.68564978175968 50.8620251177546 -0.9462959170341492
4.68564952188396 50.8620252721123 -1.3031142950057983
4.68564928199758 50.8620254196047 -1.0305936336517334
4.68564904672425 50.8620255655128 -0.8835619688034058
4.68564881145093 50.8620257114209 -1.0204439163208008
4.6856485761776 50.8620258573289 -0.8500628471374512
4.68564834090427 50.862026003237 -1.0123393535614014
4.68564810563094 50.862026149145 -1.1951818466186523
4.68564784218845 50.862026306111 -1.4587153196334839
4.68564755683624 50.8620264716776 -1.3692524433135986
4.68564727148404 50.8620266372443 -1.313696026802063
4.68564698613183 50.8620268028109 -1.3342846632003784
4.68564670077963 50.8620269683775 -1.175919771194458
4.68564641542742 50.8620271339442 -1.4443774223327637
4.685646130536 50.8620273023203 -1.3539643287658691
4.68564584665834 50.8620274768775 -1.3922920227050781
4.68564556278067 50.8620276514347 -1.5768979787826538
4.685645278903 50.8620278259919 -1.9405746459960938
4.68564499502534 50.8620280005491 -1.6130577325820923
4.68564471114767 50.8620281751063 -1.6333403587341309
4.68564442664237 50.8620283487464 -1.615623950958252
4.685644132722 50.8620285086283 -1.63812255859375
4.68564383880163 50.8620286685102 -1.5191538333892822
4.68564354488126 50.8620288283922 -1.8886101245880127
4.68564325096089 50.8620289882741 -2.0188980102539062
4.68564295704052 50.8620291481561 -2.2062580585479736
4.68564266312015 50.862029308038 -1.9212323427200317
4.68564236919977 50.8620294679199 -2.1756865978240967
4.6856420752794 50.8620296278019 -2.0499117374420166
4.68564178135903 50.8620297876838 -2.1073946952819824
4.68564148743866 50.8620299475657 -2.2225265502929688
4.68564119351829 50.8620301074477 -2.675689458847046
4.68564089959792 50.8620302673296 -2.4095866680145264
4.68564060489393 50.8620304261379 -2.4894258975982666
4.68564030958046 50.862030584111 -2.521548271179199
4.68564001426699 50.8620307420841 -2.459740400314331
4.68563971895351 50.8620309000573 -2.4868037700653076
4.68563942364004 50.8620310580304 -2.722505569458008
4.68563912832656 50.8620312160035 -2.958789825439453
4.68563884138055 50.8620313728078 -2.824769973754883
4.68563857284328 50.8620315270405 -2.8847339153289795
4.685638304306 50.8620316812731 -2.893083333969116
4.68563803576873 50.8620318355058 -2.908097743988037
4.68563776723146 50.8620319897385 -3.1810784339904785
4.68563749869419 50.8620321439711 -3.583965539932251
4.68563722923281 50.8620322988063 -3.263963222503662
4.68563694590891 50.8620324626794 -3.3537535667419434
4.685636662585 50.8620326265524 -3.289738178253174
4.6856363792611 50.8620327904255 -3.4309310913085938
4.6856360959372 50.8620329542985 -3.3772096633911133
4.6856358126133 50.8620331181716 -3.739769458770752
4.68563552928939 50.8620332820446 -3.855541706085205
4.68563524096507 50.8620334594959 -3.645658254623413
4.68563495148677 50.8620336400807 -3.810920238494873
4.68563466200847 50.8620338206655 -3.785977602005005
4.68563437253017 50.8620340012503 -3.716986656188965
4.68563408305187 50.8620341818351 -3.8013432025909424
4.68563379357357 50.8620343624199 -4.079828262329102
4.68563349656451 50.8620345420398 -4.104880332946777
4.68563319369811 50.8620347209091 -4.068288326263428
4.68563289083171 50.8620348997784 -4.200810432434082
4.68563258796531 50.8620350786478 -4.192673683166504
4.6856322850989 50.8620352575171 -4.204503536224365
4.6856319822325 50.8620354363864 -4.421347618103027
4.68563167962488 50.8620356142887 -4.35683012008667
4.6856313775866 50.8620357900634 -4.41200065612793
4.68563107554831 50.862035965838 -4.561941146850586
4.68563077351002 50.8620361416127 -4.46013879776001
4.68563047147173 50.8620363173874 -4.514850616455078
4.68563016943345 50.8620364931621 -4.534052848815918
4.68562986739516 50.8620366689368 -4.7906599044799805
4.68562956535687 50.8620368447114 -4.701373100280762
4.68562926331858 50.8620370204861 -4.883082866668701
4.6856289612803 50.8620371962608 -4.708218574523926
4.68562865924201 50.8620373720355 -4.781888961791992
4.68562835720372 50.8620375478101 -4.910821437835693
4.68562805516543 50.8620377235848 -5.218625545501709
4.68562775312715 50.8620378993595 -4.967248916625977
4.68562745108886 50.8620380751342 -5.187137603759766
4.68562714905057 50.8620382509088 -5.202236175537109
4.68562684701228 50.8620384266835 -5.108554840087891
4.685626544974 50.8620386024582 -5.408117771148682
4.68562624293571 50.8620387782329 -5.424402236938477
4.68562592932299 50.8620389557389 -5.625238418579102
4.68562560670778 50.8620391345916 -5.411530017852783
4.68562528409257 50.8620393134442 -5.507981300354004
4.68562496147737 50.8620394922969 -5.5022807121276855
4.68562463886216 50.8620396711495 -5.844645977020264
4.68562431624696 50.8620398500022 -5.715499401092529
4.68562400150516 50.8620400243164 -5.941800117492676
4.68562370408521 50.862040188646 -5.766047477722168
4.68562340666526 50.8620403529755 -5.783195972442627
4.6856231092453 50.8620405173051 -5.722373962402344
4.68562281182535 50.8620406816346 -6.376133918762207
4.6856225144054 50.8620408459642 -6.155717849731445
4.68562221621728 50.8620410107423 -6.1321210861206055
4.6856219065059 50.8620411822495 -5.972078323364258
4.68562159679452 50.8620413537567 -6.244819164276123
4.68562128708314 50.8620415252639 -6.209974765777588
4.68562097737176 50.8620416967711 -6.398291110992432
4.68562066766038 50.8620418682783 -6.475517749786377
4.685620357949 50.8620420397855 -6.7400078773498535
4.68562005899365 50.8620422103485 -6.5005340576171875
4.68561976252053 50.8620423806937 -6.635237216949463
4.68561946604741 50.8620425510388 -6.739449501037598
4.68561916957428 50.862042721384 -6.853694438934326
4.68561887310116 50.8620428917291 -6.694572448730469
4.68561857662804 50.8620430620742 -6.815740585327148
4.68561825729025 50.8620432496459 -6.972294807434082
4.68561792016856 50.8620434506162 -7.1080169677734375
4.68561758304686 50.8620436515865 -6.901503086090088
4.68561724592517 50.8620438525569 -6.893120765686035
4.68561690880347 50.8620440535272 -7.222019195556641
4.68561657168177 50.8620442544975 -7.528078556060791
4.6856162457988 50.8620444502888 -7.451236724853516
4.68561594464147 50.862044634686 -7.370888710021973
4.68561564348414 50.8620448190832 -7.5475263595581055
4.68561534232681 50.8620450034803 -7.4718804359436035
4.68561504116948 50.8620451878775 -7.6514997482299805
4.68561474001215 50.8620453722747 -7.499811172485352
4.68561443766973 50.8620455574917 -7.574932098388672
4.68561411754973 50.862045755006 -7.72020149230957
4.68561379742972 50.8620459525204 -7.80197811126709
4.68561347730972 50.8620461500347 -7.924941062927246
4.68561315718972 50.8620463475491 -7.851307392120361
4.68561283706971 50.8620465450634 -7.769899368286133
4.68561251694971 50.8620467425778 -7.832024097442627
4.68561220063031 50.8620469273336 -7.905525207519531
4.685611885188 50.8620471091451 -8.071677207946777
4.68561156974569 50.8620472909565 -7.904841899871826
4.68561125430338 50.862047472768 -8.390872955322266
4.68561093886107 50.8620476545795 -8.373834609985352
4.68561062341875 50.862047836391 -8.297046661376953
4.6856102662452 50.8620480330922 -8.224201202392578
4.68560987661348 50.8620482413746 -8.13652229309082
4.68560948698177 50.8620484496571 -8.3900728225708
4.68560909735005 50.8620486579395 -8.37668228149414
4.68560870771834 50.8620488662219 -8.630422592163086
4.68560831808662 50.8620490745043 -8.518930435180664
4.68560795627856 50.8620492723182 -8.534975051879883
4.68560765568369 50.8620494471011 -8.453154563903809
4.68560735508881 50.8620496218839 -8.645087242126465
4.68560705449393 50.8620497966668 -8.384090423583984
4.68560675389906 50.8620499714496 -8.807310104370117
4.68560645330418 50.8620501462325 -8.470431327819824
4.68560615197412 50.8620503214688 -8.871817588806152
4.68560583961552 50.8620505035086 -8.930784225463867
4.68560552725692 50.8620506855483 -8.90903377532959
4.68560521489833 50.862050867588 -9.209395408630371
4.68560490253973 50.8620510496278 -9.048620223999023
4.68560459018113 50.8620512316675 -9.098662376403809
4.68560427782254 50.8620514137072 -8.650596618652344
4.68560399454722 50.8620515823465 -8.890321731567383
4.6856037179836 50.8620517478934 -9.167500495910645
4.68560344141998 50.8620519134402 -9.311331748962402
4.68560316485636 50.862052078987 -9.387748718261719
4.68560288829275 50.8620522445339 -9.286033630371094
4.68560261172913 50.8620524100807 -9.407543182373047
4.68560237759669 50.8620525549463 -9.18364429473877
4.68560217646682 50.8620526837263 -9.372726440429688
4.68560197533695 50.8620528125062 -9.386043548583984
4.68560177420708 50.8620529412862 -9.567672729492188
4.6856015730772 50.8620530700661 -9.533137321472168
4.68560137194733 50.8620531988461 -9.560080528259277
4.68560115559046 50.8620533347865 -9.622379302978516
4.68560090573355 50.8620534864804 -9.679262161254883
4.68560065587664 50.8620536381742 -9.821403503417969
4.68560040601973 50.8620537898681 -9.575925827026367
4.68560015616282 50.862053941562 -10.075882911682129
4.68559990630591 50.8620540932558 -10.105852127075195
4.68559965556629 50.8620542454548 -10.170761108398438
4.6855993915851 50.862054405232 -10.038253784179688
4.68559912760391 50.8620545650092 -10.209092140197754
4.68559886362272 50.8620547247864 -10.04977798461914
4.68559859964152 50.8620548845636 -10.073599815368652
4.68559833566033 50.8620550443408 -10.252891540527344
4.68559807167914 50.862055204118 -10.2571382522583
4.68559777033415 50.8620553758214 -10.277181625366211
4.68559746036651 50.862055550277 -10.414420127868652
4.68559715039888 50.8620557247326 -10.33706283569336
4.68559684043125 50.8620558991882 -10.388538360595703
4.68559653046361 50.8620560736438 -10.5193510055542
4.68559622049598 50.8620562480994 -10.37002182006836
4.68559588960959 50.8620564205407 -10.666481018066406
4.68559554245279 50.8620565914152 -10.810644149780273
4.68559519529599 50.8620567622898 -10.786948204040527
4.68559484813919 50.8620569331644 -10.688372611999512
4.6855945009824 50.862057104039 -10.906201362609863
4.6855941538256 50.8620572749135 -11.179126739501953
4.68559380687035 50.8620574556867 -10.971994400024414
4.68559346035852 50.8620576582369 -11.180238723754883
4.6855931138467 50.8620578607872 -11.108501434326172
4.68559276733487 50.8620580633375 -11.066187858581543
4.68559242082305 50.8620582658878 -11.306856155395508
4.68559207431122 50.8620584684381 -11.176079750061035
4.68559172481075 50.862058672955 -11.267184257507324
4.68559133047745 50.8620589069725 -11.241121292114258
4.68559093614416 50.8620591409901 -11.456445693969727
4.68559054181087 50.8620593750077 -11.751876831054688
4.68559014747758 50.8620596090252 -11.770416259765625
4.68558975314428 50.8620598430428 -11.557293891906738
4.68558935881099 50.8620600770604 -11.501163482666016
4.68558894864537 50.8620603220116 -11.585455894470215
4.68558853482604 50.8620605694861 -11.86014175415039
4.68558812100671 50.8620608169606 -12.124349594116211
4.68558770718738 50.8620610644351 -11.879349708557129
4.68558729336804 50.8620613119096 -12.052679061889648
4.68558687954871 50.8620615593841 -12.092804908752441
4.68558644715841 50.8620618190072 -12.145452499389648
4.68558600032379 50.8620620880793 -12.022525787353516
4.68558555348916 50.8620623571514 -12.037834167480469
4.68558510665454 50.8620626262235 -12.281673431396484
4.68558465981992 50.8620628952956 -12.115849494934082
4.68558421298529 50.8620631643677 -12.112809181213379
4.68558377225762 50.8620634265568 -12.036138534545898
4.6855833449655 50.862063673603 -11.897018432617188
4.68558291767337 50.8620639206491 -12.244745254516602
4.68558249038125 50.8620641676953 -12.58261775970459
4.68558206308912 50.8620644147415 -12.512310981750488
4.685581635797 50.8620646617876 -12.646047592163086
4.68558120851736 50.8620649101863 -12.829051971435547
4.68558078142502 50.8620651788738 -12.665515899658203
4.68558035433269 50.8620654475613 -12.70280933380127
4.68557992724035 50.8620657162488 -12.791705131530762
4.68557950014802 50.8620659849364 -12.986522674560547
4.68557907305569 50.8620662536239 -12.609468460083008
4.68557864596335 50.8620665223114 -12.883091926574707
4.6855782516508 50.8620667723485 -12.78657054901123
4.68557786490301 50.8620670180814 -13.027658462524414
4.68557747815522 50.8620672638144 -12.91939926147461
4.68557709140743 50.8620675095474 -13.165811538696289
4.68557670465964 50.8620677552804 -13.238361358642578
4.68557631791186 50.8620680010133 -13.270864486694336
4.68557592852555 50.8620682493433 -13.139201164245605
4.68557553708704 50.8620684996933 -13.200069427490234
4.68557514564853 50.8620687500432 -13.411077499389648
4.68557475421002 50.8620690003932 -13.367743492126465
4.68557436277151 50.8620692507432 -13.339736938476562
4.685573971333 50.8620695010931 -13.340181350708008
4.68557358123885 50.8620697419354 -13.45499038696289
4.68557319410234 50.8620699618602 -13.663662910461426
4.68557280696583 50.8620701817851 -13.559609413146973
4.68557241982932 50.86207040171 -13.70881462097168
4.68557203269281 50.8620706216349 -13.386951446533203
4.6855716455563 50.8620708415597 -13.56101131439209
4.68557125980371 50.8620710620132 -13.834446907043457
4.68557089481131 50.8620712903967 -13.82080078125
4.68557052981891 50.8620715187801 -13.946633338928223
4.68557016482651 50.8620717471635 -13.702930450439453
4.68556979983411 50.8620719755469 -13.57593059539795
4.68556943484171 50.8620722039303 -14.198068618774414
4.68556906984931 50.8620724323137 -14.057560920715332
4.68556873624455 50.8620726418925 -14.312210083007812
4.68556840988329 50.8620728471317 -14.148881912231445
4.68556808352202 50.8620730523709 -14.32120132446289
4.68556775716075 50.8620732576101 -14.274744987487793
4.68556743079948 50.8620734628493 -13.927980422973633
4.68556710443821 50.8620736680884 -14.05786418914795
4.68556677969303 50.8620738721716 -13.975410461425781
4.68556645620483 50.8620740753555 -14.191295623779297
4.68556613271663 50.8620742785395 -13.720098495483398
4.68556580922843 50.8620744817234 -13.663787841796875
4.68556548574022 50.8620746849074 -13.985254287719727
4.68556516225202 50.8620748880913 -13.94798755645752
4.68556485698289 50.8620750920879 -13.935084342956543
4.68556459179644 50.8620752978721 -13.867868423461914
4.68556432660999 50.8620755036564 -14.289133071899414
4.68556406142355 50.8620757094406 -14.007206916809082
4.6855637962371 50.8620759152249 -14.334182739257812
4.68556353105065 50.8620761210091 -13.80571460723877
4.68556326597821 50.8620763255599 -13.843940734863281
4.68556300261593 50.8620765116069 -13.668842315673828
4.68556273925365 50.8620766976539 -13.645496368408203
4.68556247589138 50.8620768837009 -13.840858459472656
4.6855622125291 50.8620770697479 -13.839492797851562
4.68556194916682 50.8620772557949 -14.100349426269531
4.68556168580454 50.8620774418418 -14.275833129882812
4.68556144247043 50.8620776035158 -13.782772064208984
4.68556120375833 50.862077759565 -14.137336730957031
4.68556096504623 50.8620779156142 -14.637679100036621
4.68556072633412 50.8620780716634 -14.412487030029297
4.68556048762202 50.8620782277126 -14.354780197143555
4.68556024890992 50.8620783837618 -14.878157615661621
4.68556001465397 50.8620785357713 -15.421503067016602
4.68555978386397 50.8620786846387 -15.516132354736328
4.68555955307398 50.8620788335061 -15.702796936035156
4.68555932228398 50.8620789823735 -16.01799201965332
4.68555909149398 50.862079131241 -16.06694984436035
4.68555886070399 50.8620792801084 -16.606489181518555
4.68555862399502 50.8620794333458 -15.773335456848145
4.68555837426406 50.8620795961975 -16.05831527709961
4.68555812453311 50.8620797590492 -15.922826766967773
4.68555787480215 50.8620799219009 -15.480878829956055
4.68555762507119 50.8620800847526 -15.640972137451172
4.68555737534024 50.8620802476043 -15.482385635375977
4.68555712915913 50.8620804080369 -15.267507553100586
4.68555693622933 50.8620805321811 -15.156250953674316
4.68555674329954 50.8620806563254 -15.076251983642578
4.68555655036974 50.8620807804696 -15.356571197509766
4.68555635743994 50.8620809046138 -15.153417587280273
4.68555616451015 50.862081028758 -15.324076652526855
4.68555597158035 50.8620811529023 -14.993659973144531
4.68555580533949 50.8620812553171 -15.54034423828125
4.68555564525777 50.8620813527173 -15.807208061218262
4.68555548517605 50.8620814501176 -15.783994674682617
4.68555532509434 50.8620815475178 -15.32554817199707
4.68555516501262 50.8620816449181 -15.820497512817383
4.6855550049309 50.8620817423183 -14.776721000671387
4.68555485320325 50.8620818339517 -15.21355152130127
4.68555470797331 50.8620819210998 -15.106552124023438
4.68555456274337 50.8620820082479 -14.867324829101562
4.68555441751343 50.8620820953959 -15.146366119384766
4.68555427228349 50.862082182544 -14.958341598510742
4.68555412705355 50.8620822696921 -14.808014869689941
4.68555399491226 50.862082349279 -14.548892974853516
4.68555389156655 50.8620824122313 -14.721823692321777
4.68555378822085 50.8620824751835 -14.718947410583496
4.68555368487514 50.8620825381358 -14.602166175842285
};
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
4.6858627142107 50.8618807731977 -13.278362274169922
4.68586249036992 50.8618809451145 -13.423079490661621
4.68586226392265 50.8618811190894 -13.335250854492188
4.68586202704937 50.8618813012966 -13.581572532653809
4.6858617901761 50.8618814835039 -13.336173057556152
4.68586155330282 50.8618816657111 -13.29123592376709
4.68586131642955 50.8618818479184 -13.366886138916016
4.68586108012497 50.8618820272325 -13.586265563964844
4.68586084609517 50.861882194974 -13.228206634521484
4.68586061206537 50.8618823627154 -13.38924789428711
4.68586037803558 50.8618825304569 -13.470672607421875
4.68586014400578 50.8618826981983 -13.66525650024414
4.68585990561942 50.861882868378 -13.416848182678223
4.68585964980681 50.8618830483107 -13.67424201965332
4.68585939399421 50.8618832282433 -13.446244239807129
4.6858591381816 50.8618834081759 -13.696222305297852
4.685858882369 50.8618835881086 -13.393539428710938
4.68585862655639 50.8618837680412 -13.6136474609375
4.68585837074379 50.8618839479739 -13.405439376831055
4.68585811493118 50.8618841279065 -13.389177322387695
4.68585785911858 50.8618843078391 -13.464078903198242
4.68585760330597 50.8618844877718 -13.413504600524902
4.6858573437112 50.8618846704058 -13.56637954711914
4.68585706898777 50.8618848638454 -13.403120994567871
4.68585679426434 50.861885057285 -13.509808540344238
4.68585651954091 50.8618852507246 -13.309803009033203
4.68585624481748 50.8618854441642 -13.363265991210938
4.685855977021 50.8618856339486 -13.015419006347656
4.68585573693236 50.8618858091118 -13.437104225158691
4.68585549684371 50.8618859842751 -13.028343200683594
4.68585525675506 50.8618861594383 -13.28864574432373
4.68585501666642 50.8618863346016 -13.100348472595215
4.68585477682425 50.861886508546 -13.000434875488281
4.68585453796801 50.861886677615 -13.277641296386719
4.68585429911176 50.8618868466839 -12.967584609985352
4.68585406025551 50.8618870157529 -13.18083667755127
4.68585382139927 50.8618871848218 -12.89130973815918
4.68585357977636 50.861887354327 -12.984794616699219
4.68585332708683 50.8618875255767 -12.808305740356445
4.6858530743973 50.8618876968265 -12.862550735473633
4.68585282170777 50.8618878680763 -12.891434669494629
4.68585256901824 50.8618880393261 -12.672518730163574
4.68585231370457 50.8618882120303 -13.070672988891602
4.68585204789433 50.861888390552 -13.017148971557617
4.68585178208408 50.8618885690737 -12.835587501525879
4.68585151627383 50.8618887475955 -12.900541305541992
4.68585125046359 50.8618889261172 -13.168573379516602
4.68585098743493 50.8618891037896 -12.761553764343262
4.68585073553261 50.8618892780643 -12.987089157104492
4.6858504836303 50.8618894523391 -12.72458553314209
4.68585023172799 50.8618896266139 -12.851024627685547
4.68584997982567 50.8618898008887 -13.126710891723633
4.68584972792336 50.8618899751635 -12.96988296508789
4.68584947602104 50.8618901494382 -12.902260780334473
4.68584922411873 50.861890323713 -13.060994148254395
4.68584897221642 50.8618904979878 -13.05698013305664
4.6858487203141 50.8618906722626 -12.581171035766602
4.68584846931953 50.8618908484323 -13.153291702270508
4.68584822195592 50.861891032182 -12.690593719482422
4.68584797459232 50.8618912159317 -13.086528778076172
4.68584772722871 50.8618913996814 -12.94720458984375
4.6858474798651 50.8618915834311 -12.966203689575195
4.68584723123354 50.8618917680097 -13.098048210144043
4.68584697753013 50.8618919559034 -12.786359786987305
4.68584672382672 50.8618921437972 -13.201091766357422
4.68584647012331 50.861892331691 -13.116147994995117
4.6858462164199 50.8618925195848 -13.016929626464844
4.68584596472552 50.8618927064345 -12.914569854736328
4.68584572106726 50.8618928891082 -13.166790962219238
4.68584547740899 50.8618930717818 -12.897998809814453
4.68584523375073 50.8618932544555 -13.071455001831055
4.68584499009247 50.8618934371291 -12.583429336547852
4.68584474384834 50.8618936215732 -13.076335906982422
4.68584448726073 50.861893813099 -13.033790588378906
4.68584423067313 50.8618940046249 -12.91181468963623
4.68584397408552 50.8618941961508 -13.07587718963623
4.68584371749791 50.8618943876766 -12.587305068969727
4.68584346712117 50.8618945690871 -13.118973731994629
4.68584324158788 50.8618947100361 -12.864007949829102
4.68584301605458 50.8618948509851 -12.83718204498291
4.68584279052129 50.8618949919341 -12.888640403747559
4.685842564988 50.8618951328831 -12.793537139892578
4.68584233537611 50.86189527983 -12.955438613891602
4.68584208944985 50.8618954507684 -13.039236068725586
4.68584184352359 50.8618956217068 -12.953349113464355
4.68584159759733 50.8618957926452 -13.200573921203613
4.68584135167107 50.8618959635836 -12.752124786376953
4.68584110733824 50.8618961323141 -13.036493301391602
4.68584086937915 50.861896292213 -12.88252067565918
4.68584063142006 50.8618964521118 -13.230782508850098
4.68584039346097 50.8618966120107 -12.908721923828125
4.68584015550188 50.8618967719096 -13.155961036682129
4.68583991553295 50.8618969330557 -13.097164154052734
4.68583966752464 50.8618970991909 -13.100656509399414
4.68583941951633 50.8618972653261 -12.646453857421875
4.68583917150802 50.8618974314612 -13.311835289001465
4.68583892349971 50.8618975975964 -12.701796531677246
4.68583867412924 50.861897771805 -13.045369148254395
4.68583841931016 50.8618979783073 -13.031678199768066
4.68583816449108 50.8618981848096 -12.957902908325195
4.68583790967199 50.861898391312 -12.897497177124023
4.68583765485291 50.8618985978143 -13.182802200317383
4.68583740151243 50.8618987997153 -12.783183097839355
4.68583715408639 50.861898983211 -12.902198791503906
4.68583690666035 50.8618991667066 -12.873886108398438
4.68583665923431 50.8618993502023 -12.948490142822266
4.68583641180826 50.861899533698 -12.989124298095703
4.68583616664995 50.8618997170529 -12.990571022033691
4.68583593056253 50.8618998998451 -12.896060943603516
4.68583569447511 50.8619000826373 -12.932881355285645
4.6858354583877 50.8619002654295 -12.798566818237305
4.68583522230028 50.8619004482217 -12.708434104919434
4.68583498388759 50.8619006331254 -12.953442573547363
4.68583473617381 50.8619008264751 -12.954500198364258
4.68583448846003 50.8619010198248 -12.789619445800781
4.68583424074625 50.8619012131745 -12.937602043151855
4.68583399303247 50.8619014065242 -12.64727783203125
4.685833757033 50.8619015891588 -13.220025062561035
4.6858335678908 50.8619017289327 -12.930965423583984
4.6858333787486 50.8619018687066 -12.9826078414917
4.68583318960639 50.8619020084805 -12.947093963623047
4.68583300046419 50.8619021482545 -12.60546875
4.68583280370636 50.8619022931706 -13.116201400756836
4.68583257648598 50.8619024586557 -13.070672988891602
4.6858323492656 50.8619026241408 -12.870244979858398
4.68583212204522 50.8619027896259 -13.093568801879883
4.68583189482484 50.8619029551109 -12.525917053222656
4.68583166716742 50.8619031202109 -13.154533386230469
4.68583143776184 50.8619032837705 -13.004670143127441
4.68583120835626 50.8619034473302 -13.080134391784668
4.68583097895067 50.8619036108898 -13.13331127166748
4.68583074954509 50.8619037744494 -12.606367111206055
4.68583051789322 50.8619039394676 -13.144210815429688
4.68583027725624 50.86190411032 -13.01429271697998
4.68583003661926 50.8619042811725 -13.103225708007812
4.68582979598228 50.8619044520249 -13.264113426208496
4.6858295553453 50.8619046228773 -12.557425498962402
4.685829317314 50.8619047923588 -13.146949768066406
4.68582908970544 50.8619049563561 -12.767642974853516
4.68582886209688 50.8619051203534 -12.945564270019531
4.68582863448832 50.8619052843507 -13.028100967407227
4.68582840687977 50.861905448348 -12.8551664352417
4.68582817795792 50.8619056113759 -13.140362739562988
4.68582794378289 50.8619057705257 -12.598731994628906
4.68582770960787 50.8619059296755 -13.042280197143555
4.68582747543284 50.8619060888253 -12.730422019958496
4.68582724125782 50.8619062479751 -13.091228485107422
4.68582700821096 50.8619064090212 -12.947020530700684
4.68582677967674 50.8619065776524 -13.23102855682373
4.68582655114252 50.8619067462836 -13.158373832702637
4.68582632260831 50.8619069149149 -12.839315414428711
4.68582609407409 50.8619070835461 -13.203740119934082
4.6858258631823 50.861907254125 -12.66954231262207
4.68582562286021 50.8619074324943 -13.07707691192627
4.68582538253811 50.8619076108636 -13.48621940612793
4.68582514221601 50.8619077892329 -12.862022399902344
4.68582490189392 50.8619079676022 -13.279372215270996
4.68582466539389 50.8619081445359 -13.081826210021973
4.68582444418214 50.8619083157271 -13.378543853759766
4.68582422297039 50.8619084869183 -12.717513084411621
4.68582400175864 50.8619086581094 -13.254508972167969
4.68582378054689 50.8619088293006 -12.905698776245117
4.68582356004282 50.8619090066196 -13.48647689819336
4.68582334236947 50.8619092084503 -13.116865158081055
4.68582312469612 50.8619094102809 -13.0274658203125
4.68582290702277 50.8619096121115 -13.031253814697266
4.68582268934942 50.8619098139422 -13.526860237121582
4.6858224701714 50.8619100115433 -13.197188377380371
4.68582224497471 50.8619101922263 -13.57586669921875
4.68582201977802 50.8619103729094 -12.718990325927734
4.68582179458133 50.8619105535924 -13.647271156311035
4.68582156938463 50.8619107342755 -12.900124549865723
4.68582134247317 50.8619109168048 -13.58838176727295
4.68582110870261 50.8619111067191 -12.950143814086914
4.68582087493205 50.8619112966335 -13.545489311218262
4.68582064116149 50.8619114865478 -13.029256820678711
4.68582040739093 50.8619116764621 -13.331049919128418
4.68582017850369 50.8619118601352 -13.364510536193848
4.68581996914972 50.8619120188434 -13.304611206054688
4.68581975979575 50.8619121775516 -13.223592758178711
4.68581955044178 50.8619123362597 -12.87155532836914
4.68581934108781 50.8619124949679 -13.137727737426758
4.68581913535897 50.8619126524144 -13.606319427490234
4.68581894413064 50.8619128048146 -12.930801391601562
4.68581875290232 50.8619129572148 -13.101916313171387
4.68581856167399 50.861913109615 -13.321155548095703
4.68581837044567 50.8619132620152 -13.018694877624512
4.68581817373954 50.8619134177528 -13.23918342590332
4.68581795512221 50.8619135868401 -12.528541564941406
4.68581773650488 50.8619137559273 -12.91590690612793
4.68581751788755 50.8619139250145 -12.730179786682129
4.68581729927022 50.8619140941017 -13.015424728393555
4.68581707755791 50.8619142654002 -12.618199348449707
4.68581684346568 50.8619144455439 -13.250292778015137
4.68581660937345 50.8619146256876 -12.614095687866211
4.68581637528122 50.8619148058313 -12.884908676147461
4.68581614118899 50.8619149859749 -13.197576522827148
4.6858159069803 50.8619151625952 -12.93025016784668
4.6858156723058 50.8619153251217 -12.835945129394531
4.6858154376313 50.8619154876482 -13.492842674255371
4.6858152029568 50.8619156501748 -12.548650741577148
4.6858149682823 50.8619158127013 -13.381875991821289
4.68581472936647 50.8619159728771 -12.915449142456055
4.68581447348532 50.8619161236502 -13.123025894165039
4.68581421760418 50.8619162744233 -13.095848083496094
4.68581396172303 50.8619164251964 -13.184030532836914
4.68581370584188 50.8619165759694 -12.947592735290527
4.68581345522096 50.861916729335 -13.004666328430176
4.68581322564097 50.8619168930705 -12.680001258850098
4.68581299606098 50.861917056806 -13.497048377990723
4.68581276648099 50.8619172205414 -12.922454833984375
4.68581253690099 50.8619173842769 -13.09775447845459
4.68581230587795 50.8619175493295 -12.775555610656738
4.68581206908272 50.8619177196504 -13.366271018981934
4.68581183228749 50.8619178899713 -12.56609058380127
4.68581159549226 50.8619180602922 -13.184896469116211
4.68581135869703 50.8619182306132 -12.455267906188965
4.68581112527624 50.8619183993331 -13.132272720336914
4.68581090535321 50.8619185616492 -13.177474975585938
4.68581068543019 50.8619187239654 -12.687362670898438
4.68581046550716 50.8619188862815 -13.443203926086426
4.68581024558414 50.8619190485976 -13.231945991516113
4.68581002409361 50.8619192123331 -13.018014907836914
4.68580979633303 50.861919381746 -12.2337007522583
4.68580956857246 50.8619195511589 -13.06916618347168
4.68580934081189 50.8619197205718 -12.665804862976074
4.68580911305132 50.8619198899847 -13.08388614654541
4.6858088877531 50.8619200603271 -12.245283126831055
4.68580867230432 50.8619202343876 -12.936941146850586
4.68580845685553 50.861920408448 -12.47901439666748
4.68580824140675 50.8619205825085 -12.46813678741455
4.68580802595796 50.8619207565689 -12.18182373046875
4.68580780704814 50.861920931415 -12.568713188171387
4.68580757429417 50.8619211094032 -12.118016242980957
4.6858073415402 50.8619212873915 -12.908348083496094
4.68580710878624 50.8619214653798 -11.981143951416016
4.68580687603227 50.8619216433681 -12.90587043762207
4.68580664443524 50.8619218190958 -12.108011245727539
4.68580641746596 50.8619219857814 -12.847757339477539
4.68580619049668 50.861922152467 -12.361503601074219
4.68580596352739 50.8619223191526 -12.733503341674805
4.68580573655811 50.8619224858381 -12.239097595214844
4.68580550666689 50.8619226545181 -12.878316879272461
4.68580526508797 50.8619228311756 -12.268770217895508
4.68580502350904 50.8619230078331 -12.88427734375
4.68580478193012 50.8619231844906 -12.22706413269043
4.68580454035119 50.8619233611481 -12.736631393432617
4.6858043018933 50.8619235328314 -12.324748039245605
4.68580407591958 50.861923684618 -12.514749526977539
4.68580384994585 50.8619238364047 -12.517873764038086
4.68580362397212 50.8619239881913 -12.6008882522583
4.68580339799839 50.8619241399779 -12.540000915527344
4.6858031692048 50.8619242971045 -12.743438720703125
4.68580292913177 50.8619244755911 -12.43847942352295
4.68580268905873 50.8619246540777 -13.073308944702148
4.68580244898569 50.8619248325642 -12.202834129333496
4.68580220891265 50.8619250110508 -13.038602828979492
4.685801969561 50.8619251883948 -12.56562328338623
4.68580173309491 50.8619253611681 -12.778363227844238
4.68580149662881 50.8619255339415 -11.779531478881836
4.68580126016272 50.8619257067149 -12.825155258178711
4.68580102369662 50.8619258794882 -12.209792137145996
4.68580078480211 50.8619260541928 -12.737548828125
4.68580053619388 50.8619262366221 -12.159453392028809
4.68580028758566 50.8619264190515 -12.343749046325684
4.68580003897744 50.8619266014809 -12.218255043029785
4.68579979036922 50.8619267839102 -11.628628730773926
4.68579954705434 50.8619269657268 -12.132206916809082
4.68579932491286 50.8619271450921 -12.442176818847656
4.68579910277138 50.8619273244574 -12.005672454833984
4.6857988806299 50.8619275038227 -12.310726165771484
4.68579865848842 50.861927683188 -12.396881103515625
4.6857984328042 50.8619278631667 -12.135231018066406
4.68579819294901 50.8619280455993 -12.020391464233398
4.68579795309381 50.861928228032 -12.359515190124512
4.68579771323861 50.8619284104646 -12.173272132873535
4.68579747338342 50.8619285928972 -12.037252426147461
4.68579723684674 50.861928776539 -12.803152084350586
4.68579701358416 50.8619289650178 -11.923474311828613
4.68579679032158 50.8619291534965 -12.295170783996582
4.685796567059 50.8619293419752 -12.126913070678711
4.68579634379642 50.8619295304539 -12.099827766418457
4.68579611827018 50.8619297215448 -12.333593368530273
4.68579588368933 50.8619299230843 -12.092629432678223
4.68579564910848 50.8619301246238 -12.334083557128906
4.68579541452763 50.8619303261632 -11.249814987182617
4.68579517994678 50.8619305277027 -12.631019592285156
4.68579494638117 50.8619307253101 -11.979305267333984
4.68579471687651 50.861930907189 -12.078489303588867
4.68579448737184 50.861931089068 -12.354728698730469
4.68579425786718 50.861931270947 -12.280854225158691
4.68579402836252 50.8619314528259 -11.969350814819336
4.68579379649689 50.8619316350725 -12.394969940185547
4.68579355518738 50.8619318187897 -12.128389358520508
4.68579331387787 50.8619320025068 -12.375967025756836
4.68579307256836 50.8619321862239 -11.95409870147705
4.68579283125886 50.8619323699411 -11.681156158447266
4.685792588822 50.8619325538366 -12.450085639953613
4.68579234187575 50.8619327384455 -12.134706497192383
4.68579209492951 50.8619329230543 -12.086771965026855
4.68579184798326 50.8619331076632 -11.880422592163086
4.68579160103701 50.8619332922721 -12.076173782348633
4.68579135032264 50.8619334794507 -12.375372886657715
4.68579108453581 50.861933676908 -11.97752571105957
4.68579081874898 50.8619338743653 -12.178069114685059
4.68579055296214 50.8619340718226 -11.928797721862793
4.68579028717531 50.8619342692799 -11.439799308776855
4.68579002532645 50.8619344656372 -12.005273818969727
4.68578977922952 50.861934657595 -12.088863372802734
4.68578953313258 50.8619348495527 -11.589814186096191
4.68578928703564 50.8619350415104 -12.091775894165039
4.68578904093871 50.8619352334681 -11.533071517944336
4.6857887959964 50.8619354299261 -11.669645309448242
4.68578855567261 50.861935644385 -11.233586311340332
4.68578831534882 50.8619358588439 -11.38579273223877
4.68578807502503 50.8619360733028 -11.531781196594238
4.68578783470123 50.8619362877618 -11.54511833190918
4.68578759443452 50.861936495631 -11.394039154052734
4.68578735439609 50.8619366771412 -11.123019218444824
4.68578711435766 50.8619368586515 -11.506475448608398
4.68578687431924 50.8619370401617 -11.446247100830078
4.68578663428081 50.861937221672 -11.206832885742188
4.6857863917144 50.8619374048674 -11.756269454956055
4.68578613903607 50.8619375948032 -10.716920852661133
4.68578588635774 50.8619377847391 -11.443175315856934
4.68578563367941 50.861937974675 -11.444499969482422
4.68578538100108 50.8619381646108 -11.46152400970459
4.68578512716798 50.8619383518375 -11.438997268676758
4.68578486871583 50.8619385282273 -10.709016799926758
4.68578461026367 50.8619387046171 -11.84527587890625
4.68578435181152 50.8619388810069 -11.538504600524902
4.68578409335936 50.8619390573967 -11.374920845031738
4.68578382820298 50.8619392301954 -11.583791732788086
4.68578353622968 50.86193938863 -11.405783653259277
4.68578324425638 50.8619395470645 -11.709489822387695
4.68578295228307 50.8619397054991 -11.572847366333008
4.68578266030977 50.8619398639337 -11.639901161193848
4.68578237678269 50.8619400282104 -11.349377632141113
4.68578212704047 50.861940215856 -11.168846130371094
4.68578187729825 50.8619404035016 -11.02866268157959
4.68578162755603 50.8619405911472 -11.609046936035156
4.68578137781381 50.8619407787928 -11.64262580871582
4.68578112558507 50.8619409685673 -11.550662994384766
4.68578086341027 50.861941166857 -11.065836906433105
4.68578060123546 50.8619413651468 -11.79125690460205
4.68578033906066 50.8619415634365 -11.289891242980957
4.68578007688585 50.8619417617263 -11.549137115478516
4.68577981592133 50.8619419571901 -11.54015064239502
4.68577955979791 50.8619421413502 -11.128173828125
4.68577930367449 50.8619423255103 -11.760062217712402
4.68577904755107 50.8619425096704 -11.14225959777832
4.68577879142765 50.8619426938304 -11.563066482543945
4.68577852607372 50.8619428778163 -11.283774375915527
4.68577822379773 50.8619430611055 -11.096586227416992
4.68577792152174 50.8619432443947 -10.963191032409668
4.68577761924575 50.8619434276839 -11.18729019165039
4.68577731696976 50.8619436109731 -11.06077766418457
4.68577702366243 50.8619437962696 -11.143470764160156
4.68577676622976 50.8619439895952 -11.144145965576172
4.68577650879708 50.8619441829209 -11.315359115600586
4.68577625136441 50.8619443762465 -10.942073822021484
4.68577599393173 50.8619445695721 -10.62966251373291
4.68577573396948 50.8619447653965 -11.32310676574707
4.68577546388893 50.8619449712162 -11.149025917053223
4.68577519380837 50.8619451770359 -11.035226821899414
4.68577492372782 50.8619453828556 -11.652728080749512
4.68577465364726 50.8619455886753 -10.931645393371582
4.68577438984119 50.8619457931747 -11.166170120239258
4.68577415113306 50.8619459923933 -11.022613525390625
4.68577391242493 50.861946191612 -11.343144416809082
4.68577367371679 50.8619463908306 -11.259602546691895
4.68577343500866 50.8619465900492 -11.325080871582031
4.68577319826924 50.8619467953005 -11.799739837646484
4.6857729694047 50.8619470246825 -11.075345039367676
4.68577274054016 50.8619472540645 -11.665688514709473
4.68577251167562 50.8619474834464 -11.348514556884766
4.68577228281107 50.8619477128284 -11.427617073059082
4.68577205157769 50.8619479360765 -11.397655487060547
4.68577181086894 50.861948134789 -11.572042465209961
4.68577157016019 50.8619483335015 -11.753264427185059
4.68577132945145 50.861948532214 -11.119619369506836
4.6857710887427 50.8619487309265 -11.510635375976562
4.68577084535209 50.8619489317404 -11.365790367126465
4.68577059123404 50.8619491409596 -11.565229415893555
4.68577033711598 50.8619493501788 -11.337374687194824
4.68577008299793 50.8619495593981 -11.190842628479004
4.68576982887987 50.8619497686173 -11.174789428710938
4.68576957630156 50.861949974694 -11.440563201904297
4.68576932988218 50.8619501682003 -10.906867980957031
4.68576908346281 50.8619503617067 -11.345404624938965
4.68576883704344 50.861950555213 -10.992362976074219
4.68576859062407 50.8619507487194 -11.227968215942383
4.68576834120077 50.8619509441545 -10.919157028198242
4.68576807976178 50.8619511473045 -11.265487670898438
4.68576781832278 50.8619513504545 -11.325677871704102
4.68576755688379 50.8619515536046 -11.142555236816406
4.6857672954448 50.8619517567546 -10.982560157775879
4.68576703255844 50.8619519598786 -11.40155029296875
4.68576676388261 50.8619521628987 -10.843764305114746
4.68576649520679 50.8619523659187 -11.79073429107666
4.68576622653096 50.8619525689388 -11.01150131225586
4.68576595785514 50.8619527719588 -11.683636665344238
4.6857656888663 50.8619529771122 -11.749815940856934
4.68576541862537 50.8619531907986 -11.650723457336426
4.68576514838445 50.8619534044849 -11.28009033203125
4.68576487814352 50.8619536181713 -11.477242469787598
4.6857646079026 50.8619538318577 -11.394048690795898
4.68576434154401 50.8619540411777 -12.097795486450195
4.68576409071476 50.8619542330322 -11.355939865112305
4.6857638398855 50.8619544248867 -11.966917037963867
4.68576358905625 50.8619546167411 -11.739588737487793
4.68576333822699 50.8619548085956 -11.933684349060059
4.68576308467368 50.861955002366 -11.67885684967041
4.68576282022414 50.8619552038 -11.248462677001953
4.68576255577459 50.8619554052339 -11.554031372070312
4.68576229132505 50.8619556066679 -12.26463508605957
4.68576202687551 50.8619558081018 -11.457367897033691
4.6857617692435 50.8619560141339 -12.233494758605957
4.68576153888167 50.8619562385586 -11.096364974975586
4.68576130851984 50.8619564629833 -11.632881164550781
4.68576107815801 50.8619566874079 -11.62723159790039
4.68576084779618 50.8619569118326 -11.656515121459961
4.68576061149034 50.8619571349781 -11.9929838180542
4.68576035140844 50.8619573530068 -11.080460548400879
4.68576009132655 50.8619575710356 -11.51998519897461
4.68575983124465 50.8619577890644 -11.773452758789062
4.68575957116276 50.8619580070932 -11.729683876037598
4.68575931404155 50.8619582201292 -11.502359390258789
4.68575906876309 50.8619584131939 -11.85605525970459
4.68575882348463 50.8619586062586 -11.353429794311523
4.68575857820617 50.8619587993234 -12.398609161376953
4.68575833292771 50.8619589923881 -11.185562133789062
4.68575808568846 50.8619591866913 -12.00676155090332
4.68575783060607 50.861959385948 -11.880732536315918
4.68575757552367 50.8619595852047 -11.819036483764648
4.68575732044128 50.8619597844615 -11.666723251342773
4.68575706535889 50.8619599837182 -11.994392395019531
4.68575681239166 50.861960180502 -11.417341232299805
4.6857565678851 50.8619603673938 -11.89969539642334
4.68575632337855 50.8619605542856 -11.233201026916504
4.68575607887199 50.8619607411774 -11.334590911865234
4.68575583436543 50.8619609280692 -11.618465423583984
4.68575558682406 50.8619611185642 -11.077543258666992
4.68575532714341 50.8619613234725 -11.921098709106445
4.68575506746276 50.8619615283807 -11.697526931762695
4.6857548077821 50.861961733289 -11.388797760009766
4.68575454810145 50.8619619381972 -11.372730255126953
4.68575428963423 50.8619621388995 -11.758047103881836
4.68575403602074 50.8619623227782 -11.257282257080078
4.68575378240725 50.8619625066569 -11.34039306640625
4.68575352879376 50.8619626905356 -11.825238227844238
4.68575327518027 50.8619628744143 -11.51998519897461
4.68575301878034 50.8619630598527 -11.518308639526367
4.68575275123466 50.86196325153 -11.05882740020752
4.68575248368897 50.8619634432073 -11.607564926147461
4.68575221614328 50.8619636348846 -11.344049453735352
4.6857519485976 50.8619638265619 -11.22737979888916
4.68575167689786 50.8619640115394 -11.859960556030273
4.68575138858189 50.8619641697175 -11.219806671142578
4.68575110026592 50.8619643278956 -11.794139862060547
4.68575081194995 50.8619644860737 -11.490078926086426
4.68575052363398 50.8619646442517 -11.47213363647461
4.68575023945343 50.8619648106375 -11.613754272460938
4.68574997181461 50.8619650098538 -11.815017700195312
4.68574970417578 50.8619652090702 -11.34445571899414
4.68574943653695 50.8619654082866 -11.63490104675293
4.68574916889812 50.8619656075029 -11.328286170959473
4.68574890398907 50.8619658033393 -11.615558624267578
4.68574864999911 50.861965985656 -12.031213760375977
4.68574839600914 50.8619661679727 -11.543811798095703
4.68574814201918 50.8619663502894 -11.775960922241211
4.68574788802922 50.8619665326061 -11.299132347106934
4.68574763186454 50.8619667168534 -11.75047492980957
4.68574736700099 50.8619669088233 -11.943305969238281
4.68574710213743 50.8619671007932 -11.760866165161133
4.68574683727388 50.8619672927631 -11.814194679260254
4.68574657241032 50.8619674847331 -11.704030990600586
4.68574631259181 50.8619676781243 -12.149639129638672
4.68574607295344 50.8619678772008 -11.582616806030273
4.68574583331507 50.8619680762773 -11.664258003234863
4.6857455936767 50.8619682753537 -11.744193077087402
4.68574535403833 50.8619684744302 -11.739373207092285
4.68574511572166 50.8619686831033 -11.659897804260254
4.68574488269183 50.8619689301626 -11.276997566223145
4.685744649662 50.861969177222 -11.616949081420898
4.68574441663217 50.8619694242813 -11.39090633392334
4.68574418360234 50.8619696713406 -11.483570098876953
4.68574395349661 50.8619699131409 -11.03355598449707
4.68574373508728 50.8619701339046 -11.412918090820312
4.68574351667795 50.8619703546684 -11.15925407409668
4.68574329826862 50.8619705754321 -12.162246704101562
4.68574307985929 50.8619707961959 -11.320331573486328
4.68574285904882 50.8619710199601 -11.463680267333984
4.68574262863377 50.8619712557259 -11.377893447875977
4.68574239821872 50.8619714914918 -11.595191955566406
4.68574216780367 50.8619717272577 -11.430233001708984
4.68574193738862 50.8619719630235 -11.85965633392334
4.68574170678966 50.8619721938703 -11.612509727478027
4.68574147545506 50.8619724050407 -11.551002502441406
4.68574124412046 50.8619726162111 -11.700018882751465
4.68574101278585 50.8619728273815 -10.829230308532715
4.68574078145125 50.861973038552 -11.654776573181152
4.68574054855348 50.861973255493 -10.904003143310547
4.68574030940305 50.8619734955167 -11.368490219116211
4.68574007025262 50.8619737355403 -11.454148292541504
4.68573983110219 50.8619739755639 -11.342767715454102
4.68573959195176 50.8619742155876 -11.34544849395752
4.68573934811807 50.8619744475124 -10.845623970031738
4.68573908555135 50.8619746470417 -11.79896354675293
4.68573882298464 50.861974846571 -10.938602447509766
4.68573856041792 50.8619750461003 -11.672220230102539
4.6857382978512 50.8619752456296 -11.336845397949219
4.6857380318639 50.8619754473858 -11.469167709350586
4.68573775219424 50.8619756580493 -11.757293701171875
4.68573747252458 50.8619758687128 -10.578269958496094
4.68573719285492 50.8619760793763 -11.391018867492676
4.68573691318527 50.8619762900398 -10.994826316833496
4.68573663846842 50.8619764971003 -11.6868314743042
4.68573638356281 50.8619766897489 -11.735543251037598
4.6857361286572 50.8619768823976 -10.814356803894043
4.68573587375159 50.8619770750462 -11.534942626953125
4.68573561884598 50.8619772676948 -11.102008819580078
4.68573535983259 50.8619774569573 -11.402297973632812
4.68573508438811 50.8619776326756 -11.362720489501953
4.68573480894363 50.8619778083938 -10.626172065734863
4.68573453349915 50.8619779841121 -11.728677749633789
4.68573425805467 50.8619781598303 -11.475196838378906
4.68573398466007 50.8619783424031 -11.23459243774414
4.685733719465 50.861978552394 -11.149140357971191
4.68573345426993 50.861978762385 -10.872222900390625
4.68573318907487 50.8619789723759 -11.647868156433105
4.6857329238798 50.8619791823668 -11.575207710266113
4.68573265537972 50.8619793951701 -10.775550842285156
4.68573237365957 50.8619796192228 -11.645573616027832
4.68573209193942 50.8619798432754 -10.871545791625977
4.68573181021926 50.861980067328 -11.836488723754883
4.68573152849911 50.8619802913807 -11.367215156555176
4.68573124977662 50.8619805147426 -11.624250411987305
4.68573098304479 50.8619807353414 -11.299080848693848
4.68573071631296 50.8619809559402 -10.481328010559082
4.68573044958112 50.861981176539 -11.465653419494629
4.68573018284929 50.8619813971378 -10.983898162841797
4.68572991767546 50.8619816222002 -11.666032791137695
4.68572965873367 50.8619818651173 -10.763039588928223
4.68572939979189 50.8619821080344 -11.494730949401855
4.6857291408501 50.8619823509515 -11.086555480957031
4.68572888190831 50.8619825938686 -11.770496368408203
4.68572862456077 50.8619828335108 -11.538877487182617
4.68572837359022 50.8619830600534 -11.587162971496582
4.68572812261967 50.8619832865961 -11.41982650756836
4.68572787164912 50.8619835131387 -11.325695037841797
4.68572762067857 50.8619837396813 -11.3811674118042
4.68572736666787 50.8619839687057 -11.010457038879395
4.68572710049659 50.8619842076574 -11.587432861328125
4.68572683432531 50.8619844466091 -10.71038818359375
4.68572656815403 50.8619846855608 -11.627274513244629
4.68572630198275 50.8619849245125 -10.688159942626953
4.68572603338916 50.8619851640401 -11.356426239013672
4.68572575510629 50.8619854058715 -10.671031951904297
4.68572547682342 50.8619856477029 -11.200698852539062
4.68572519854055 50.8619858895343 -10.85859203338623
4.68572492025768 50.8619861313658 -11.317276000976562
4.68572464197481 50.8619863731972 -10.999966621398926
4.68572436369194 50.8619866150286 -11.672527313232422
4.68572408540907 50.86198685686 -12.14211368560791
4.6857238071262 50.8619870986914 -11.65203857421875
4.68572352884333 50.8619873405229 -11.131065368652344
4.6857232533206 50.8619875893679 -10.952169418334961
4.68572298883844 50.8619878662672 -10.99787712097168
4.68572272435628 50.8619881431665 -10.482526779174805
4.68572245987412 50.8619884200658 -11.305550575256348
4.68572219539196 50.8619886969651 -11.259559631347656
4.68572192485339 50.8619889647032 -11.394235610961914
4.68572163008921 50.861989195796 -11.054597854614258
4.68572133532502 50.8619894268888 -11.11040210723877
4.68572104056083 50.8619896579816 -11.205686569213867
4.68572074579665 50.8619898890744 -12.227225303649902
4.68572045366692 50.8619901151125 -11.46985149383545
4.68572017207503 50.8619903209315 -11.193073272705078
4.68571989048314 50.8619905267506 -11.300739288330078
4.68571960889125 50.8619907325696 -11.482784271240234
4.68571932729936 50.8619909383887 -11.959619522094727
4.68571904306636 50.8619911459412 -11.30322551727295
4.68571874826892 50.8619913604278 -11.281698226928711
4.68571845347148 50.8619915749144 -10.857219696044922
4.68571815867404 50.861991789401 -11.490097999572754
4.6857178638766 50.8619920038875 -11.979683876037598
4.68571756596165 50.8619922189735 -11.41240119934082
4.68571725557666 50.8619924364571 -11.14749526977539
4.68571694519167 50.8619926539407 -11.12540340423584
4.68571663480668 50.8619928714243 -11.385477066040039
4.68571632442168 50.8619930889078 -11.333560943603516
4.68571601602387 50.8619933086203 -11.401021957397461
4.68571571557476 50.8619935372483 -10.845022201538086
4.68571541512566 50.8619937658763 -11.282629013061523
4.68571511467655 50.8619939945043 -11.482049942016602
4.68571481422744 50.8619942231323 -11.917806625366211
4.68571451434038 50.8619944492432 -11.462178230285645
4.6857142167015 50.8619946652856 -11.330066680908203
4.68571391906262 50.861994881328 -11.883040428161621
4.68571362142374 50.8619950973704 -11.47265338897705
4.68571332378485 50.8619953134129 -11.497596740722656
4.6857130220082 50.8619955320633 -10.944730758666992
4.68571270368047 50.861995761146 -11.607857704162598
4.68571238535274 50.8619959902286 -11.735326766967773
4.68571206702501 50.8619962193113 -11.804689407348633
4.68571174869728 50.861996448394 -11.652583122253418
4.68571143354719 50.8619966687287 -11.539536476135254
4.68571113110765 50.8619968540717 -11.359216690063477
4.68571082866811 50.8619970394147 -11.427335739135742
4.68571052622857 50.8619972247576 -11.671586990356445
4.68571022378903 50.8619974101006 -11.273116111755371
4.685709918539 50.8619976021967 -11.504727363586426
4.68570960204697 50.8619978213051 -11.011919021606445
4.68570928555495 50.8619980404136 -11.751441955566406
4.68570896906292 50.861998259522 -11.326366424560547
4.6857086525709 50.8619984786304 -11.72909164428711
4.68570834229517 50.8619986992686 -11.043197631835938
4.6857080568846 50.8619989260255 -11.365599632263184
4.68570777147403 50.8619991527824 -11.832143783569336
4.68570748606346 50.8619993795393 -11.416254997253418
4.68570720065289 50.8619996062963 -10.721907615661621
4.68570691217354 50.861999835565 -11.567959785461426
4.68570661141905 50.8620000748812 -11.399680137634277
4.68570631066456 50.8620003141973 -11.440011024475098
4.68570600991007 50.8620005535135 -11.12455940246582
4.68570570915557 50.8620007928296 -11.679783821105957
4.68570541175055 50.8620010282556 -11.705216407775879
4.6857051277434 50.8620012481209 -12.408273696899414
4.68570484373625 50.8620014679863 -11.442217826843262
4.6857045597291 50.8620016878516 -11.590571403503418
4.68570427572195 50.8620019077169 -11.34228801727295
4.68570398646353 50.8620021308364 -11.174858093261719
4.68570367620001 50.8620023669725 -11.434874534606934
4.68570336593649 50.8620026031086 -11.062725067138672
4.68570305567297 50.8620028392447 -12.669069290161133
4.68570274540945 50.8620030753808 -11.170811653137207
4.68570243784066 50.8620033064772 -10.854703903198242
4.68570214105075 50.8620035174148 -11.416641235351562
4.68570184426084 50.8620037283523 -11.168342590332031
4.68570154747093 50.8620039392899 -12.058111190795898
4.68570125068103 50.8620041502274 -10.996339797973633
4.68570095119504 50.8620043624899 -10.907173156738281
4.68570064092474 50.862004580052 -11.238298416137695
4.68570033065443 50.8620047976141 -10.981860160827637
4.68570002038413 50.8620050151762 -11.854972839355469
4.68569971011382 50.8620052327382 -10.940202713012695
4.68569940252548 50.8620054503975 -10.785303115844727
4.68569910566499 50.8620056684455 -12.487696647644043
4.68569880880451 50.8620058864935 -11.029678344726562
4.68569851194402 50.8620061045415 -10.628755569458008
4.68569821508353 50.8620063225895 -11.292940139770508
4.68569791686659 50.862006548482 -10.683375358581543
4.68569761322383 50.8620068057527 -11.20658016204834
4.68569730958107 50.8620070630234 -11.15268611907959
4.68569700593831 50.8620073202941 -10.668008804321289
4.68569670229555 50.8620075775648 -11.489261627197266
4.68569640146912 50.8620078277985 -10.67022705078125
4.68569611190803 50.8620080498837 -10.838861465454102
4.68569582234693 50.8620082719689 -11.74181079864502
4.68569553278584 50.8620084940542 -10.556706428527832
4.68569524322475 50.8620087161394 -10.721789360046387
4.68569495096269 50.8620089405992 -11.421932220458984
4.68569464789676 50.8620091745571 -10.608663558959961
4.68569434483084 50.862009408515 -10.61951732635498
4.68569404176492 50.8620096424729 -11.128617286682129
4.685693738699 50.8620098764308 -10.848196029663086
4.68569343878628 50.8620101058989 -10.563396453857422
4.6856931514864 50.8620103174077 -10.784759521484375
4.68569286418652 50.8620105289165 -10.590917587280273
4.68569257688663 50.8620107404253 -10.817955017089844
4.68569228958675 50.8620109519341 -10.995492935180664
4.6856920011169 50.8620111647948 -10.518091201782227
4.68569170796718 50.862011383063 -10.357183456420898
4.68569141481746 50.8620116013312 -10.682172775268555
4.68569112166775 50.8620118195993 -10.402334213256836
4.68569082851803 50.8620120378675 -9.894821166992188
4.68569053594814 50.8620122513832 -10.906905174255371
4.68569024569756 50.8620124458891 -10.453601837158203
4.68568995544697 50.862012640395 -10.013002395629883
4.68568966519639 50.8620128349009 -10.23946762084961
4.6856893749458 50.8620130294068 -9.637624740600586
4.68568908221195 50.8620132251956 -10.246755599975586
4.68568877954507 50.8620134261163 -9.56634521484375
4.68568847687819 50.862013627037 -10.075851440429688
4.6856881742113 50.8620138279577 -9.755325317382812
4.68568787154442 50.8620140288783 -10.037790298461914
4.68568757226962 50.8620142274371 -9.547849655151367
4.68568728656317 50.8620144165483 -10.09207820892334
4.68568700085672 50.8620146056595 -9.542999267578125
4.68568671515026 50.8620147947707 -9.621866226196289
4.68568642944381 50.8620149838819 -9.38092041015625
4.68568613917558 50.8620151685582 -9.970050811767578
4.68568583066022 50.8620153354945 -9.381156921386719
4.68568552214487 50.8620155024309 -9.542740821838379
4.68568521362951 50.8620156693673 -9.44113826751709
4.68568490511416 50.8620158363036 -9.325872421264648
4.6856846028854 50.8620160069713 -8.720684051513672
4.68568432580303 50.8620161925644 -9.744490623474121
4.68568404872067 50.8620163781576 -9.238485336303711
4.68568377163831 50.8620165637507 -9.487181663513184
4.68568349455594 50.8620167493438 -9.33403491973877
4.6856832146605 50.8620169368414 -9.646248817443848
4.68568292351276 50.862017131957 -9.47861099243164
4.68568263236501 50.8620173270726 -9.133729934692383
4.68568234121727 50.8620175221882 -9.524677276611328
4.68568205006953 50.8620177173038 -9.069067001342773
4.68568176102881 50.8620179125612 -9.237506866455078
4.68568148041618 50.8620181083854 -8.740706443786621
4.68568119980356 50.8620183042097 -9.168639183044434
4.68568091919094 50.862018500034 -8.262640953063965
4.68568063857832 50.8620186958583 -9.407013893127441
4.68568035320657 50.8620188965682 -9.06480884552002
4.68568004879831 50.8620191168204 -8.558462142944336
4.68567974439005 50.8620193370727 -9.655230522155762
4.68567943998179 50.862019557325 -9.137584686279297
4.68567913557354 50.8620197775773 -9.030754089355469
4.68567883762126 50.8620199938969 -8.756770133972168
4.68567856549293 50.862020194486 -9.352312088012695
4.6856782933646 50.8620203950752 -9.110252380371094
4.68567802123626 50.8620205956643 -8.44109058380127
4.68567774910793 50.8620207962534 -8.995530128479004
4.68567747459243 50.8620209987268 -9.182719230651855
4.68567719052827 50.8620212087375 -9.104866027832031
4.68567690646411 50.8620214187481 -9.31371784210205
4.68567662239995 50.8620216287587 -9.03075122833252
4.6856763383358 50.8620218387694 -8.963825225830078
4.68567605820066 50.8620220480274 -9.091071128845215
4.68567579378161 50.8620222542751 -9.472800254821777
4.68567552936257 50.8620224605228 -8.14476203918457
4.68567526494352 50.8620226667704 -8.918411254882812
4.68567500052448 50.8620228730181 -8.457796096801758
4.68567473389661 50.8620230811976 -9.222702980041504
4.68567445843347 50.8620232971045 -8.777871131896973
4.68567418297032 50.8620235130114 -8.831315994262695
4.68567390750718 50.8620237289183 -8.771917343139648
4.68567363204403 50.8620239448253 -9.239275932312012
4.68567337146579 50.862024161312 -9.167234420776367
4.68567317042712 50.8620243801182 -7.904993057250977
4.68567296938846 50.8620245989244 -9.013839721679688
4.68567276834979 50.8620248177306 -8.503521919250488
4.68567256731113 50.8620250365368 -8.890800476074219
4.68567235298779 50.8620252487446 -9.198478698730469
4.68567208552575 50.8620254345585 -8.718024253845215
4.68567181806371 50.8620256203724 -8.498416900634766
4.68567155060167 50.8620258061864 -8.312602043151855
4.68567128313962 50.8620259920003 -9.064311981201172
4.68567101209901 50.8620261713558 -8.901266098022461
4.68567072674409 50.8620263248777 -8.957429885864258
4.68567044138917 50.8620264783995 -8.912932395935059
4.68567015603425 50.8620266319214 -7.889487266540527
4.68566987067933 50.8620267854433 -9.490682601928711
4.68566958262901 50.8620269357556 -9.180047988891602
4.68566928379709 50.8620270732299 -8.670021057128906
4.68566898496517 50.8620272107041 -9.051719665527344
4.68566868613325 50.8620273481783 -8.518983840942383
4.68566838730133 50.8620274856525 -9.096460342407227
4.68566808846941 50.8620276231267 -9.042125701904297
4.68566778963749 50.862027760601 -8.715961456298828
4.68566749080557 50.8620278980752 -8.893126487731934
4.68566719197365 50.8620280355494 -9.184263229370117
4.68566689314173 50.8620281730236 -9.15163516998291
4.6856665976719 50.8620283154945 -9.030916213989258
4.68566631565043 50.862028477952 -8.057745933532715
4.68566603362896 50.8620286404095 -8.907824516296387
4.68566575160749 50.8620288028669 -9.491107940673828
4.68566546958602 50.8620289653244 -9.155004501342773
4.68566519218633 50.8620291279354 -9.062474250793457
4.68566493327372 50.8620292911602 -8.273712158203125
4.68566467436112 50.862029454385 -9.190016746520996
4.68566441544851 50.8620296176098 -9.239336013793945
4.6856641565359 50.8620297808346 -9.16455364227295
4.68566389554966 50.862029945944 -8.960959434509277
4.68566362626888 50.8620301185916 -8.581921577453613
4.68566335698809 50.8620302912393 -9.812946319580078
4.68566308770731 50.8620304638869 -9.274836540222168
4.68566281842653 50.8620306365345 -9.392126083374023
4.68566254956432 50.8620308166292 -8.930240631103516
4.68566228237645 50.8620310265122 -8.716585159301758
4.68566201518857 50.8620312363952 -9.30286979675293
4.6856617480007 50.8620314462781 -9.243913650512695
4.68566148081282 50.8620316561611 -9.227739334106445
4.68566121356007 50.8620318609678 -8.986373901367188
4.6856609460478 50.8620320454692 -8.717874526977539
4.68566067853554 50.8620322299706 -9.340265274047852
4.68566041102328 50.862032414472 -9.265674591064453
4.68566014351101 50.8620325989734 -9.544999122619629
4.68565987874993 50.8620327819951 -9.079715728759766
4.68565962499359 50.8620329590982 -8.45187759399414
4.68565937123725 50.8620331362012 -9.25147819519043
4.68565911748091 50.8620333133043 -9.041831970214844
4.68565886372456 50.8620334904074 -9.41506290435791
4.68565860753084 50.8620336690683 -9.411827087402344
4.68565834158758 50.8620338539605 -9.298824310302734
4.68565807564432 50.8620340388527 -9.108892440795898
4.68565780970106 50.862034223745 -8.66885757446289
4.6856575437578 50.8620344086372 -9.226947784423828
4.68565729547912 50.8620345883294 -9.018961906433105
4.68565711785878 50.8620347472212 -9.363432884216309
4.68565694023843 50.8620349061131 -9.055234909057617
4.68565676261808 50.8620350650049 -9.484204292297363
4.68565658499774 50.8620352238967 -9.079469680786133
4.68565639330577 50.8620353854295 -9.279550552368164
4.68565614532732 50.8620355575261 -8.943317413330078
4.68565589734887 50.8620357296226 -9.018318176269531
4.68565564937042 50.8620359017192 -9.35366439819336
4.68565540139197 50.8620360738158 -9.554840087890625
4.68565515541739 50.8620362438474 -9.340258598327637
4.6856549174583 50.8620364056197 -9.308302879333496
4.68565467949921 50.8620365673919 -9.099533081054688
4.68565444154012 50.8620367291642 -8.480140686035156
4.68565420358103 50.8620368909364 -9.483251571655273
4.68565396381107 50.8620370542985 -9.269710540771484
4.68565371679764 50.8620372240202 -9.489359855651855
4.68565346978421 50.8620373937418 -9.957080841064453
4.68565322277078 50.8620375634635 -9.40579605102539
4.68565297575735 50.8620377331851 -9.636052131652832
4.68565272789128 50.8620379013252 -9.650959014892578
4.68565247661467 50.8620380631391 -9.251409530639648
4.68565222533805 50.862038224953 -9.698716163635254
4.68565197406144 50.8620383867669 -9.014128684997559
4.68565172278483 50.8620385485809 -9.190464973449707
4.68565146477155 50.8620387095167 -9.98495864868164
4.68565117981159 50.8620388669404 -9.628095626831055
4.68565089485164 50.862039024364 -10.014585494995117
4.68565060989169 50.8620391817877 -9.179731369018555
4.68565032493173 50.8620393392113 -9.648460388183594
4.68565004645057 50.862039497124 -9.893019676208496
4.68564979388455 50.8620396569929 -9.503244400024414
4.68564954131853 50.8620398168618 -10.016751289367676
4.68564928875251 50.8620399767307 -9.470458984375
4.68564903618649 50.8620401365996 -9.832266807556152
4.68564878114048 50.862040298 -9.75979995727539
4.68564851617445 50.8620404655265 -9.79679012298584
4.68564825120842 50.862040633053 -10.092097282409668
4.6856479862424 50.8620408005795 -9.647682189941406
4.68564772127637 50.862040968106 -9.272077560424805
4.68564746006184 50.8620411358605 -9.777997970581055
4.68564721385326 50.8620413045269 -10.058767318725586
4.68564696764469 50.8620414731933 -9.820812225341797
4.68564672143612 50.8620416418597 -9.745809555053711
4.68564647522755 50.8620418105262 -9.751014709472656
4.68564623026115 50.8620419826425 -9.768999099731445
4.68564599026344 50.8620421685587 -9.786518096923828
4.68564575026573 50.8620423544749 -9.841776847839355
4.68564551026802 50.8620425403911 -9.547186851501465
4.68564527027032 50.8620427263073 -9.774075508117676
4.68564503271732 50.8620429081474 -9.626886367797852
4.68564480494318 50.8620430736833 -9.78018569946289
4.68564457716903 50.8620432392192 -10.052899360656738
4.68564434939488 50.8620434047551 -9.672143936157227
4.68564412162074 50.862043570291 -9.975496292114258
4.68564389210223 50.8620437373613 -9.448665618896484
4.68564365560628 50.8620439105691 -9.746593475341797
4.68564341911032 50.8620440837769 -9.804142951965332
4.68564318261437 50.8620442569847 -9.640278816223145
4.68564294611841 50.8620444301925 -9.727869987487793
4.68564270953397 50.8620446002724 -9.319244384765625
4.68564247259554 50.8620447578407 -10.011725425720215
4.68564223565712 50.8620449154089 -10.179972648620605
4.68564199871869 50.8620450729772 -10.317593574523926
4.68564176178027 50.8620452305454 -9.960469245910645
4.68564152459971 50.8620453852419 -9.873254776000977
4.6856412864506 50.8620455284511 -9.853072166442871
4.68564104830149 50.8620456716604 -9.663714408874512
4.68564081015238 50.8620458148697 -9.89802074432373
4.68564057200328 50.862045958079 -10.156892776489258
4.6856403335344 50.8620461056738 -10.091167449951172
4.68564009378642 50.8620462708111 -10.556453704833984
4.68563985403845 50.8620464359483 -9.959639549255371
4.68563961429048 50.8620466010856 -10.679250717163086
4.68563937454251 50.8620467662228 -10.36705493927002
4.68563913184166 50.8620469335591 -10.422679901123047
4.68563887732932 50.8620471096916 -10.189013481140137
4.68563862281698 50.8620472858241 -10.184565544128418
4.68563836830464 50.8620474619566 -9.997319221496582
4.68563811379229 50.8620476380891 -10.257763862609863
4.6856378577761 50.8620478131528 -9.85291576385498
4.68563759574449 50.8620479839414 -10.413742065429688
4.68563733371288 50.86204815473 -10.189408302307129
4.68563707168127 50.8620483255186 -10.334653854370117
4.68563680964966 50.8620484963072 -10.236944198608398
4.68563653565942 50.8620486703835 -10.337507247924805
4.68563621383469 50.8620488576102 -10.311985969543457
4.68563589200996 50.862049044837 -10.3645658493042
4.68563557018522 50.8620492320637 -10.247337341308594
4.68563524836049 50.8620494192905 -10.499354362487793
4.68563493964208 50.8620496026319 -9.971555709838867
4.68563468334901 50.862049770432 -10.170585632324219
4.68563442705593 50.8620499382321 -10.24315357208252
4.68563417076285 50.8620501060322 -10.218355178833008
4.68563391446977 50.8620502738323 -10.533465385437012
4.68563365559897 50.8620504441772 -10.46547794342041
4.68563338641727 50.8620506247013 -10.507499694824219
4.68563311723556 50.8620508052254 -10.612743377685547
4.68563284805386 50.8620509857495 -10.614158630371094
4.68563257887215 50.8620511662735 -10.25778865814209
4.68563231174427 50.8620513474157 -10.593155860900879
4.68563205283166 50.8620515310299 -10.5352783203125
4.68563179391905 50.8620517146441 -10.775113105773926
4.68563153500644 50.8620518982583 -10.657327651977539
4.68563127609384 50.8620520818725 -10.827823638916016
4.68563101475226 50.8620522684005 -10.232969284057617
4.68563074369481 50.8620524665834 -10.654306411743164
4.68563047263736 50.8620526647664 -10.490707397460938
4.68563020157992 50.8620528629493 -10.665729522705078
4.68562993052247 50.8620530611322 -10.869041442871094
4.68562966447009 50.8620532604376 -10.866742134094238
4.68562941843796 50.8620534642329 -10.944164276123047
4.68562917240583 50.8620536680281 -10.627049446105957
4.68562892637371 50.8620538718233 -10.39982795715332
4.68562868034158 50.8620540756185 -11.069618225097656
4.68562843050856 50.8620542793324 -10.710577964782715
4.68562816547196 50.8620544827212 -11.329011917114258
4.68562790043535 50.8620546861099 -10.955995559692383
4.68562763539875 50.8620548894987 -11.201417922973633
4.68562737036214 50.8620550928874 -10.764765739440918
4.68562710732507 50.8620552944502 -10.782110214233398
4.68562685228611 50.8620554887092 -10.891375541687012
4.68562659724714 50.8620556829683 -10.805713653564453
4.68562634220818 50.8620558772273 -10.78199577331543
4.68562608716922 50.8620560714864 -11.033803939819336
4.68562582912798 50.8620562677952 -10.746808052062988
4.68562555907762 50.862056472303 -11.158102989196777
4.68562528902727 50.8620566768108 -10.758528709411621
4.68562501897691 50.8620568813186 -11.103754997253418
4.68562474892655 50.8620570858264 -10.665176391601562
4.68562447964496 50.8620572918111 -11.12459659576416
4.68562421343839 50.8620575037029 -10.748124122619629
4.68562394723182 50.8620577155947 -10.929101943969727
4.68562368102525 50.8620579274865 -10.703245162963867
4.68562341481868 50.8620581393783 -11.024160385131836
4.68562314595675 50.8620583502754 -10.883926391601562
4.68562286647337 50.8620585571933 -11.214151382446289
4.68562258699 50.8620587641112 -11.140345573425293
4.68562230750662 50.8620589710291 -11.249650955200195
4.68562202802325 50.8620591779471 -11.094938278198242
4.68562174814192 50.86205938352 -11.370264053344727
4.68562146666879 50.8620595837131 -11.296546936035156
4.68562118519566 50.8620597839062 -11.519149780273438
4.68562090372253 50.8620599840993 -11.283942222595215
4.6856206222494 50.8620601842923 -11.613889694213867
4.68562033669795 50.8620603873429 -11.1500244140625
4.68562003483321 50.8620606018233 -11.670207023620605
4.68561973296848 50.8620608163037 -11.611913681030273
4.68561943110374 50.8620610307841 -11.612714767456055
4.685619129239 50.8620612452645 -11.511086463928223
4.68561883591528 50.862061457938 -11.310986518859863
4.68561857675565 50.8620616633838 -11.619712829589844
4.68561831759602 50.8620618688296 -12.014359474182129
4.68561805843639 50.8620620742754 -11.595691680908203
4.68561779927676 50.8620622797212 -11.802839279174805
4.68561753486722 50.8620624878535 -11.460671424865723
4.68561724945801 50.862062706732 -11.454626083374023
4.6856169640488 50.8620629256105 -11.536904335021973
4.68561667863959 50.862063144489 -11.570891380310059
4.68561639323038 50.8620633633675 -11.883306503295898
4.68561611030226 50.8620635805886 -11.695796012878418
4.68561583729848 50.8620637911803 -11.971269607543945
4.68561556429471 50.862064001772 -11.550026893615723
4.68561529129094 50.8620642123637 -11.348411560058594
4.68561501828717 50.8620644229554 -11.692124366760254
4.68561474284628 50.8620646358459 -11.240023612976074
4.68561445765695 50.8620648579318 -11.67356014251709
4.68561417246762 50.8620650800177 -11.832818031311035
4.68561388727828 50.8620653021036 -11.448101043701172
4.68561360208895 50.8620655241895 -11.584134101867676
4.68561331678723 50.8620657435052 -11.538406372070312
4.68561303103599 50.8620659517402 -11.334823608398438
4.68561274528475 50.8620661599752 -11.496665954589844
4.68561245953351 50.8620663682102 -11.659555435180664
4.68561217378227 50.8620665764452 -11.523590087890625
4.68561188754622 50.862066786478 -11.9553804397583
4.68561159937089 50.862067003702 -11.775152206420898
4.68561131119557 50.862067220926 -11.421297073364258
4.68561102302024 50.86206743815 -11.79806137084961
4.68561073484492 50.862067655374 -11.69758415222168
4.68561044889714 50.8620678719813 -11.552324295043945
4.68561017185957 50.8620680861217 -11.78226375579834
4.68560989482199 50.862068300262 -11.567635536193848
4.68560961778442 50.8620685144024 -11.719942092895508
4.68560934074684 50.8620687285428 -11.355868339538574
4.68560906052457 50.862068945697 -11.679864883422852
4.68560876756352 50.8620691749063 -11.719148635864258
4.68560847460246 50.8620694041157 -12.208284378051758
4.68560818164141 50.8620696333251 -12.139093399047852
4.68560788868035 50.8620698625344 -11.832385063171387
4.68560759823405 50.8620700900567 -11.90442180633545
4.68560731784673 50.8620703108307 -11.908174514770508
4.68560703745941 50.8620705316047 -12.127915382385254
4.6856067570721 50.8620707523788 -12.10214614868164
4.68560647668478 50.8620709731528 -12.365686416625977
4.68560619323438 50.8620711975479 -12.067317962646484
4.68560589753165 50.8620714364276 -12.406468391418457
4.68560560182891 50.8620716753073 -12.351043701171875
4.68560530612617 50.862071914187 -12.336854934692383
4.68560501042344 50.8620721530667 -12.357802391052246
4.68560471898361 50.8620723888558 -12.59734058380127
4.68560444459543 50.8620726122822 -12.664566993713379
4.68560417020724 50.8620728357086 -12.660555839538574
4.68560389581905 50.862073059135 -12.834357261657715
4.68560362143087 50.8620732825615 -12.616143226623535
4.68560334359251 50.8620735087886 -13.004554748535156
4.68560305195343 50.8620737462183 -12.712638854980469
4.68560276031436 50.862073983648 -12.636517524719238
4.68560246867528 50.8620742210778 -13.135476112365723
4.68560217703621 50.8620744585075 -12.730817794799805
4.6856018857522 50.8620746960284 -12.854781150817871
4.68560159588843 50.8620749339142 -12.750293731689453
4.68560130602466 50.8620751717999 -12.933349609375
4.68560101616089 50.8620754096856 -12.981118202209473
4.68560072629712 50.8620756475713 -31.38970375061035
4.68560043918264 50.862075891079 -12.824970245361328
4.6856001630653 50.8620761570742 -12.866726875305176
4.68559988694795 50.8620764230694 -12.931222915649414
4.6855996108306 50.8620766890647 -12.779902458190918
4.68559933471326 50.8620769550599 -12.786901473999023
4.68559905610831 50.8620772119275 -12.858846664428711
4.68559876755295 50.8620774322847 -12.742244720458984
4.68559847899759 50.8620776526418 -12.994202613830566
4.68559819044223 50.8620778729989 -12.504047393798828
4.68559790188687 50.8620780933561 -13.102825164794922
4.68559761053662 50.8620783150019 -12.748910903930664
4.68559730800682 50.8620785418025 -12.846817970275879
4.68559700547702 50.862078768603 -12.950963973999023
4.68559670294722 50.8620789954036 -12.683138847351074
4.68559640041742 50.8620792222042 -13.372583389282227
4.68559609772964 50.8620794484023 -12.974348068237305
4.68559579440991 50.8620796721909 -13.115006446838379
4.68559549109018 50.8620798959795 -13.127585411071777
};
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
4.6858467030768285 50.86206529141691
};
% \path [draw=none, fill=white, line width=0pt]
% (axis cs:521568.023159691,6596876.14812985)
% --(axis cs:521568.023159691,6596951.82028868)
% --(axis cs:521650.362918674,6596951.82028868)
% --(axis cs:521650.362918674,6596876.14812985)
% --(axis cs:521568.023159691,6596876.14812985);
\draw (axis cs:4.68552526912355,50.8620842356201) node[
  anchor=south,
  text=red,
  rotate=0.0
]{\bfseries a};
\draw (axis cs:4.68555363966098,50.8620825656777) node[
  anchor=south,
  text=red,
  rotate=0.0
]{\bfseries b};
\draw (axis cs:4.68559520293547,50.8620801085794) node[
  anchor=south,
  text=red,
  rotate=0.0
]{\bfseries c};
\draw (axis cs:4.68584670307683,50.8620552914169) node[
  anchor=north,
  text=red,
  rotate=0.0
]{\bfseries BS};
\end{axis}

\end{tikzpicture}

